Resource Management for 5G NR Integrated Access and Backhaul: a Semi-centralized Approach

The next generations of mobile networks will be deployed as ultra-dense networks, to match the demand for increased capacity and the challenges that communications in the higher portion of the spectrum (i.e., the mmWave band) introduce. Ultra-dense networks, however, require pervasive, high-capacity backhaul solutions, and deploying fiber optic to all base stations is generally considered to be too expensive for network operators. The 3rd Generation Partnership Project (3GPP) has thus introduced Integrated Access and Backhaul (IAB), a wireless backhaul solution in which the access and backhaul links share the same hardware, protocol stack, and also spectrum. The multiplexing of different links in the same frequency bands, however, introduces interference and capacity sharing issues, thus calling for the introduction of advanced scheduling and coordination schemes. This paper proposes a semi-centralized resource allocation scheme for IAB networks, designed to be flexible, with low complexity, and compliant with the 3GPP IAB specifications. We develop a version of the Maximum Weighted Matching (MWM) problem that can be applied on a spanning tree that represents the IAB network and whose complexity is linear in the number of IAB-nodes. The proposed solution is compared with state-of-the-art distributed approaches through end-to-end, full-stack system-level simulations with a 3GPP-compliant channel model, protocol stack, and a diverse set of user applications. The results show how that our scheme can increase the throughput of cell-edge users up to 5 times, while decreasing the overall network congestion with an end-to-end delay reduction of up to 25 times.

==> Figures/Sim_results/E2E_delay_ECDF_packet_size_100.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tikzset{every pin edge/.style={draw=none}}

\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend image post style={mark indices={}},
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.84,0.24)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=1,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Per UE delay [ms]},
xtick={0, 500, 1000, 1500, 2000, 2500, 3000, 3500},
xmajorgrids,
%xmajorticks=false,
xmin=0, xmax=3570,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -1 pt,
ylabel style={font=\footnotesize},
ylabel={},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
ytick={0.2,0.4,0.6,0.8,1},
]

\addplot [very thick, SAND]
table {%
11.7083187103271 0
11.7083187103271 0.000409960746765137
11.7124786376953 0.000792145729064941
11.7166385650635 0.00122368335723877
11.7166385650635 0.00189089775085449
11.720799446106 0.0022730827331543
11.720799446106 0.00312650203704834
11.7249593734741 0.00350868701934814
11.7249593734741 0.00500798225402832
11.7291193008423 0.00539004802703857
11.7291193008423 0.00705981254577637
11.7332792282104 0.00744199752807617
11.7332792282104 0.00965392589569092
11.7374391555786 0.0100359916687012
11.7374391555786 0.012437105178833
11.7415990829468 0.0128191709518433
11.7415990829468 0.0155528783798218
11.7457590103149 0.0159350633621216
11.7457590103149 0.018754243850708
11.7499189376831 0.0191364288330078
11.7499189376831 0.021923303604126
11.7540788650513 0.0223053693771362
11.7540788650513 0.025018572807312
11.7582387924194 0.0254007577896118
11.7582387924194 0.0278036594390869
11.7623987197876 0.0281857252120972
11.7623987197876 0.030328631401062
11.7665586471558 0.0307108163833618
11.7665586471558 0.0324580669403076
11.7707185745239 0.0328402519226074
11.7707185745239 0.0342161655426025
11.7748794555664 0.0345982313156128
11.7748794555664 0.0355684757232666
11.7790393829346 0.0359506607055664
11.7790393829346 0.0365591049194336
11.7831993103027 0.0369412899017334
11.7873592376709 0.037639856338501
11.8083190917969 0.0383524894714355
11.8083190917969 0.0396428108215332
11.812479019165 0.040024995803833
11.812479019165 0.0417366027832031
11.8166389465332 0.0421187877655029
11.8166389465332 0.0455727577209473
11.8207988739014 0.0459548234939575
11.8207988739014 0.0499156713485718
11.8249588012695 0.050297737121582
11.8249588012695 0.0553985834121704
11.8291187286377 0.0557807683944702
11.8291187286377 0.0613785982131958
11.8332786560059 0.0617606639862061
11.8332786560059 0.0680069923400879
11.837438583374 0.0683891773223877
11.837438583374 0.075008749961853
11.8415994644165 0.0753909349441528
11.8415994644165 0.0826681852340698
11.8457593917847 0.0830503702163696
11.8457593917847 0.090185284614563
11.8499193191528 0.0905674695968628
11.8499193191528 0.0978182554244995
11.854079246521 0.0982003211975098
11.854079246521 0.10521399974823
11.8582391738892 0.10559618473053
11.8582391738892 0.112105846405029
11.8623991012573 0.112488031387329
11.8623991012573 0.118448376655579
11.8665590286255 0.118830561637878
11.8665590286255 0.12393319606781
11.8707189559937 0.12431526184082
11.8707189559937 0.128205537796021
11.8748788833618 0.12858772277832
11.8748788833618 0.131345152854919
11.87903881073 0.131727337837219
11.87903881073 0.133487462997437
11.8831987380981 0.133869647979736
11.8831987380981 0.134888052940369
11.8873586654663 0.135270237922668
11.8873586654663 0.135706186294556
11.8915185928345 0.136088252067566
11.9083194732666 0.136810779571533
11.9083194732666 0.137780904769897
11.9124794006348 0.138163089752197
11.9166393280029 0.138685464859009
11.9374389648438 0.139741182327271
12.008318901062 0.140127897262573
12.008318901062 0.141680240631104
12.0124788284302 0.142062425613403
12.0166387557983 0.142612218856812
12.0332794189453 0.143677115440369
12.1083192825317 0.144064545631409
12.1083192825317 0.145713806152344
12.1124792098999 0.146095871925354
12.1166391372681 0.146716356277466
12.1166391372681 0.147133946418762
12.1249589920044 0.147516369819641
12.1374387741089 0.147993803024292
12.2083187103271 0.148380517959595
12.2083187103271 0.153659105300903
12.2124786376953 0.154041290283203
12.2124786376953 0.159422516822815
12.2166385650635 0.159804701805115
12.2166385650635 0.166126132011414
12.220799446106 0.166508316993713
12.220799446106 0.172318696975708
12.2249593734741 0.172700881958008
12.2249593734741 0.179044008255005
12.2291193008423 0.179426193237305
12.2291193008423 0.185472726821899
12.2332792282104 0.185854911804199
12.2332792282104 0.19196891784668
12.2374391555786 0.192351102828979
12.2374391555786 0.197044610977173
12.2415990829468 0.197426795959473
12.2415990829468 0.200669765472412
12.2457590103149 0.201051831245422
12.2457590103149 0.202948808670044
12.2499189376831 0.203330993652344
12.2499189376831 0.204303979873657
12.2540788650513 0.204686045646667
12.2582387924194 0.205451250076294
12.2707185745239 0.205994486808777
12.3083190917969 0.206696391105652
12.3083190917969 0.217809557914734
12.312479019165 0.218191742897034
12.312479019165 0.230917453765869
12.3166389465332 0.231299638748169
12.3166389465332 0.245217561721802
12.3207988739014 0.245599746704102
12.3207988739014 0.25948166847229
12.3249588012695 0.25986385345459
12.3249588012695 0.272425532341003
12.3291187286377 0.272807598114014
12.3291187286377 0.285226106643677
12.3332786560059 0.285608291625977
12.3332786560059 0.297948837280273
12.337438583374 0.298330903053284
12.337438583374 0.309093356132507
12.3415994644165 0.309475541114807
12.3415994644165 0.316872596740723
12.3457593917847 0.317254781723022
12.3457593917847 0.321827054023743
12.3499193191528 0.322209239006042
12.3499193191528 0.324895262718201
12.354079246521 0.325277328491211
12.354079246521 0.326709747314453
12.3582391738892 0.327091932296753
12.3582391738892 0.327750444412231
12.3623991012573 0.328132629394531
12.3707189559937 0.328981876373291
12.3831987380981 0.329466342926025
12.4083194732666 0.330610036849976
12.4083194732666 0.339125394821167
12.4124794006348 0.339507579803467
12.4124794006348 0.343325138092041
12.4166393280029 0.343707203865051
12.4166393280029 0.347497224807739
12.4207992553711 0.347879409790039
12.4207992553711 0.350782036781311
12.4249591827393 0.351164102554321
12.4249591827393 0.35433554649353
12.4291191101074 0.35471773147583
12.4291191101074 0.357061624526978
12.4332790374756 0.357443809509277
12.4332790374756 0.359814524650574
12.4374389648438 0.360196709632874
12.4374389648438 0.362604141235352
12.4415988922119 0.362986326217651
12.4415988922119 0.364708542823792
12.4457588195801 0.365090727806091
12.4457588195801 0.366175770759583
12.4499187469482 0.366557836532593
12.4499187469482 0.367198467254639
12.4540786743164 0.367580652236938
12.4582386016846 0.368309140205383
12.4623985290527 0.368824243545532
12.4707193374634 0.369282364845276
12.4956789016724 0.370692729949951
12.508318901062 0.371074914932251
12.508318901062 0.379848718643188
12.5124788284302 0.380230903625488
12.5124788284302 0.382749795913696
12.5166387557983 0.383131980895996
12.5166387557983 0.384228348731995
12.5207986831665 0.384610414505005
12.5249586105347 0.385341763496399
12.5291185379028 0.38595175743103
12.5332794189453 0.386382818222046
12.5415992736816 0.386806845664978
12.5457592010498 0.387528657913208
12.5540790557861 0.387954473495483
12.5790386199951 0.38983952999115
12.5915193557739 0.390222311019897
12.6083192825317 0.390686631202698
12.6083192825317 0.402037382125854
12.6124792098999 0.402419567108154
12.6124792098999 0.40563440322876
12.6166391372681 0.40601658821106
12.6166391372681 0.407414078712463
12.6207990646362 0.407796263694763
12.6207990646362 0.408192157745361
12.6249589920044 0.408574342727661
12.6332788467407 0.409414291381836
12.6415987014771 0.410000801086426
12.6499185562134 0.410536050796509
12.658239364624 0.41096305847168
12.6707191467285 0.411418199539185
12.7083187103271 0.412694811820984
12.7083187103271 0.423236131668091
12.7124786376953 0.423618316650391
12.7124786376953 0.42659604549408
12.7166385650635 0.42697811126709
12.7166385650635 0.427598237991333
12.720799446106 0.427980422973633
12.7291193008423 0.428607940673828
12.7374391555786 0.429297924041748
12.7457590103149 0.429772615432739
12.7582387924194 0.430564403533936
12.7707185745239 0.431103944778442
12.8083190917969 0.43198823928833
12.8083190917969 0.441884398460388
12.812479019165 0.442266464233398
12.812479019165 0.445146560668945
12.8166389465332 0.445528745651245
12.8166389465332 0.446110248565674
12.8207988739014 0.446492433547974
12.8249588012695 0.447010517120361
12.8332786560059 0.447434544563293
12.8707189559937 0.450215220451355
12.8831987380981 0.450598001480103
12.9083194732666 0.451105117797852
12.9083194732666 0.453018546104431
12.9124794006348 0.453400731086731
12.9124794006348 0.454045295715332
12.9166393280029 0.454427480697632
12.9207992553711 0.455059170722961
12.9249591827393 0.455595850944519
12.9291191101074 0.456109046936035
12.9332790374756 0.456620693206787
12.9374389648438 0.45712411403656
12.9415988922119 0.457605004310608
12.9457588195801 0.458076000213623
12.9499187469482 0.458507657051086
12.9582386016846 0.458892583847046
12.987359046936 0.460359454154968
13.008318901062 0.460742831230164
13.008318901062 0.461939096450806
13.0124788284302 0.462321162223816
13.0124788284302 0.462763786315918
13.0166387557983 0.463145971298218
13.0207986831665 0.46371054649353
13.0249586105347 0.464180588722229
13.0291185379028 0.464609861373901
13.0332794189453 0.465042948722839
13.0374393463135 0.465463638305664
13.0415992736816 0.465888500213623
13.049919128418 0.466314911842346
13.0707187652588 0.467694520950317
13.0873594284058 0.468077540397644
13.1083192825317 0.468593120574951
13.1083192825317 0.469511151313782
13.1124792098999 0.469893217086792
13.1124792098999 0.470335006713867
13.1166391372681 0.470717191696167
13.1207990646362 0.471299052238464
13.1249589920044 0.471808552742004
13.1291189193726 0.472305536270142
13.1332788467407 0.472809076309204
13.1374387741089 0.473302006721497
13.1415987014771 0.473806977272034
13.1457586288452 0.474275588989258
13.1540794372559 0.47478449344635
13.1748790740967 0.475886106491089
13.2083187103271 0.476270318031311
13.2083187103271 0.47746467590332
13.2124786376953 0.47784686088562
13.220799446106 0.478788614273071
13.2291193008423 0.479184627532959
13.2415990829468 0.479933023452759
13.2540788650513 0.480643749237061
13.2790393829346 0.481196165084839
13.3083190917969 0.48174774646759
13.3083190917969 0.482380747795105
13.312479019165 0.482762813568115
13.3623991012573 0.485194444656372
13.4083194732666 0.485579609870911
13.4083194732666 0.486128926277161
13.4124794006348 0.486510992050171
13.4207992553711 0.487066388130188
13.4332790374756 0.487871885299683
13.4415988922119 0.488284945487976
13.4540786743164 0.48869788646698
13.508318901062 0.489776849746704
13.5124788284302 0.490231037139893
13.5207986831665 0.490735173225403
13.5374393463135 0.491981148719788
13.5457592010498 0.49241304397583
13.5623989105225 0.492947697639465
13.6083192825317 0.493531703948975
13.6124792098999 0.494282007217407
13.6207990646362 0.494778037071228
13.6665592193604 0.497081995010376
13.7083187103271 0.497466802597046
13.7291193008423 0.498742580413818
13.7415990829468 0.499125242233276
13.7665586471558 0.49964451789856
13.8083190917969 0.500191926956177
13.8207988739014 0.500588417053223
13.87903881073 0.501677513122559
13.9124794006348 0.50206184387207
13.9665594100952 0.503272771835327
14.008318901062 0.503657579421997
14.0249586105347 0.504160404205322
14.0457592010498 0.504578828811646
14.1124792098999 0.50542140007019
14.1499185562134 0.50627589225769
14.220799446106 0.507115602493286
14.2540788650513 0.50782036781311
14.3249588012695 0.508592128753662
14.354079246521 0.509252309799194
14.4124794006348 0.509732007980347
14.9540786743164 0.518068075180054
15.0291185379028 0.519039154052734
15.049919128418 0.519527912139893
15.1374387741089 0.520834922790527
15.1540794372559 0.521275520324707
15.1873588562012 0.521669626235962
15.2249593734741 0.522125601768494
15.2540788650513 0.522851705551147
15.3457593917847 0.524338245391846
15.3707189559937 0.524776816368103
15.4457588195801 0.525996208190918
15.4665594100952 0.526410222053528
15.5166387557983 0.526913285255432
15.5540790557861 0.527850866317749
15.6083192825317 0.528395771980286
15.6332788467407 0.52898108959198
15.6540794372559 0.529442310333252
15.6956787109375 0.529986143112183
15.7249593734741 0.530368566513062
15.7956790924072 0.531619071960449
15.8249588012695 0.532001614570618
15.987359046936 0.534781694412231
16.0207996368408 0.535166025161743
16.0540790557861 0.535941600799561
16.1291198730469 0.536956667900085
16.1499195098877 0.537448406219482
16.1790390014648 0.537845373153687
16.2332782745361 0.538565278053284
16.2582397460938 0.539104700088501
16.3166389465332 0.539718389511108
16.3540782928467 0.540520906448364
16.395679473877 0.540917754173279
16.4249591827393 0.541335582733154
16.4499187469482 0.541843891143799
16.5166397094727 0.542637825012207
16.5415992736816 0.54303252696991
16.5956783294678 0.543750762939453
16.6249599456787 0.544133186340332
16.6540794372559 0.544662237167358
17.0956783294678 0.550001382827759
17.1291198730469 0.550383806228638
17.2540798187256 0.551846981048584
17.3166389465332 0.552306652069092
17.4831981658936 0.553985357284546
17.5291194915771 0.554370522499084
17.6291198730469 0.555236577987671
17.7623996734619 0.556410789489746
17.8582382202148 0.557144165039062
17.9415988922119 0.557739973068237
18.0124797821045 0.558136940002441
19.2915191650391 0.565097570419312
19.3790397644043 0.565486669540405
19.5207996368408 0.566055536270142
19.6249599456787 0.566476106643677
19.7374382019043 0.566906213760376
20.1748790740967 0.568453192710876
20.312479019165 0.568844795227051
20.5915184020996 0.56971263885498
20.7249584197998 0.570103883743286
20.8540782928467 0.570504188537598
21.0124797821045 0.570919871330261
21.1873588562012 0.571454524993896
21.3332786560059 0.57185697555542
23.6499195098877 0.577126264572144
23.8790397644043 0.577524542808533
25.0582389831543 0.579312443733215
25.3582382202148 0.579715728759766
25.6915187835693 0.580145120620728
26.1499195098877 0.580730438232422
26.5665588378906 0.581207633018494
27.0790386199951 0.581736326217651
33.4748802185059 0.587039470672607
34.1249580383301 0.587467670440674
38.2665596008301 0.589815855026245
39.3873596191406 0.590278029441833
41.0291175842285 0.59091854095459
42.7582397460938 0.591696739196777
45.2166404724121 0.592607021331787
47.3415985107422 0.593323945999146
49.4207992553711 0.594152450561523
52.0207977294922 0.595465898513794
53.4416007995605 0.596275091171265
55.7207984924316 0.597342967987061
59.9457588195801 0.598995327949524
62.6208000183105 0.599989891052246
66.5415954589844 0.601271152496338
72.0956802368164 0.603355646133423
73.3415985107422 0.603766918182373
76.1457595825195 0.604992747306824
89.6707153320312 0.609459638595581
91.1083221435547 0.609892845153809
127.495681762695 0.61994481086731
129.154083251953 0.620365619659424
142.241592407227 0.623754620552063
150.087356567383 0.625732183456421
151.979034423828 0.626181840896606
154.129119873047 0.62680995464325
155.012481689453 0.627087116241455
156.529113769531 0.627577543258667
157.570724487305 0.627896547317505
159.370712280273 0.628407597541809
162.170715332031 0.629189968109131
165.062393188477 0.629985332489014
168.212478637695 0.630818128585815
193.037445068359 0.63688325881958
197.479034423828 0.637842416763306
199.120803833008 0.638283014297485
205.495681762695 0.639824986457825
207.049911499023 0.640243530273438
212.429122924805 0.641471862792969
215.416641235352 0.642282485961914
218.408325195312 0.643093824386597
237.887359619141 0.648308277130127
239.924957275391 0.648777842521667
256.491516113281 0.653140306472778
257.766571044922 0.653544664382935
278.995666503906 0.65956711769104
280.833282470703 0.659991979598999
313.795684814453 0.66810154914856
315.620788574219 0.668526411056519
317.966552734375 0.668982148170471
320.008331298828 0.669436931610107
321.6416015625 0.669783353805542
324.637451171875 0.670380353927612
337.654083251953 0.672818303108215
348.254089355469 0.67472231388092
359.324951171875 0.67669415473938
371.124969482422 0.678758263587952
380.262390136719 0.680452346801758
386.624969482422 0.681741237640381
388.562408447266 0.682083368301392
392.145751953125 0.682722330093384
393.749908447266 0.683027267456055
398.333282470703 0.683800935745239
411.895690917969 0.686342000961304
414.324951171875 0.68678092956543
417.679046630859 0.687403202056885
420.712493896484 0.688002824783325
422.349914550781 0.688351035118103
425.241607666016 0.688940525054932
438.29150390625 0.691557288169861
442.124969482422 0.692212224006653
451.645751953125 0.693961381912231
459.729125976562 0.695495367050171
462.662384033203 0.696210622787476
464.920806884766 0.696673035621643
476.629119873047 0.698904514312744
484.095672607422 0.70024037361145
486.216644287109 0.700672388076782
488.891510009766 0.701251745223999
491.845764160156 0.701844096183777
500.441589355469 0.703583717346191
508.124969482422 0.705061078071594
533.683227539062 0.710186004638672
535.96240234375 0.710649728775024
538.512451171875 0.711214542388916
623.229125976562 0.729581356048584
628.120788574219 0.730735778808594
633.8291015625 0.731937170028687
637.683227539062 0.732717990875244
640.937438964844 0.733333587646484
665.591491699219 0.738263010978699
669.412475585938 0.738915205001831
670.887329101562 0.739191293716431
673.8291015625 0.739781141281128
682.995666503906 0.741507530212402
685.224975585938 0.741941809654236
688.854064941406 0.742654800415039
693.00830078125 0.743334770202637
694.949890136719 0.743678092956543
698.833251953125 0.744334578514099
706.029113769531 0.745836615562439
709.095703125 0.746382236480713
711.345764160156 0.746817111968994
714.316650390625 0.747412204742432
725.766540527344 0.749497413635254
728.841613769531 0.750100135803223
738.062377929688 0.751806259155273
746.054077148438 0.753319263458252
754.333251953125 0.754889965057373
764.529113769531 0.756714820861816
783.920776367188 0.760159969329834
794.854064941406 0.762089014053345
799.512451171875 0.762968778610229
810.129089355469 0.764853239059448
819.074890136719 0.766501307487488
823.00830078125 0.767165422439575
833.887329101562 0.769128322601318
836.466552734375 0.769602179527283
840.116638183594 0.770246028900146
846.679016113281 0.771373629570007
849.129089355469 0.771842837333679
858.054077148438 0.77348780632019
861.949890136719 0.774149417877197
867.062377929688 0.775214910507202
871.029113769531 0.775877475738525
942.795654296875 0.788379669189453
945.412475585938 0.788823127746582
945.895690917969 0.788914561271667
949.066589355469 0.789371252059937
954.616638183594 0.790231108665466
956.495666503906 0.790554046630859
959.441589355469 0.791019201278687
962.595703125 0.791545271873474
965.416625976562 0.791993737220764
969.029113769531 0.792634963989258
973.129089355469 0.793311238288879
980.787353515625 0.794556379318237
983.595703125 0.795038938522339
986.862426757812 0.79557478427887
993.166564941406 0.796550989151001
996.445739746094 0.79707407951355
1047.43322753906 0.805510282516479
1056.08740234375 0.80694055557251
1059.01245117188 0.807427406311035
1066.99572753906 0.808881759643555
1069.51245117188 0.809323310852051
1078.49572753906 0.810878753662109
1081.01245117188 0.811331987380981
1094.3291015625 0.813626170158386
1102.89147949219 0.815088987350464
1106.21252441406 0.815709114074707
1121.59155273438 0.818640232086182
1125.9541015625 0.819397687911987
1129.25817871094 0.82001268863678
1132.60827636719 0.82062816619873
1135.97900390625 0.821215033531189
1139.54162597656 0.821852564811707
1150.19152832031 0.823765158653259
1153.71252441406 0.824399948120117
1157.29565429688 0.825099468231201
1159.65405273438 0.825536489486694
1164.61669921875 0.826346158981323
1168.25817871094 0.827010154724121
1173.82080078125 0.827857494354248
1188.56237792969 0.830356359481812
1192.62915039062 0.831030130386353
1195.19567871094 0.831425189971924
1197.53332519531 0.831861734390259
1199.43322753906 0.832162857055664
1203.44580078125 0.83282458782196
1208.81665039062 0.833785057067871
1216.158203125 0.8349848985672
1220.3125 0.835664868354797
1223.67907714844 0.83625054359436
1227.33740234375 0.836894989013672
1252.13330078125 0.841193914413452
1255.26245117188 0.841757774353027
1258.01245117188 0.842205286026001
1259.86657714844 0.84251594543457
1264.12915039062 0.843265056610107
1267.32495117188 0.843801736831665
1271.71667480469 0.844498872756958
1273.87487792969 0.844892263412476
1277.34155273438 0.845523118972778
1287.19567871094 0.847265243530273
1289.8291015625 0.847708702087402
1290.72497558594 0.847856044769287
1294.6416015625 0.848519206047058
1306.33740234375 0.850580453872681
1311.99572753906 0.851499319076538
1314.24572753906 0.851945161819458
1317.89562988281 0.852612257003784
1320.52917480469 0.853055715560913
1326.05822753906 0.853944778442383
1330.54162597656 0.854648590087891
1427.84997558594 0.869004964828491
1435.21252441406 0.870179653167725
1439.99572753906 0.870899200439453
1442.83325195312 0.871348142623901
1451.47900390625 0.87282919883728
1457.2666015625 0.873626470565796
1496.5166015625 0.879644870758057
1509.92907714844 0.881953001022339
1525.845703125 0.884620666503906
1537.71667480469 0.886658549308777
1541.19152832031 0.887274980545044
1543.51245117188 0.887697696685791
1552.24572753906 0.889333844184875
1569.0166015625 0.892365097999573
1571.095703125 0.892733097076416
1573.52917480469 0.893172740936279
1574.52490234375 0.893378615379333
1578.94580078125 0.89413046836853
1581.095703125 0.894551992416382
1583.44165039062 0.894989490509033
1591.11242675781 0.896472811698914
1595.6416015625 0.897486329078674
1610.62915039062 0.900235891342163
1619.63330078125 0.902040004730225
1637.57897949219 0.905524253845215
1641.52490234375 0.906236410140991
1660.89562988281 0.909910202026367
1663.21252441406 0.910346508026123
1667.783203125 0.911277890205383
1671.58325195312 0.911932468414307
1683.53332519531 0.9140305519104
1686.79565429688 0.914634466171265
1689.03747558594 0.915068864822388
1692.41247558594 0.915692806243896
1730.63745117188 0.922113060951233
1746.87487792969 0.925229549407959
1752.5166015625 0.926016330718994
1805.75817871094 0.933281421661377
1809.69567871094 0.933733582496643
1828.02075195312 0.93583607673645
1845.88732910156 0.9380202293396
1857.11242675781 0.939208030700684
1869.17907714844 0.940509557723999
1886.3291015625 0.942368984222412
1893.05407714844 0.943282127380371
1897.29565429688 0.944121122360229
1898.83325195312 0.944539070129395
1907.58740234375 0.946798086166382
1909.81665039062 0.94734001159668
1926.95825195312 0.952128648757935
1930.658203125 0.952776193618774
1935.26245117188 0.953819036483765
1944.49572753906 0.955428600311279
1947.19567871094 0.955858469009399
1949.94580078125 0.956369400024414
1953.26245117188 0.956989288330078
1958.85412597656 0.958174228668213
1973.08325195312 0.959836602210999
1978.58325195312 0.960415840148926
1986.24157714844 0.961134195327759
1995.41247558594 0.961845397949219
1999.19152832031 0.962278842926025
2004.12084960938 0.962765216827393
2006.08740234375 0.962978363037109
2011.8125 0.963565826416016
2017.61242675781 0.964017391204834
2026.52917480469 0.964714765548706
2032.19567871094 0.965147495269775
2034.72082519531 0.965588688850403
2037.82495117188 0.966416120529175
2056.2666015625 0.970271825790405
2061.38330078125 0.971021175384521
2065.783203125 0.97266674041748
2066.96655273438 0.973218441009521
2072.69580078125 0.974976181983948
2077.033203125 0.975461959838867
2079.4375 0.975602149963379
2088.4375 0.976064682006836
2105.908203125 0.976938843727112
2117.533203125 0.977438926696777
2123.47485351562 0.977927446365356
2152.25 0.979612350463867
2164.72900390625 0.980106353759766
2188.64990234375 0.981162071228027
2197.04565429688 0.981505990028381
2210.69140625 0.982009410858154
2225.08740234375 0.982604265213013
2239.4375 0.983189821243286
2256.595703125 0.984040260314941
2267.53735351562 0.984678983688354
2332.9873046875 0.9889976978302
2340.4375 0.989485263824463
2366.220703125 0.991718530654907
2399.29565429688 0.993712186813354
2641.54150390625 0.999019145965576
2692.21655273438 0.999540328979492
2712.32080078125 0.999641418457031
3394.84985351562 0.999999761581421
3570 1
};
\addlegendentry{Distr}

\addplot [very thick, COMPLEMENTARY, mark=square*, mark indices={600, 680, 730, 760, 780}]
table {%
11.7083187103271 0
11.7083187103271 0.00233829021453857
11.7124786376953 0.00272035598754883
11.7124786376953 0.00513505935668945
11.7166385650635 0.00551712512969971
11.7166385650635 0.00810790061950684
11.720799446106 0.00848996639251709
11.720799446106 0.0114096403121948
11.7249593734741 0.0117917060852051
11.7249593734741 0.0147589445114136
11.7291193008423 0.0151410102844238
11.7291193008423 0.0179240703582764
11.7332792282104 0.0183061361312866
11.7332792282104 0.0206586122512817
11.7374391555786 0.021040678024292
11.7374391555786 0.0231314897537231
11.7415990829468 0.0235135555267334
11.7415990829468 0.0254771709442139
11.7457590103149 0.0258592367172241
11.7457590103149 0.0272706747055054
11.7499189376831 0.0276527404785156
11.7499189376831 0.0284265279769897
11.7540788650513 0.0288084745407104
11.7582387924194 0.0295308828353882
11.7915191650391 0.0304381847381592
11.8083190917969 0.0308966636657715
11.8083190917969 0.0346702337265015
11.812479019165 0.0350521802902222
11.812479019165 0.0400855541229248
11.8166389465332 0.0404675006866455
11.8166389465332 0.0473653078079224
11.8207988739014 0.0477472543716431
11.8207988739014 0.0540883541107178
11.8249588012695 0.054470419883728
11.8249588012695 0.0602608919143677
11.8291187286377 0.0606428384780884
11.8291187286377 0.0664576292037964
11.8332786560059 0.0668395757675171
11.8332786560059 0.0729331970214844
11.837438583374 0.0733152627944946
11.837438583374 0.0797544717788696
11.8415994644165 0.0801364183425903
11.8415994644165 0.0863126516342163
11.8457593917847 0.0866947174072266
11.8457593917847 0.091701865196228
11.8499193191528 0.0920838117599487
11.8499193191528 0.0957167148590088
11.854079246521 0.096098780632019
11.854079246521 0.0983157157897949
11.8582391738892 0.0986976623535156
11.8582391738892 0.099907398223877
11.8623991012573 0.100289344787598
11.8623991012573 0.100967884063721
11.8665590286255 0.101349949836731
11.8665590286255 0.101791858673096
11.8707189559937 0.102173924446106
11.8748788833618 0.102825284004211
11.8831987380981 0.103399872779846
11.8915185928345 0.104179501533508
11.9083194732666 0.104853272438049
11.9083194732666 0.106397151947021
11.9124794006348 0.106779217720032
11.9124794006348 0.107219815254211
11.9207992553711 0.107602119445801
11.9831991195679 0.109338879585266
12.008318901062 0.109722256660461
12.008318901062 0.111425995826721
12.0124788284302 0.111808061599731
12.0124788284302 0.112298250198364
12.0166387557983 0.112680196762085
12.0707187652588 0.113123774528503
12.1083192825317 0.113543748855591
12.1083192825317 0.115617394447327
12.1124792098999 0.115999460220337
12.1124792098999 0.11662757396698
12.1166391372681 0.11700963973999
12.1748790740967 0.117506623268127
12.2083187103271 0.117890596389771
12.2083187103271 0.123697876930237
12.2124786376953 0.124079942703247
12.2124786376953 0.1294105052948
12.2166385650635 0.12979257106781
12.2166385650635 0.135192036628723
12.220799446106 0.135573983192444
12.220799446106 0.140482187271118
12.2249593734741 0.140864253044128
12.2249593734741 0.145676136016846
12.2291193008423 0.146058201789856
12.2291193008423 0.150438785552979
12.2332792282104 0.150820851325989
12.2332792282104 0.155295848846436
12.2374391555786 0.155677795410156
12.2374391555786 0.159030556678772
12.2415990829468 0.159412622451782
12.2415990829468 0.161234617233276
12.2457590103149 0.161616563796997
12.2457590103149 0.162361145019531
12.2499189376831 0.162743091583252
12.2582387924194 0.163547039031982
12.2707185745239 0.163957238197327
12.3083190917969 0.164684891700745
12.3083190917969 0.176262617111206
12.312479019165 0.176644682884216
12.312479019165 0.189274549484253
12.3166389465332 0.189656615257263
12.3166389465332 0.203014373779297
12.3207988739014 0.203396439552307
12.3207988739014 0.216891050338745
12.3249588012695 0.217273116111755
12.3249588012695 0.229915976524353
12.3291187286377 0.230298042297363
12.3291187286377 0.242377042770386
12.3332786560059 0.242758989334106
12.3332786560059 0.254963874816895
12.337438583374 0.255345940589905
12.337438583374 0.26490330696106
12.3415994644165 0.26528525352478
12.3415994644165 0.270800113677979
12.3457593917847 0.271182060241699
12.3457593917847 0.273794531822205
12.3499193191528 0.274176478385925
12.3499193191528 0.275462627410889
12.354079246521 0.275844693183899
12.354079246521 0.276660919189453
12.3582391738892 0.277042984962463
12.3582391738892 0.277511358261108
12.3623991012573 0.277893304824829
12.3665590286255 0.278540134429932
12.3748788833618 0.279049158096313
12.395679473877 0.280101299285889
12.4083194732666 0.280503273010254
12.4083194732666 0.290459156036377
12.4124794006348 0.290841102600098
12.4124794006348 0.29612398147583
12.4166393280029 0.296505928039551
12.4166393280029 0.300159454345703
12.4207992553711 0.300541520118713
12.4207992553711 0.30394434928894
12.4249591827393 0.304326295852661
12.4249591827393 0.307525157928467
12.4291191101074 0.307907223701477
12.4291191101074 0.311319828033447
12.4332790374756 0.311701893806458
12.4332790374756 0.315227389335632
12.4374389648438 0.315609455108643
12.4374389648438 0.31941556930542
12.4415988922119 0.31979763507843
12.4415988922119 0.322191596031189
12.4457588195801 0.322573661804199
12.4457588195801 0.323875665664673
12.4499187469482 0.324257612228394
12.4499187469482 0.324892640113831
12.4540786743164 0.325274705886841
12.4540786743164 0.325730562210083
12.4582386016846 0.326112508773804
12.4623985290527 0.326752424240112
12.4665594100952 0.327387690544128
12.4707193374634 0.327888131141663
12.4790391921997 0.328484892845154
12.4915189743042 0.329286456108093
12.508318901062 0.329815149307251
12.508318901062 0.339064836502075
12.5124788284302 0.339446902275085
12.5124788284302 0.342993259429932
12.5166387557983 0.343375205993652
12.5166387557983 0.34470546245575
12.5207986831665 0.34508752822876
12.5207986831665 0.346117258071899
12.5249586105347 0.34649920463562
12.5249586105347 0.347175121307373
12.5291185379028 0.347557187080383
12.5291185379028 0.348337054252625
12.5332794189453 0.348719120025635
12.5332794189453 0.34934401512146
12.5374393463135 0.34972608089447
12.5374393463135 0.350435495376587
12.5415992736816 0.350817561149597
12.5457592010498 0.351582050323486
12.5457592010498 0.351969480514526
12.549919128418 0.352351427078247
12.5540790557861 0.352900743484497
12.5582389831543 0.353494882583618
12.5623989105225 0.353938579559326
12.5707187652588 0.354543328285217
12.5915193557739 0.35589861869812
12.6083192825317 0.356281399726868
12.6083192825317 0.367944955825806
12.6124792098999 0.368326902389526
12.6124792098999 0.372490406036377
12.6166391372681 0.372872352600098
12.6166391372681 0.374252200126648
12.6207990646362 0.374634265899658
12.6207990646362 0.375540256500244
12.6249589920044 0.375922203063965
12.6249589920044 0.376429796218872
12.6291189193726 0.376811861991882
12.6291189193726 0.377426028251648
12.6332788467407 0.377808094024658
12.6332788467407 0.378253102302551
12.6374387741089 0.378635168075562
12.6374387741089 0.379170417785645
12.6415987014771 0.379552483558655
12.6457586288452 0.380194902420044
12.6499185562134 0.380849361419678
12.6540794372559 0.381310820579529
12.658239364624 0.381846904754639
12.6623992919922 0.382245898246765
12.6707191467285 0.382797002792358
12.6915187835693 0.384096384048462
12.7083187103271 0.384479165077209
12.7083187103271 0.393826007843018
12.7124786376953 0.394207954406738
12.7124786376953 0.397532224655151
12.7166385650635 0.397914171218872
12.7166385650635 0.398848414421082
12.720799446106 0.399230480194092
12.720799446106 0.400017499923706
12.7249593734741 0.400399446487427
12.7249593734741 0.400932669639587
12.7291193008423 0.401314735412598
12.7291193008423 0.401996970176697
12.7332792282104 0.402379035949707
12.7332792282104 0.402888417243958
12.7374391555786 0.403270483016968
12.7374391555786 0.403867721557617
12.7415990829468 0.404249787330627
12.7457590103149 0.404950976371765
12.7499189376831 0.405658364295959
12.7540788650513 0.406155347824097
12.7582387924194 0.406724214553833
12.7623987197876 0.407156109809875
12.7665586471558 0.407649159431458
12.7707185745239 0.408046007156372
12.7790393829346 0.408509016036987
12.7956790924072 0.409328937530518
12.8083190917969 0.409711003303528
12.8083190917969 0.4192955493927
12.812479019165 0.419677495956421
12.812479019165 0.423302531242371
12.8166389465332 0.423684597015381
12.8166389465332 0.42483115196228
12.8207988739014 0.425213098526001
12.8207988739014 0.426204919815063
12.8249588012695 0.426586866378784
12.8249588012695 0.427325010299683
12.8291187286377 0.427707076072693
12.8291187286377 0.428592801094055
12.8332786560059 0.428974747657776
12.8332786560059 0.429682374000549
12.837438583374 0.43006443977356
12.837438583374 0.430831551551819
12.8415994644165 0.431213617324829
12.8415994644165 0.431670069694519
12.8457593917847 0.43205201625824
12.8457593917847 0.432477593421936
12.8499193191528 0.432859659194946
12.854079246521 0.433432698249817
12.8582391738892 0.434053182601929
12.8623991012573 0.434526443481445
12.8665590286255 0.435052871704102
12.8707189559937 0.435478687286377
12.8748788833618 0.435930848121643
12.8831987380981 0.436316251754761
12.9083194732666 0.437418222427368
12.9083194732666 0.440436124801636
12.9124794006348 0.440818190574646
12.9124794006348 0.443053841590881
12.9166393280029 0.443435907363892
12.9166393280029 0.444604873657227
12.9207992553711 0.444986939430237
12.9207992553711 0.446224212646484
12.9249591827393 0.446606278419495
12.9249591827393 0.447636246681213
12.9291191101074 0.448018312454224
12.9291191101074 0.449190497398376
12.9332790374756 0.449572563171387
12.9332790374756 0.450576305389404
12.9374389648438 0.450958371162415
12.9374389648438 0.451971173286438
12.9415988922119 0.452353239059448
12.9415988922119 0.453003287315369
12.9457588195801 0.453385353088379
12.9457588195801 0.453921675682068
12.9499187469482 0.454303741455078
12.9540786743164 0.454952478408813
12.9582386016846 0.45562756061554
12.9623985290527 0.456149935722351
12.9665594100952 0.456713438034058
12.9707193374634 0.457175970077515
12.9748792648315 0.457660317420959
12.9831991195679 0.45810329914093
13.008318901062 0.459289789199829
13.008318901062 0.461144208908081
13.0124788284302 0.461526155471802
13.0124788284302 0.463225483894348
13.0166387557983 0.463607549667358
13.0166387557983 0.464520931243896
13.0207986831665 0.464902877807617
13.0207986831665 0.465781450271606
13.0249586105347 0.466163516044617
13.0249586105347 0.46687126159668
13.0291185379028 0.46725332736969
13.0291185379028 0.468059301376343
13.0332794189453 0.468441367149353
13.0332794189453 0.469115138053894
13.0374393463135 0.469497203826904
13.0374393463135 0.470177888870239
13.0415992736816 0.47055983543396
13.0415992736816 0.471021294593811
13.0457592010498 0.471403360366821
13.049919128418 0.47211217880249
13.0540790557861 0.472639083862305
13.0582389831543 0.47317361831665
13.0623989105225 0.47359573841095
13.0707187652588 0.474055051803589
13.0915193557739 0.475180506706238
13.1083192825317 0.475563287734985
13.1083192825317 0.477405905723572
13.1124792098999 0.477787971496582
13.1124792098999 0.479475855827332
13.1166391372681 0.479857921600342
13.1166391372681 0.480851411819458
13.1207990646362 0.481233477592468
13.1207990646362 0.482219934463501
13.1249589920044 0.482602000236511
13.1249589920044 0.483467817306519
13.1291189193726 0.483849883079529
13.1291189193726 0.484767198562622
13.1332788467407 0.485149145126343
13.1332788467407 0.485948085784912
13.1374387741089 0.486330032348633
13.1374387741089 0.487088322639465
13.1415987014771 0.487470388412476
13.1415987014771 0.487920999526978
13.1457586288452 0.488302946090698
13.1499185562134 0.488977670669556
13.1540794372559 0.48947548866272
13.158239364624 0.489973068237305
13.1623992919922 0.490371465682983
13.1707191467285 0.490771651268005
13.1915187835693 0.491758584976196
13.2083187103271 0.492141366004944
13.2083187103271 0.493584275245667
13.2124786376953 0.493966341018677
13.2124786376953 0.49511706829071
13.2166385650635 0.495499134063721
13.2166385650635 0.495977640151978
13.220799446106 0.496359705924988
13.2249593734741 0.497102618217468
13.2291193008423 0.497745037078857
13.2332792282104 0.498384594917297
13.2374391555786 0.498988509178162
13.2415990829468 0.499574184417725
13.2457590103149 0.500047445297241
13.2540788650513 0.50043773651123
13.2873592376709 0.501943826675415
13.3083190917969 0.502326965332031
13.3083190917969 0.503719449043274
13.312479019165 0.504101514816284
13.312479019165 0.505053043365479
13.3166389465332 0.505435109138489
13.3207988739014 0.506161689758301
13.3249588012695 0.506702184677124
13.3291187286377 0.507183790206909
13.3332786560059 0.507648587226868
13.337438583374 0.508070945739746
13.3457593917847 0.508486986160278
13.3707189559937 0.509751081466675
13.3915185928345 0.510134100914001
13.4083194732666 0.510537147521973
13.4083194732666 0.511545538902283
13.4124794006348 0.511927604675293
13.4124794006348 0.512750387191772
13.4166393280029 0.513132572174072
13.4207992553711 0.513813495635986
13.4249591827393 0.514305710792542
13.4291191101074 0.514743089675903
13.4374389648438 0.515207290649414
13.4582386016846 0.516624212265015
13.4748792648315 0.517007350921631
13.508318901062 0.517974734306335
13.508318901062 0.518458843231201
13.5124788284302 0.518840909004211
13.5124788284302 0.519442439079285
13.5166387557983 0.519824504852295
13.5207986831665 0.520429849624634
13.5249586105347 0.520891070365906
13.5291185379028 0.521308422088623
13.5374393463135 0.521771430969238
13.5582389831543 0.52310037612915
13.574878692627 0.523483157157898
13.6083192825317 0.524102687835693
13.6083192825317 0.524725556373596
13.6124792098999 0.525107622146606
13.6124792098999 0.525573253631592
13.6166391372681 0.525955200195312
13.6249589920044 0.526573181152344
13.6332788467407 0.527236461639404
13.6415987014771 0.527680397033691
13.6623992919922 0.528319358825684
13.7083187103271 0.529170274734497
13.7083187103271 0.529568076133728
13.7124786376953 0.529950141906738
13.720799446106 0.53083610534668
13.7291193008423 0.531219363212585
13.7415990829468 0.53179669380188
13.7623987197876 0.532245397567749
13.8083190917969 0.533252954483032
13.812479019165 0.533639192581177
13.8207988739014 0.534272909164429
13.8332786560059 0.534777402877808
13.895679473877 0.535919189453125
13.9083194732666 0.536301136016846
13.9124794006348 0.536791563034058
13.9207992553711 0.537330389022827
13.9332790374756 0.537941694259644
13.9499187469482 0.53835928440094
13.9956789016724 0.538968443870544
14.008318901062 0.539350509643555
14.0124788284302 0.539807438850403
14.0207986831665 0.540275812149048
14.0374393463135 0.540959596633911
14.1083192825317 0.542006731033325
14.1166391372681 0.54279637336731
14.1291189193726 0.54326856136322
14.220799446106 0.545301675796509
14.2415990829468 0.545992374420166
14.3207988739014 0.547509074211121
14.3415994644165 0.548167824745178
14.4249591827393 0.549771547317505
14.4415988922119 0.550333857536316
14.4956789016724 0.550938844680786
14.5124788284302 0.551329016685486
14.5415992736816 0.552464485168457
14.5707187652588 0.552874207496643
14.6124792098999 0.553476333618164
14.6249589920044 0.554001331329346
14.6374387741089 0.55441951751709
14.6623992919922 0.554871082305908
14.7166385650635 0.555662631988525
14.7665586471558 0.5570307970047
14.8083190917969 0.557415723800659
14.8166389465332 0.557841539382935
14.8291187286377 0.55830717086792
14.8499193191528 0.558855175971985
14.9166393280029 0.559871673583984
14.9956789016724 0.561489462852478
15.0124788284302 0.561871767044067
15.0249586105347 0.562312841415405
15.0915193557739 0.563636779785156
15.1124792098999 0.564019918441772
15.1249589920044 0.564525842666626
15.1415987014771 0.56509256362915
15.1956787109375 0.565798282623291
15.2124786376953 0.56618058681488
15.2249593734741 0.566566228866577
15.2831993103027 0.567800521850586
15.312479019165 0.568184375762939
15.3291187286377 0.568886041641235
15.4207992553711 0.570669651031494
15.4332790374756 0.571073532104492
15.5291185379028 0.572950601577759
15.5831985473633 0.573944807052612
15.6124792098999 0.574328303337097
15.6291189193726 0.575004577636719
15.7332792282104 0.577156543731689
15.8166389465332 0.578538179397583
15.8332786560059 0.579169273376465
15.854079246521 0.579639673233032
15.9124794006348 0.580254912376404
15.987359046936 0.58188009262085
16.0124797821045 0.582263469696045
16.024959564209 0.582722187042236
16.0415992736816 0.583202123641968
16.0831985473633 0.583750605583191
16.1124782562256 0.584134459495544
16.1291198730469 0.584704160690308
16.183198928833 0.585609793663025
16.2124786376953 0.585993647575378
16.229118347168 0.586526393890381
16.2790393829346 0.587393283843994
16.312479019165 0.587777137756348
16.3291187286377 0.588349103927612
16.4249591827393 0.589892745018005
16.5291194915771 0.591741681098938
16.549919128418 0.592190504074097
16.6083183288574 0.592638373374939
16.6207981109619 0.593094825744629
16.6374397277832 0.593503952026367
16.8291187286377 0.596341133117676
16.9166393280029 0.59747302532196
16.9374389648438 0.597899675369263
16.9915199279785 0.598425984382629
17.0166397094727 0.598809242248535
17.1249599456787 0.600310206413269
17.1540794372559 0.600803017616272
17.2166385650635 0.601339936256409
17.3873596191406 0.60333526134491
17.4207992553711 0.603719115257263
17.5956783294678 0.605478286743164
17.6249599456787 0.605860829353333
17.9956798553467 0.609188556671143
18.0291194915771 0.609570980072021
18.2332782745361 0.611207842826843
18.3166389465332 0.611716270446777
18.3915195465088 0.612265825271606
18.4332790374756 0.612649917602539
18.6166381835938 0.61382257938385
18.7623996734619 0.614863634109497
18.8291187286377 0.615250110626221
19.6956787109375 0.620060443878174
19.7540798187256 0.62044358253479
19.8457584381104 0.620889663696289
21.8915195465088 0.629454851150513
22.0083198547363 0.629843473434448
22.5915184020996 0.63191556930542
22.7124786376953 0.632304430007935
22.9582386016846 0.633166074752808
23.0956783294678 0.633557796478271
23.2332782745361 0.634040117263794
23.4166393280029 0.634574413299561
23.7915191650391 0.635719656944275
23.9166393280029 0.63610851764679
24.1083183288574 0.636635899543762
24.6291198730469 0.638144493103027
25.0291194915771 0.639208316802979
25.2083187103271 0.639623522758484
25.4124794006348 0.640160322189331
29.1956787109375 0.648899555206299
29.370719909668 0.649285554885864
29.658239364624 0.649885892868042
29.8582382202148 0.650293350219727
30.312479019165 0.651169776916504
30.6083183288574 0.651721239089966
31.7207984924316 0.65372896194458
32.4166374206543 0.654908299446106
33.0124778747559 0.655853271484375
33.495677947998 0.656567215919495
33.8083190917969 0.657000660896301
36.6956787109375 0.660478711128235
37.0374374389648 0.660866975784302
38.9416007995605 0.662939667701721
39.395679473877 0.663380026817322
39.9291191101074 0.66389524936676
40.7582397460938 0.664623141288757
41.254077911377 0.665040493011475
47.0956802368164 0.669436931610107
47.6291198730469 0.669828653335571
48.9748802185059 0.67081880569458
49.524959564209 0.671232223510742
50.3415985107422 0.671813249588013
53.4291191101074 0.673786878585815
76.7956771850586 0.683793306350708
77.8457565307617 0.684194803237915
85.4457626342773 0.687404036521912
86.9124755859375 0.68797492980957
88.8832015991211 0.68860912322998
90.2124786376953 0.689086198806763
91.4915161132812 0.689604043960571
92.4873580932617 0.690042853355408
95.1166381835938 0.691065430641174
97.9332809448242 0.692133665084839
99.32080078125 0.692694544792175
105.39567565918 0.695016503334045
106.420799255371 0.695417761802673
108.595680236816 0.696285486221313
109.545761108398 0.696685194969177
127.579040527344 0.703025460243225
129.308319091797 0.703506469726562
131.724960327148 0.7043377161026
146.429122924805 0.70850670337677
150.520797729492 0.709946155548096
151.562393188477 0.710462212562561
155.633285522461 0.71183443069458
158.908325195312 0.713015794754028
176.329116821289 0.718901753425598
189.720794677734 0.723499178886414
191.516632080078 0.724214911460876
192.795684814453 0.724812269210815
193.508316040039 0.725210905075073
194.237442016602 0.725634574890137
195.024963378906 0.726072788238525
197.674880981445 0.727214574813843
199.233276367188 0.727685809135437
201.020797729492 0.72829794883728
207.795684814453 0.730924606323242
209.045761108398 0.731335878372192
216.237442016602 0.733576774597168
222.491516113281 0.735980272293091
224.07487487793 0.73645281791687
226.054077148438 0.737089395523071
228.008316040039 0.737722873687744
231.733276367188 0.738850712776184
240.120803833008 0.741272926330566
246.995681762695 0.743560075759888
248.32080078125 0.743966817855835
253.595672607422 0.745627403259277
254.866561889648 0.746033191680908
256.654083251953 0.746620416641235
258.470733642578 0.747236967086792
260.316650390625 0.747857451438904
263.1416015625 0.748807191848755
265.412475585938 0.749613046646118
267.533264160156 0.750390768051147
269.812469482422 0.751357316970825
270.733276367188 0.751739382743835
272.033264160156 0.752214550971985
275.516632080078 0.753490209579468
276.970733642578 0.754021763801575
278.266571044922 0.75445020198822
280.854064941406 0.755352258682251
282.837432861328 0.756101489067078
288.566558837891 0.757925868034363
290.166564941406 0.758399486541748
292.216644287109 0.759046316146851
293.929107666016 0.759649515151978
298.433288574219 0.761187076568604
331.095672607422 0.773474216461182
332.262390136719 0.77387809753418
333.541595458984 0.774333000183105
335.583190917969 0.7750084400177
337.412475585938 0.775494575500488
339.066558837891 0.775968432426453
340.812469482422 0.776450395584106
341.595672607422 0.776665687561035
343.158233642578 0.777076959609985
345.216644287109 0.777724981307983
345.929107666016 0.77798056602478
347.324951171875 0.778461933135986
351.520812988281 0.779621362686157
354.433288574219 0.7803795337677
357.920806884766 0.781412482261658
360.770721435547 0.7821364402771
362.349914550781 0.782608985900879
372.095672607422 0.785307645797729
373.620788574219 0.785718202590942
377.312469482422 0.786573648452759
380.441589355469 0.787357091903687
394.695678710938 0.791447877883911
396.220794677734 0.791858434677124
398.729125976562 0.792564392089844
401.195678710938 0.793283343315125
402.6416015625 0.793699383735657
412.087371826172 0.796302556991577
414.112487792969 0.796829700469971
417.362396240234 0.797708749771118
419.666564941406 0.798255920410156
426.958251953125 0.800103783607483
430.216644287109 0.800906658172607
437.229125976562 0.802698254585266
445.724945068359 0.80466616153717
448.091522216797 0.805162191390991
450.595672607422 0.805687665939331
452.608306884766 0.80615496635437
454.987365722656 0.806689977645874
457.179046630859 0.80719780921936
461.954071044922 0.808470964431763
473.120788574219 0.811081647872925
477.329132080078 0.812303304672241
480.229125976562 0.81306004524231
488.233276367188 0.81493616104126
491.116638183594 0.815690636634827
497.133270263672 0.81728196144104
531.995666503906 0.825847148895264
534.033264160156 0.826277017593384
540.124938964844 0.82779598236084
542.758239746094 0.828518152236938
550.024963378906 0.830256700515747
553.337463378906 0.831066727638245
565.429138183594 0.833706021308899
570.46240234375 0.834914922714233
573.012451171875 0.835479736328125
576.429138183594 0.836296796798706
587.187377929688 0.838696599006653
589.3125 0.839139461517334
594.570739746094 0.840200901031494
602.229125976562 0.841792583465576
639.13330078125 0.849064111709595
643.841613769531 0.850054502487183
645.995666503906 0.850575685501099
649.045776367188 0.851331472396851
661.670715332031 0.85407018661499
664.195678710938 0.854615330696106
666.595703125 0.855144262313843
668.50830078125 0.855598330497742
670.091491699219 0.855922341346741
672.324951171875 0.856430768966675
675.716613769531 0.857250928878784
679.041625976562 0.85805606842041
693.858215332031 0.861416816711426
696.412475585938 0.86196231842041
698.270690917969 0.862409591674805
700.070739746094 0.862855434417725
703.433288574219 0.863672018051147
706.82080078125 0.864491701126099
725.229125976562 0.868574619293213
744.624938964844 0.872856020927429
749.429138183594 0.87385880947113
756.483215332031 0.875302195549011
758.716613769531 0.875764131546021
774.095703125 0.879084706306458
776.3125 0.879508376121521
779.695678710938 0.880002021789551
782.616638183594 0.880438923835754
785.058227539062 0.880829334259033
788.612487792969 0.881415367126465
792.362426757812 0.882003426551819
796.00830078125 0.882594585418701
850.679016113281 0.892420530319214
853.116638183594 0.892871975898743
859.929138183594 0.894134402275085
861.366577148438 0.894392728805542
864.224975585938 0.89497971534729
919.395690917969 0.904897928237915
922.116638183594 0.905331134796143
940.79150390625 0.908436179161072
944.720825195312 0.909043788909912
954.279052734375 0.910584449768066
956.991516113281 0.911044359207153
960.579040527344 0.911632180213928
967.3125 0.912787437438965
969.595703125 0.913129091262817
972.537414550781 0.913580179214478
976.170715332031 0.914124250411987
979.708312988281 0.914590358734131
989.770690917969 0.91623330116272
992.412475585938 0.916653037071228
994.566589355469 0.916952133178711
1000.04992675781 0.917727589607239
1023.21661376953 0.921103715896606
1024.39562988281 0.921327233314514
1027.1416015625 0.921773672103882
1029.35827636719 0.922126293182373
1032.99572753906 0.922595262527466
1040.13745117188 0.923586368560791
1076.22082519531 0.928632020950317
1080.92907714844 0.929467916488647
1085.51245117188 0.930178880691528
1092.68737792969 0.931136846542358
1097.44165039062 0.931791663169861
1105.158203125 0.932893633842468
1120.095703125 0.935206174850464
1123.52490234375 0.935734272003174
1177.658203125 0.942150592803955
1181.02490234375 0.942580223083496
1186.46655273438 0.943262100219727
1190.00830078125 0.943745613098145
1192.74987792969 0.944072961807251
1205.62915039062 0.945379495620728
1221.15405273438 0.947004675865173
1225.66650390625 0.947515964508057
1230.02917480469 0.948083996772766
1252.49572753906 0.950606346130371
1258.02490234375 0.951119303703308
1260.20837402344 0.951285839080811
1281.12084960938 0.953169226646423
1288.470703125 0.953737735748291
1294.89562988281 0.954242706298828
1305.81665039062 0.95508599281311
1321.64990234375 0.956149935722351
1347.79565429688 0.958396911621094
1353.71667480469 0.958890080451965
1369.47900390625 0.960319519042969
1377.02075195312 0.960917830467224
1394.25402832031 0.962397336959839
1408.82495117188 0.963825464248657
1486.158203125 0.970662593841553
1497.12915039062 0.971674561500549
1500.67077636719 0.971954703330994
1509.47900390625 0.972652792930603
1617.28735351562 0.980012178421021
1630.6416015625 0.980873346328735
1643.158203125 0.98166036605835
1655.32495117188 0.982330560684204
1660.74157714844 0.982648611068726
1671.11669921875 0.983229160308838
1673.96655273438 0.983379483222961
1683.02917480469 0.983891487121582
1698.40832519531 0.984641313552856
1703.75402832031 0.984875917434692
1715.70837402344 0.985333681106567
1719.85827636719 0.985488414764404
1753.00830078125 0.986663818359375
1792.05407714844 0.989086031913757
1823.52917480469 0.990070581436157
1834.98315429688 0.990428924560547
1847.87072753906 0.990787982940674
1858.71252441406 0.991238594055176
1872.04162597656 0.991622447967529
1940.72497558594 0.993711233139038
2076.16650390625 0.994314551353455
2157.18310546875 0.995005488395691
2170.05419921875 0.995087265968323
2242.21240234375 0.995813131332397
2254.04150390625 0.996110677719116
2322.92919921875 0.997022390365601
2378.81665039062 0.997594952583313
2386.19580078125 0.997743487358093
2532.19580078125 0.999459505081177
3287.29565429688 0.999999761581421
3570 1
};
\addlegendentry{\gls{msr}}

\addplot [very thick, DARKGREY, mark=*, mark indices={520, 700, 840, 900, 910}]
table {%
11.7083187103271 0
11.7291193008423 0.0008087158203125
11.7499189376831 0.00119280815124512
11.7623987197876 0.00200188159942627
11.7665586471558 0.00252962112426758
11.7707185745239 0.00291562080383301
11.7748794555664 0.00332343578338623
11.7790393829346 0.00374686717987061
11.7831993103027 0.00416839122772217
11.7873592376709 0.00457155704498291
11.7956790924072 0.00497674942016602
11.8083190917969 0.00570428371429443
11.8083190917969 0.00674676895141602
11.812479019165 0.00712907314300537
11.812479019165 0.00788319110870361
11.8166389465332 0.00826549530029297
11.8166389465332 0.00956785678863525
11.8207988739014 0.00995016098022461
11.8207988739014 0.0108163356781006
11.8249588012695 0.0111987590789795
11.8249588012695 0.0121148824691772
11.8291187286377 0.0124971866607666
11.8291187286377 0.0133451223373413
11.8332786560059 0.0137274265289307
11.8332786560059 0.0145633220672607
11.837438583374 0.0149456262588501
11.837438583374 0.0156419277191162
11.8415994644165 0.0160242319107056
11.8415994644165 0.0167543888092041
11.8457593917847 0.0171366930007935
11.8457593917847 0.0179492235183716
11.8499193191528 0.0183315277099609
11.8499193191528 0.0190502405166626
11.854079246521 0.0194326639175415
11.854079246521 0.0201451778411865
11.8582391738892 0.0205274820327759
11.8582391738892 0.0211634635925293
11.8623991012573 0.0215457677841187
11.8623991012573 0.0222320556640625
11.8665590286255 0.0226143598556519
11.8665590286255 0.0234419107437134
11.8707189559937 0.0238242149353027
11.8707189559937 0.0246384143829346
11.8748788833618 0.0250207185745239
11.8748788833618 0.0257604122161865
11.87903881073 0.0261427164077759
11.87903881073 0.0268019437789917
11.8831987380981 0.0271842479705811
11.8831987380981 0.0276747941970825
11.8873586654663 0.0280570983886719
11.8873586654663 0.0286152362823486
11.8915185928345 0.028997540473938
11.8915185928345 0.0295839309692383
11.895679473877 0.0299662351608276
11.895679473877 0.0304205417633057
11.9083194732666 0.030802845954895
11.9124794006348 0.0312789678573608
11.9207992553711 0.0318090915679932
11.9291191101074 0.0325603485107422
11.9374389648438 0.0329688787460327
11.9499187469482 0.0336332321166992
11.9582386016846 0.03434157371521
11.9665594100952 0.0348833799362183
11.9707193374634 0.0355614423751831
11.9790391921997 0.0359874963760376
11.987359046936 0.0371018648147583
11.9915189743042 0.0375055074691772
12.008318901062 0.0379661321640015
12.0124788284302 0.0386298894882202
12.0207986831665 0.0390317440032959
12.0332794189453 0.0397797822952271
12.0457592010498 0.040345311164856
12.0582389831543 0.0409659147262573
12.0665588378906 0.0415635108947754
12.074878692627 0.0420161485671997
12.0831985473633 0.0425930023193359
12.0915193557739 0.0430248975753784
12.1124792098999 0.043992280960083
12.1249589920044 0.0445116758346558
12.2083187103271 0.0484238862991333
12.2124786376953 0.0489249229431152
12.2124786376953 0.0493180751800537
12.2166385650635 0.0497003793716431
12.220799446106 0.0502450466156006
12.2249593734741 0.0507547855377197
12.2291193008423 0.0512808561325073
12.2332792282104 0.0517456531524658
12.2374391555786 0.0521587133407593
12.2457590103149 0.0525581836700439
12.2623987197876 0.0532798767089844
12.2790393829346 0.0539882183074951
12.2915191650391 0.0545375347137451
12.3083190917969 0.0549328327178955
12.3083190917969 0.0554659366607666
12.312479019165 0.055848240852356
12.312479019165 0.0565428733825684
12.3166389465332 0.0569251775741577
12.3166389465332 0.0575348138809204
12.3207988739014 0.0579172372817993
12.3207988739014 0.0585355758666992
12.3249588012695 0.0589179992675781
12.3249588012695 0.0595684051513672
12.3291187286377 0.0599508285522461
12.3291187286377 0.0605708360671997
12.3332786560059 0.0609532594680786
12.3332786560059 0.0615062713623047
12.337438583374 0.061888575553894
12.337438583374 0.0623762607574463
12.3415994644165 0.0627585649490356
12.3457593917847 0.0634136199951172
12.3499193191528 0.0639338493347168
12.3582391738892 0.0643432140350342
12.3915185928345 0.0662248134613037
12.4083194732666 0.0666704177856445
12.4083194732666 0.0671318769454956
12.4124794006348 0.067514181137085
12.4124794006348 0.0681288242340088
12.4166393280029 0.0685111284255981
12.4166393280029 0.0689642429351807
12.4207992553711 0.0693466663360596
12.4207992553711 0.0698567628860474
12.4249591827393 0.0702390670776367
12.4249591827393 0.070798397064209
12.4291191101074 0.0711807012557983
12.4291191101074 0.0717171430587769
12.4332790374756 0.0720994472503662
12.4332790374756 0.0726183652877808
12.4374389648438 0.0730006694793701
12.4374389648438 0.0735815763473511
12.4415988922119 0.0739638805389404
12.4415988922119 0.0744336843490601
12.4457588195801 0.0748159885406494
12.4499187469482 0.0755386352539062
12.4540786743164 0.0761415958404541
12.4582386016846 0.0766967535018921
12.4623985290527 0.0772248506546021
12.4665594100952 0.0777713060379028
12.4707193374634 0.0782926082611084
12.4748792648315 0.0787757635116577
12.4831991195679 0.0792226791381836
12.4956789016724 0.0803961753845215
12.508318901062 0.0807785987854004
12.508318901062 0.0813595056533813
12.5124788284302 0.0817418098449707
12.5124788284302 0.0821411609649658
12.5166387557983 0.0825234651565552
12.5207986831665 0.0829991102218628
12.5249586105347 0.0834963321685791
12.5291185379028 0.083997368812561
12.5332794189453 0.0844705104827881
12.5374393463135 0.0848673582077026
12.5457592010498 0.0853201150894165
12.5623989105225 0.0864132642745972
12.5707187652588 0.0868792533874512
12.5790386199951 0.0872862339019775
12.5915193557739 0.0876880884170532
12.6083192825317 0.0887025594711304
12.6083192825317 0.0891907215118408
12.6124792098999 0.0895730257034302
12.6124792098999 0.0900194644927979
12.6166391372681 0.0904017686843872
12.6207990646362 0.0908690690994263
12.6249589920044 0.0913412570953369
12.6291189193726 0.0917931795120239
12.6374387741089 0.0922566652297974
12.6748790740967 0.094285249710083
12.6873588562012 0.0946683883666992
12.7083187103271 0.0956379175186157
12.7083187103271 0.0961164236068726
12.7124786376953 0.0964987277984619
12.720799446106 0.0973883867263794
12.7291193008423 0.097954273223877
12.7415990829468 0.0989238023757935
12.7540788650513 0.0993456840515137
12.7748794555664 0.100289821624756
12.7873592376709 0.100697994232178
12.8083190917969 0.10144054889679
12.8083190917969 0.102320551872253
12.812479019165 0.102702856063843
12.8166389465332 0.103410005569458
12.8249588012695 0.10386598110199
12.854079246521 0.105889201164246
12.8665590286255 0.106272339820862
12.9083194732666 0.108205199241638
12.9124794006348 0.108886122703552
12.9166393280029 0.109447956085205
12.9207992553711 0.109883546829224
12.9249591827393 0.110321164131165
12.9291191101074 0.110710144042969
12.9374389648438 0.111171245574951
12.987359046936 0.113851189613342
13.008318901062 0.114235162734985
13.008318901062 0.114862322807312
13.0124788284302 0.115244626998901
13.0166387557983 0.115752696990967
13.0207986831665 0.116190075874329
13.0249586105347 0.116653919219971
13.0291185379028 0.117057919502258
13.0374393463135 0.117573976516724
13.0956792831421 0.120854377746582
13.1124792098999 0.121236681938171
13.1457586288452 0.124167442321777
13.1540794372559 0.124550104141235
13.1665592193604 0.125226855278015
13.1790390014648 0.12583863735199
13.1915187835693 0.126402974128723
13.2083187103271 0.126830220222473
13.2166385650635 0.127431154251099
13.2291193008423 0.128225445747375
13.2415990829468 0.129059553146362
13.2540788650513 0.129752635955811
13.2665586471558 0.130259394645691
13.2831993103027 0.131082773208618
13.2956790924072 0.131473422050476
13.312479019165 0.13201892375946
13.3707189559937 0.135725021362305
13.37903881073 0.136107802391052
13.3915185928345 0.136502265930176
13.4166393280029 0.137721657752991
13.4291191101074 0.138644933700562
13.4374389648438 0.13931667804718
13.4457588195801 0.139776825904846
13.4623985290527 0.14069676399231
13.4748792648315 0.14109992980957
13.5124788284302 0.142637491226196
13.5166387557983 0.143281817436218
13.5249586105347 0.143706202507019
13.5291185379028 0.144361734390259
13.5374393463135 0.144803524017334
13.5707187652588 0.146747589111328
13.5831985473633 0.147130727767944
13.6083192825317 0.147751331329346
13.6166391372681 0.148533463478088
13.6249589920044 0.149081945419312
13.6332788467407 0.149472951889038
13.6457586288452 0.150193452835083
13.658239364624 0.150605320930481
13.6748790740967 0.151108860969543
13.6915187835693 0.151594042778015
13.7124786376953 0.152087092399597
13.7415990829468 0.153574347496033
13.7582387924194 0.153957843780518
13.7956790924072 0.155051946640015
13.812479019165 0.155439257621765
13.895679473877 0.158116221427917
13.9124794006348 0.158498525619507
13.9665594100952 0.160624623298645
13.9831991195679 0.16100811958313
14.008318901062 0.16157078742981
14.0166387557983 0.162169218063354
14.0291185379028 0.162673592567444
14.0665588378906 0.163910150527954
14.0873594284058 0.164394021034241
14.1166391372681 0.165289044380188
14.2166385650635 0.167983531951904
14.2374391555786 0.168617010116577
14.2582387924194 0.16904878616333
14.2915191650391 0.16979718208313
14.312479019165 0.17019784450531
14.3291187286377 0.170829653739929
14.3499193191528 0.1712406873703
14.395679473877 0.172254800796509
14.4166393280029 0.172673344612122
14.4582386016846 0.173911452293396
14.4790391921997 0.174295425415039
14.5207986831665 0.17539656162262
14.5374393463135 0.175813436508179
14.6291189193726 0.17811393737793
14.6499185562134 0.178639531135559
14.6665592193604 0.179024815559387
14.6873588562012 0.179414629936218
14.7415990829468 0.180790185928345
14.7790393829346 0.181689381599426
14.8083190917969 0.182097434997559
14.8291187286377 0.18286669254303
14.854079246521 0.183480978012085
14.895679473877 0.184475064277649
14.9166393280029 0.184896111488342
14.9374389648438 0.185579895973206
14.9540786743164 0.185975193977356
14.9956789016724 0.186960935592651
15.0166387557983 0.187415361404419
15.0374393463135 0.18817412853241
15.0540790557861 0.188562631607056
15.2291193008423 0.192816853523254
15.2499189376831 0.193238258361816
15.2831993103027 0.193993330001831
15.312479019165 0.19449520111084
15.3291187286377 0.195016980171204
15.354079246521 0.19555139541626
15.3873586654663 0.196279764175415
15.4166393280029 0.196796178817749
15.5291185379028 0.199328660964966
15.574878692627 0.200351476669312
15.5956792831421 0.20076048374176
15.6207990646362 0.201281070709229
15.6415987014771 0.20177960395813
15.683198928833 0.202686190605164
15.7124786376953 0.203153014183044
15.7291193008423 0.203676581382751
15.7540788650513 0.204143404960632
15.895679473877 0.207250595092773
15.9207992553711 0.207633376121521
16.0540790557861 0.210616946220398
16.0790386199951 0.21104884147644
16.1956787109375 0.21364414691925
16.2207984924316 0.214026927947998
16.4540786743164 0.219196081161499
16.4748783111572 0.219598770141602
16.5083198547363 0.220141053199768
16.524959564209 0.220587849617004
16.5582389831543 0.221409559249878
16.5831985473633 0.221893906593323
16.6249599456787 0.222785949707031
16.6415996551514 0.223201155662537
16.6707191467285 0.223830938339233
16.6956787109375 0.224367737770081
16.7207984924316 0.224774122238159
16.870719909668 0.228172898292542
16.8915195465088 0.228567361831665
16.9166393280029 0.228994250297546
17.0540790557861 0.23211395740509
17.0790386199951 0.232535839080811
17.1915187835693 0.234975099563599
17.2166385650635 0.235358953475952
17.2956790924072 0.237226486206055
17.3207988739014 0.237609148025513
17.5540790557861 0.242732524871826
17.574878692627 0.243122696876526
17.6083183288574 0.24364161491394
17.6249599456787 0.244096875190735
17.6499195098877 0.244723558425903
17.6707191467285 0.245151281356812
17.7124786376953 0.245884299278259
17.729118347168 0.246302843093872
17.895679473877 0.249900221824646
17.9207992553711 0.250283002853394
17.9873580932617 0.251804351806641
18.0166397094727 0.252300262451172
18.0415992736816 0.252974629402161
18.0665588378906 0.253438949584961
18.1291198730469 0.254753708839417
18.1540794372559 0.255303025245667
18.1873588562012 0.255954742431641
18.229118347168 0.256762742996216
18.395679473877 0.260282754898071
18.4207992553711 0.260665416717529
18.4707183837891 0.261821985244751
18.4956798553467 0.26227879524231
18.5207996368408 0.262738227844238
18.5415992736816 0.263203382492065
18.6291198730469 0.264978289604187
18.6540794372559 0.265475153923035
18.7249584197998 0.266822457313538
18.7499198913574 0.267371773719788
18.7873592376709 0.268094778060913
18.837438583374 0.269078016281128
18.8665580749512 0.269646406173706
18.9249591827393 0.270705938339233
18.9499187469482 0.271270275115967
18.9748783111572 0.271714687347412
19.0166397094727 0.272376418113708
19.1956787109375 0.275871753692627
19.2207984924316 0.276254534721375
19.2415981292725 0.276715517044067
19.2748794555664 0.277313590049744
19.312479019165 0.277774095535278
19.395679473877 0.279510021209717
19.4207992553711 0.279892683029175
19.4415988922119 0.280282974243164
19.633279800415 0.283658385276794
19.658239364624 0.284089803695679
19.7166385650635 0.284927725791931
19.7915191650391 0.286334991455078
19.8207988739014 0.286719799041748
19.9956798553467 0.289744973182678
20.024959564209 0.290127754211426
20.0582389831543 0.290759563446045
20.0873584747314 0.291196823120117
20.1249599456787 0.291732788085938
20.1540794372559 0.292280435562134
20.1873588562012 0.292792320251465
20.2207984924316 0.293207406997681
20.3665580749512 0.295574188232422
20.395679473877 0.296014070510864
20.4249591827393 0.296397566795349
20.4499187469482 0.29681408405304
20.4873580932617 0.297345876693726
20.5790386199951 0.298755168914795
20.6166381835938 0.299182057380676
21.2915191650391 0.308583736419678
21.3249588012695 0.308969020843506
21.3790397644043 0.309718608856201
21.4415988922119 0.310538649559021
21.4956798553467 0.311185359954834
21.5415992736816 0.311787962913513
21.7415981292725 0.314313411712646
21.7790393829346 0.314754962921143
21.8249588012695 0.315260410308838
21.870719909668 0.315885186195374
21.9166393280029 0.316349506378174
22.0374393463135 0.317867517471313
22.074878692627 0.318290233612061
22.1249599456787 0.318847417831421
22.1623992919922 0.319318890571594
22.2124786376953 0.319775819778442
22.3291187286377 0.321160912513733
22.5707187652588 0.323873400688171
22.6166381835938 0.324259877204895
22.7707195281982 0.325991153717041
22.8166389465332 0.326377153396606
23.1083183288574 0.329398989677429
23.1415996551514 0.329784274101257
23.2499198913574 0.330915331840515
23.2915191650391 0.33130145072937
23.337438583374 0.331761121749878
23.4415988922119 0.332810282707214
23.5166397094727 0.333492398262024
23.5582389831543 0.333940505981445
23.6166381835938 0.334404468536377
23.6956787109375 0.335267782211304
23.7374382019043 0.33565092086792
23.812479019165 0.336295604705811
23.8582382202148 0.336828231811523
23.9166393280029 0.337344646453857
23.9582386016846 0.337789058685303
24.0166397094727 0.338222980499268
24.0665588378906 0.338804841041565
24.1166381835938 0.339191675186157
24.6415996551514 0.344041466712952
24.6956787109375 0.344515323638916
24.7415981292725 0.344906091690063
25.3415985107422 0.35015344619751
25.395679473877 0.350573301315308
25.4582386016846 0.351126313209534
25.524959564209 0.351655244827271
25.5956783294678 0.352249145507812
25.658239364624 0.352791786193848
25.7374382019043 0.353458881378174
25.7956790924072 0.353887438774109
25.8873596191406 0.354680061340332
25.9415988922119 0.355110645294189
26.183198928833 0.357063889503479
26.2332782745361 0.357450723648071
26.3873596191406 0.358680129051208
26.4415988922119 0.359105348587036
28.9956798553467 0.378216862678528
29.0540790557861 0.378600358963013
29.1956787109375 0.379618644714355
29.2540798187256 0.38000226020813
29.5207996368408 0.381824731826782
29.5831985473633 0.382237792015076
29.7166385650635 0.383113622665405
30.2956790924072 0.387029647827148
30.3582382202148 0.387450695037842
30.4249591827393 0.387872576713562
30.5374393463135 0.388659715652466
30.6124782562256 0.389101505279541
30.7207984924316 0.389862895011902
30.895679473877 0.391050219535828
30.9623985290527 0.391487121582031
31.0415992736816 0.392019748687744
31.1956787109375 0.393033742904663
31.2665596008301 0.39348566532135
31.4540786743164 0.394731283187866
31.5332794189453 0.395240306854248
31.6707191467285 0.396144866943359
31.7665596008301 0.396785259246826
31.8415985107422 0.39727258682251
31.9665584564209 0.398104667663574
32.0415992736816 0.398591995239258
32.254077911377 0.399995446205139
32.3332786560059 0.400488138198853
32.5540771484375 0.401929020881653
32.6415977478027 0.402486324310303
32.729118347168 0.403016448020935
33.9416007995605 0.410430788993835
34.0166397094727 0.410835146903992
34.1166381835938 0.411426901817322
34.1873588562012 0.411858320236206
34.2623977661133 0.412285327911377
34.3665580749512 0.412885427474976
34.5831985473633 0.414134383201599
34.6582374572754 0.41456127166748
34.8291206359863 0.415507078170776
35.1083183288574 0.417073369026184
35.1665573120117 0.417461037635803
35.2374382019043 0.417871236801147
35.3166389465332 0.418269038200378
35.4623985290527 0.419159889221191
35.5332794189453 0.419548749923706
35.7249603271484 0.420640707015991
35.8124771118164 0.421110153198242
35.9374389648438 0.421879291534424
36.0207977294922 0.422344565391541
36.0956802368164 0.422770977020264
36.2166404724121 0.423427700996399
36.3499183654785 0.424251556396484
36.4207992553711 0.424640417098999
36.4915199279785 0.42504358291626
36.5707206726074 0.425496697425842
36.8415985107422 0.426990985870361
37.024959564209 0.427978038787842
37.0956802368164 0.428374052047729
37.1832008361816 0.428856730461121
37.2831993103027 0.429419040679932
37.3582382202148 0.429853320121765
37.4374389648438 0.430290699005127
37.5291175842285 0.430773258209229
37.6582374572754 0.431521654129028
37.7332801818848 0.431911110877991
37.9707183837891 0.433220505714417
38.0540771484375 0.433685660362244
38.1499176025391 0.434202075004578
38.2332801818848 0.434667229652405
38.3166389465332 0.43508243560791
43.7083206176758 0.462748527526855
43.7790374755859 0.463137626647949
43.8915176391602 0.463687658309937
43.9748802185059 0.464102983474731
44.074878692627 0.46459436416626
44.1665573120117 0.465040445327759
44.3665580749512 0.466022372245789
44.5166397094727 0.466719150543213
44.6873588562012 0.467610836029053
44.7665596008301 0.468000650405884
44.9166374206543 0.468728542327881
45.0332794189453 0.469320774078369
45.1665573120117 0.469969272613525
45.3415985107422 0.470824599266052
45.433277130127 0.47125232219696
45.524959564209 0.471661686897278
45.6790390014648 0.47241473197937
45.7665596008301 0.472822904586792
45.8790397644043 0.473327994346619
46.1665573120117 0.474601984024048
46.3374404907227 0.475343227386475
46.4873580932617 0.475995898246765
46.7166404724121 0.476996660232544
46.8166389465332 0.477408528327942
47.1083183288574 0.478675365447998
47.1956787109375 0.479066014289856
47.3790397644043 0.479900598526001
47.4707183837891 0.480300903320312
47.6124801635742 0.480881452560425
47.7166404724121 0.481325745582581
47.8499183654785 0.481954216957092
47.9416007995605 0.482345342636108
48.229118347168 0.483590483665466
54.7457580566406 0.513277769088745
54.8332786560059 0.513685822486877
58.2956771850586 0.530317306518555
58.3831977844238 0.530702114105225
58.5707206726074 0.531572580337524
58.6790390014648 0.532052278518677
59.2416000366211 0.534577369689941
59.3873596191406 0.535193204879761
59.6332778930664 0.536266088485718
59.7873573303223 0.53692364692688
59.9166374206543 0.537460923194885
60.0540771484375 0.538061022758484
60.3415985107422 0.539278745651245
60.5665588378906 0.540246963500977
60.7249603271484 0.54091465473175
60.8540802001953 0.54149055480957
60.995677947998 0.542085289955139
61.1415977478027 0.542727112770081
61.3873596191406 0.543770790100098
61.5291175842285 0.544365882873535
61.9748802185059 0.546274542808533
62.0665588378906 0.546665668487549
62.2956771850586 0.547641277313232
62.395679473877 0.548036098480225
62.5665588378906 0.548744201660156
62.7956771850586 0.549654126167297
62.9540786743164 0.550275564193726
63.395679473877 0.551979303359985
63.5207977294922 0.552443623542786
63.6582374572754 0.552961349487305
63.9665603637695 0.554080247879028
64.1166381835938 0.554582595825195
64.5624008178711 0.556180119514465
64.6790390014648 0.556573629379272
65.0582427978516 0.557912588119507
65.1748809814453 0.558306217193604
65.2956771850586 0.558712244033813
65.4707183837891 0.559319019317627
65.6374359130859 0.559867858886719
65.7623977661133 0.560274839401245
65.9332809448242 0.560827851295471
66.2956771850586 0.561973094940186
66.4540786743164 0.562464475631714
68.5956802368164 0.56907844543457
68.7374420166016 0.569516181945801
68.9374389648438 0.570138692855835
69.1124801635742 0.570658445358276
69.2457580566406 0.571093678474426
69.3873596191406 0.571518063545227
69.7208023071289 0.572535514831543
70.1374359130859 0.573795318603516
70.2873611450195 0.574252128601074
70.4457626342773 0.574745178222656
70.6831970214844 0.57548451423645
70.8291168212891 0.575939178466797
71.3956756591797 0.577737927436829
71.5207977294922 0.578124046325684
73.2956771850586 0.583492636680603
73.4291152954102 0.583892107009888
79.1956787109375 0.601518869400024
79.3291168212891 0.601909399032593
79.4873580932617 0.602436780929565
79.6166381835938 0.602831602096558
79.8166427612305 0.603454113006592
80.229118347168 0.604781866073608
80.3623962402344 0.605216979980469
80.5291213989258 0.605748891830444
80.9956817626953 0.607281446456909
81.1249618530273 0.607667446136475
81.2956771850586 0.60822057723999
81.5291213989258 0.608994007110596
81.82080078125 0.609931826591492
81.9707183837891 0.610434055328369
82.1124801635742 0.61085844039917
82.3873596191406 0.611764192581177
82.6540756225586 0.612600922584534
83.6416015625 0.615554571151733
83.8291168212891 0.616068005561829
84.0083160400391 0.616576075553894
84.1416015625 0.616971254348755
84.5665588378906 0.618163228034973
84.879035949707 0.619046568870544
85.1207962036133 0.619739532470703
85.3124771118164 0.620274782180786
85.5665588378906 0.621034741401672
85.8582382202148 0.621884822845459
86.0291213989258 0.622369527816772
86.3956756591797 0.623481512069702
86.5291213989258 0.623867511749268
86.7873611450195 0.624663829803467
86.96240234375 0.625203609466553
87.0956802368164 0.625625371932983
87.2332763671875 0.626043558120728
87.3665618896484 0.626452088356018
87.6166381835938 0.627210140228271
88.3457565307617 0.629483461380005
88.4956817626953 0.629940390586853
88.729118347168 0.630669236183167
88.9457626342773 0.631388902664185
89.0707168579102 0.631783246994019
89.2083206176758 0.632192611694336
89.379035949707 0.632762789726257
90.4665603637695 0.636396884918213
90.5956802368164 0.636817455291748
90.7540817260742 0.637351036071777
90.9665603637695 0.638049364089966
91.3665618896484 0.639354228973389
91.5291213989258 0.639866352081299
91.7416000366211 0.640546560287476
91.9540786743164 0.641205310821533
92.3582382202148 0.642438888549805
92.5124816894531 0.642867088317871
92.6582412719727 0.643307209014893
93.0956802368164 0.644567012786865
93.3166427612305 0.645182132720947
95.2956771850586 0.650789022445679
95.4415969848633 0.651175498962402
96.0956802368164 0.652996301651001
96.2332763671875 0.653382778167725
96.4332809448242 0.653964996337891
96.5790405273438 0.654376029968262
97.2915191650391 0.656507849693298
97.4207992553711 0.656902670860291
97.5748825073242 0.657361626625061
97.7665557861328 0.657955050468445
97.9665603637695 0.658557295799255
98.1956787109375 0.659261107444763
98.3291168212891 0.659673810005188
98.5332794189453 0.660300970077515
98.7416000366211 0.660933613777161
98.9499206542969 0.661545395851135
99.1332778930664 0.662092685699463
99.5582427978516 0.66336989402771
99.7166366577148 0.663815140724182
99.8832015991211 0.664296984672546
100.07071685791 0.664829254150391
100.39567565918 0.665759563446045
100.541595458984 0.666175246238708
100.887359619141 0.667145609855652
101.116638183594 0.66778028011322
101.362396240234 0.668482422828674
101.520797729492 0.668911814689636
101.741600036621 0.669537305831909
102.341598510742 0.671234846115112
102.595680236816 0.671922445297241
102.82080078125 0.672548294067383
102.974876403809 0.672976493835449
103.129119873047 0.673404693603516
103.383201599121 0.674117565155029
103.529121398926 0.6745285987854
104.495681762695 0.677335262298584
104.637435913086 0.677759170532227
109.295677185059 0.691400527954102
109.441596984863 0.691787004470825
109.754081726074 0.692633628845215
109.933280944824 0.693104982376099
110.095680236816 0.693535566329956
110.266555786133 0.693984985351562
114.795677185059 0.704907178878784
114.983200073242 0.705294847488403
115.245758056641 0.70586085319519
115.579040527344 0.706543445587158
118.733276367188 0.713210225105286
118.933280944824 0.713632106781006
119.174880981445 0.71413516998291
119.420799255371 0.714664936065674
119.687362670898 0.71526050567627
119.879035949707 0.715677738189697
120.629119873047 0.717326164245605
121.6416015625 0.719420552253723
122.116638183594 0.720374226570129
122.387359619141 0.720918893814087
122.616638183594 0.721346616744995
123.183197021484 0.722449898719788
123.387359619141 0.722852230072021
124.595680236816 0.725295186042786
124.854080200195 0.725804924964905
125.31664276123 0.726650714874268
125.562400817871 0.727081775665283
125.89567565918 0.727663993835449
126.129119873047 0.728061318397522
126.408317565918 0.728557348251343
126.6416015625 0.728962540626526
127.970718383789 0.731120586395264
128.233276367188 0.731528759002686
130.129119873047 0.734351992607117
130.729125976562 0.735214471817017
131.087356567383 0.735704183578491
132.995681762695 0.738188505172729
133.383193969727 0.73871111869812
133.954086303711 0.739493250846863
134.349914550781 0.740034222602844
134.658233642578 0.740477800369263
134.966552734375 0.740921258926392
135.654083251953 0.741922855377197
136.008316040039 0.742411375045776
136.39567565918 0.742981553077698
136.716644287109 0.74342679977417
140.341598510742 0.747817039489746
140.89567565918 0.74842095375061
141.579040527344 0.749073147773743
142.441604614258 0.749886989593506
145.308319091797 0.752677202224731
145.712478637695 0.75309944152832
146.195678710938 0.753626346588135
147.1416015625 0.754664182662964
147.779037475586 0.755366325378418
148.670715332031 0.756373405456543
149.129119873047 0.756892681121826
151.474884033203 0.759334325790405
151.929122924805 0.759761691093445
152.333282470703 0.760157823562622
152.779037475586 0.760584235191345
155.795684814453 0.763383269309998
156.354080200195 0.763930916786194
157.095672607422 0.764676809310913
157.529113769531 0.765072822570801
157.991516113281 0.765520095825195
158.470718383789 0.765949964523315
159.016632080078 0.766440868377686
160.183197021484 0.767465114593506
160.670715332031 0.767895698547363
161.429122924805 0.768657445907593
162.387359619141 0.769713521003723
162.854080200195 0.770235300064087
166.533279418945 0.774302124977112
166.945755004883 0.774766445159912
171.329116821289 0.779977679252625
179.774871826172 0.788904905319214
180.195678710938 0.789328932762146
181.39567565918 0.790661573410034
181.741592407227 0.791077613830566
182.39567565918 0.791852235794067
182.824966430664 0.792389988899231
183.195678710938 0.792840957641602
183.616638183594 0.79334568977356
184.012481689453 0.793806791305542
184.67903137207 0.794590473175049
187.095672607422 0.796879053115845
187.554077148438 0.797275900840759
188.224960327148 0.797906398773193
188.666564941406 0.798332452774048
192.329116821289 0.802027702331543
193.391525268555 0.803139686584473
193.795684814453 0.803561925888062
194.216644287109 0.80401349067688
196.795684814453 0.806987762451172
197.154083251953 0.807393074035645
202.695678710938 0.813151836395264
203.083206176758 0.813546299934387
203.687362670898 0.814171075820923
207.129119873047 0.81766676902771
213.512481689453 0.82422947883606
213.908325195312 0.824650883674622
214.579040527344 0.825369715690613
215.529113769531 0.826417565345764
217.208312988281 0.828202486038208
217.583206176758 0.828621864318848
217.987365722656 0.829084992408752
218.624954223633 0.829787135124207
219.070724487305 0.830258131027222
219.524963378906 0.830731272697449
220.25407409668 0.831479668617249
221.341598510742 0.832515001296997
224.454086303711 0.835702657699585
224.883193969727 0.836170673370361
225.32080078125 0.836640119552612
226.429122924805 0.837799072265625
228.829116821289 0.840110778808594
239.108322143555 0.850028038024902
239.620803833008 0.85046124458313
242.25407409668 0.852695941925049
243.016632080078 0.85338306427002
243.529113769531 0.853867530822754
244.229125976562 0.854529619216919
244.595672607422 0.854904055595398
244.979034423828 0.855298519134521
245.595672607422 0.855976462364197
245.949920654297 0.856369972229004
246.379043579102 0.856837749481201
248.062393188477 0.8584885597229
248.533279418945 0.858917474746704
249.32080078125 0.859614610671997
249.916641235352 0.860115766525269
262.474884033203 0.869835138320923
263.1416015625 0.870284080505371
264.674865722656 0.871291875839233
265.379028320312 0.87174379825592
270.495666503906 0.875699758529663
271.091522216797 0.876258254051208
271.595672607422 0.876741409301758
272.129119873047 0.877211093902588
273.929107666016 0.878678321838379
274.754089355469 0.879307150840759
278.695678710938 0.882497787475586
279.216644287109 0.882896661758423
285.995666503906 0.888048768043518
286.541595458984 0.888484358787537
296.887359619141 0.895387172698975
297.770721435547 0.895813226699829
298.849914550781 0.896303415298462
300.449920654297 0.897006869316101
303.595672607422 0.898337483406067
304.537445068359 0.898781418800354
307.095672607422 0.899934530258179
309.379028320312 0.900919556617737
311.041595458984 0.901633024215698
314.266571044922 0.902987241744995
315.837432861328 0.903605699539185
330.295684814453 0.908315896987915
331.583190917969 0.908782720565796
340.941589355469 0.911966323852539
343.116638183594 0.912782073020935
346.741607666016 0.914257287979126
364.995666503906 0.92305588722229
366.037445068359 0.923471927642822
368.020812988281 0.924252271652222
373.316650390625 0.926231384277344
375.441589355469 0.927040100097656
401.741607666016 0.935295701026917
404.229125976562 0.936177372932434
406.395690917969 0.936888694763184
407.595672607422 0.937310218811035
409.595672607422 0.938138484954834
411.479034423828 0.938893556594849
416.770721435547 0.9406418800354
418.195678710938 0.941094994544983
420.179046630859 0.941729307174683
427.674865722656 0.943617820739746
480.095672607422 0.953701734542847
482.629119873047 0.954133987426758
488.558227539062 0.954944491386414
493.287353515625 0.955562829971313
494.733276367188 0.955763578414917
500.96240234375 0.956457495689392
513.3291015625 0.958082437515259
515.741577148438 0.958431124687195
518.587341308594 0.958907961845398
521.816650390625 0.959450960159302
544.241577148438 0.962451219558716
550.174865722656 0.963030934333801
572.941589355469 0.964937925338745
609.995666503906 0.966422200202942
623.120788574219 0.966861128807068
632.366577148438 0.96742844581604
737.749938964844 0.972343921661377
758.612487792969 0.973145246505737
816.495666503906 0.97546648979187
840.395690917969 0.976798057556152
848.266540527344 0.977201104164124
862.695678710938 0.978064060211182
881.395690917969 0.979173064231873
953.237426757812 0.98057746887207
989.179016113281 0.981216669082642
1022.54992675781 0.981670618057251
1077.99157714844 0.982557654380798
1082.39562988281 0.982626795768738
1116.595703125 0.983151197433472
1168.595703125 0.984052419662476
1382.49572753906 0.987227916717529
1845.59155273438 0.993469476699829
1911.69567871094 0.994127035140991
1973.19567871094 0.994770884513855
2034.095703125 0.995405912399292
2092.19580078125 0.996030330657959
2129.095703125 0.996386766433716
2233.0498046875 0.997289657592773
2274.69580078125 0.997664928436279
2387.49560546875 0.998534917831421
2536.19580078125 0.999298334121704
2968.79565429688 0.999974966049194
3095.595703125 0.999999523162842
3570 1
};
\addlegendentry{\gls{ba}}

\addplot [very thick, UNIPDRED, mark=triangle*, mark indices={600, 750, 900, 1000, 1015}]
table {%
11.7083187103271 0
11.7083187103271 0.000753402709960938
11.7124786376953 0.00113546848297119
11.7124786376953 0.00162529945373535
11.7166385650635 0.00200748443603516
11.720799446106 0.00260698795318604
11.7249593734741 0.00322067737579346
11.7249593734741 0.00363278388977051
11.7291193008423 0.00401496887207031
11.7291193008423 0.00456404685974121
11.7332792282104 0.00494623184204102
11.7332792282104 0.00545156002044678
11.7374391555786 0.00583362579345703
11.7374391555786 0.00635278224945068
11.7415990829468 0.00673496723175049
11.7457590103149 0.00747907161712646
11.7499189376831 0.00804436206817627
11.7540788650513 0.00848782062530518
11.7582387924194 0.00889956951141357
11.7623987197876 0.00931859016418457
11.7665586471558 0.00978434085845947
11.7707185745239 0.0103436708450317
11.7748794555664 0.0108960866928101
11.7790393829346 0.0114564895629883
11.7831993103027 0.0120300054550171
11.7873592376709 0.0125514268875122
11.7915191650391 0.0130360126495361
11.7956790924072 0.0134692192077637
11.8083190917969 0.0139000415802002
11.8083190917969 0.0159118175506592
11.812479019165 0.016294002532959
11.812479019165 0.0183215141296387
11.8166389465332 0.0187036991119385
11.8166389465332 0.0214601755142212
11.8207988739014 0.021842360496521
11.8207988739014 0.0239279270172119
11.8249588012695 0.0243099927902222
11.8249588012695 0.0261455774307251
11.8291187286377 0.0265276432037354
11.8291187286377 0.0282999277114868
11.8332786560059 0.0286819934844971
11.8332786560059 0.0303544998168945
11.837438583374 0.0307365655899048
11.837438583374 0.0324028730392456
11.8415994644165 0.0327849388122559
11.8415994644165 0.0343892574310303
11.8457593917847 0.0347713232040405
11.8457593917847 0.0361397266387939
11.8499193191528 0.0365219116210938
11.8499193191528 0.037682056427002
11.854079246521 0.0380642414093018
11.854079246521 0.0391104221343994
11.8582391738892 0.0394924879074097
11.8582391738892 0.0405713319778442
11.8623991012573 0.040953516960144
11.8623991012573 0.0420639514923096
11.8665590286255 0.0424461364746094
11.8665590286255 0.0436277389526367
11.8707189559937 0.044009804725647
11.8707189559937 0.0451592206954956
11.8748788833618 0.0455412864685059
11.8748788833618 0.0465235710144043
11.87903881073 0.0469057559967041
11.87903881073 0.0477681159973145
11.8831987380981 0.0481503009796143
11.8831987380981 0.0490025281906128
11.8873586654663 0.049384593963623
11.8873586654663 0.050289511680603
11.8915185928345 0.0506716966629028
11.8915185928345 0.0514922142028809
11.895679473877 0.0518743991851807
11.895679473877 0.0524367094039917
11.9083194732666 0.052818775177002
11.9083194732666 0.0540485382080078
11.9124794006348 0.0544306039810181
11.9124794006348 0.055627703666687
11.9166393280029 0.0560098886489868
11.9166393280029 0.0574862957000732
11.9207992553711 0.057868480682373
11.9207992553711 0.0588873624801636
11.9249591827393 0.0592694282531738
11.9249591827393 0.060088038444519
11.9291191101074 0.0604702234268188
11.9291191101074 0.0612103939056396
11.9332790374756 0.0615924596786499
11.9332790374756 0.0621581077575684
11.9374389648438 0.0625402927398682
11.9374389648438 0.0631065368652344
11.9415988922119 0.0634886026382446
11.9415988922119 0.0641118288040161
11.9457588195801 0.0644940137863159
11.9457588195801 0.0650583505630493
11.9499187469482 0.0654404163360596
11.9499187469482 0.0659773349761963
11.9540786743164 0.0663595199584961
11.9540786743164 0.0669244527816772
11.9582386016846 0.0673065185546875
11.9582386016846 0.0679565668106079
11.9623985290527 0.0683386325836182
11.9623985290527 0.0690326690673828
11.9665594100952 0.0694148540496826
11.9665594100952 0.0701477527618408
11.9707193374634 0.0705299377441406
11.9707193374634 0.0712161064147949
11.9748792648315 0.0715981721878052
11.9748792648315 0.0721240043640137
11.9790391921997 0.0725060701370239
11.9790391921997 0.0729475021362305
11.9831991195679 0.0733296871185303
11.9831991195679 0.0738030672073364
11.987359046936 0.0741851329803467
11.987359046936 0.0746828317642212
11.9915189743042 0.075065016746521
11.9915189743042 0.0754935741424561
11.9956789016724 0.0758757591247559
12.008318901062 0.0764660835266113
12.008318901062 0.0772817134857178
12.0124788284302 0.077663779258728
12.0124788284302 0.0783727169036865
12.0166387557983 0.0787547826766968
12.0166387557983 0.0794558525085449
12.0207986831665 0.0798379182815552
12.0207986831665 0.0802606344223022
12.0249586105347 0.0806427001953125
12.0291185379028 0.0814039707183838
12.0332794189453 0.0820809602737427
12.0374393463135 0.0826683044433594
12.0415992736816 0.0832391977310181
12.0457592010498 0.0838818550109863
12.049919128418 0.0845216512680054
12.0540790557861 0.0851616859436035
12.0582389831543 0.0858392715454102
12.0623989105225 0.0865929126739502
12.0623989105225 0.0869855880737305
12.0665588378906 0.0873677730560303
12.0665588378906 0.0877845287322998
12.0707187652588 0.0881665945053101
12.074878692627 0.0889226198196411
12.0790386199951 0.0895633697509766
12.0831985473633 0.0901286602020264
12.0873594284058 0.0906751155853271
12.0915193557739 0.0911867618560791
12.1083192825317 0.0919265747070312
12.1083192825317 0.0924569368362427
12.1124792098999 0.0928390026092529
12.1124792098999 0.0933032035827637
12.1166391372681 0.0936853885650635
12.1207990646362 0.094385027885437
12.1249589920044 0.0949559211730957
12.1291189193726 0.0955339670181274
12.1332788467407 0.0960732698440552
12.1374387741089 0.0965285301208496
12.1415987014771 0.0969521999359131
12.1457586288452 0.0974076986312866
12.1499185562134 0.097864031791687
12.1540794372559 0.0983290672302246
12.158239364624 0.0988302230834961
12.1623992919922 0.0994076728820801
12.1665592193604 0.100009441375732
12.1707191467285 0.100612044334412
12.1748790740967 0.101183891296387
12.1790390014648 0.101688146591187
12.183198928833 0.10212504863739
12.1915187835693 0.102531790733337
12.1956787109375 0.103011131286621
12.2083187103271 0.103393316268921
12.2083187103271 0.104131817817688
12.2124786376953 0.104513883590698
12.2124786376953 0.10561192035675
12.2166385650635 0.105993986129761
12.2166385650635 0.106913089752197
12.220799446106 0.107295274734497
12.220799446106 0.108090043067932
12.2249593734741 0.108472228050232
12.2249593734741 0.109249949455261
12.2291193008423 0.109632134437561
12.2291193008423 0.110354900360107
12.2332792282104 0.110736966133118
12.2332792282104 0.111558556556702
12.2374391555786 0.111940622329712
12.2374391555786 0.112689733505249
12.2415990829468 0.113071918487549
12.2415990829468 0.113595962524414
12.2457590103149 0.113978147506714
12.2499189376831 0.114631652832031
12.2540788650513 0.115113973617554
12.2623987197876 0.115517497062683
12.2956790924072 0.117459058761597
12.3083190917969 0.117841243743896
12.3083190917969 0.119213223457336
12.312479019165 0.119595289230347
12.312479019165 0.121361613273621
12.3166389465332 0.12174379825592
12.3166389465332 0.123602390289307
12.3207988739014 0.123984456062317
12.3207988739014 0.125994563102722
12.3249588012695 0.126376748085022
12.3249588012695 0.128279089927673
12.3291187286377 0.128661274909973
12.3291187286377 0.130720734596252
12.3332786560059 0.131102919578552
12.3332786560059 0.133022427558899
12.337438583374 0.133404493331909
12.337438583374 0.135109901428223
12.3415994644165 0.135492086410522
12.3415994644165 0.136611700057983
12.3457593917847 0.136993885040283
12.3457593917847 0.13772451877594
12.3499193191528 0.13810658454895
12.3499193191528 0.138508200645447
12.354079246521 0.138890266418457
12.3582391738892 0.139565587043762
12.3623991012573 0.140061378479004
12.3665590286255 0.140507459640503
12.3748788833618 0.140899062156677
12.395679473877 0.142382502555847
12.4083194732666 0.142764568328857
12.4083194732666 0.144623517990112
12.4124794006348 0.145005583763123
12.4124794006348 0.146965026855469
12.4166393280029 0.147347092628479
12.4166393280029 0.149202704429626
12.4207992553711 0.149584770202637
12.4207992553711 0.151653289794922
12.4249591827393 0.152035355567932
12.4249591827393 0.153963088989258
12.4291191101074 0.154345273971558
12.4291191101074 0.156398773193359
12.4332790374756 0.156780958175659
12.4332790374756 0.158572316169739
12.4374389648438 0.158954501152039
12.4374389648438 0.160775780677795
12.4415988922119 0.161157965660095
12.4415988922119 0.162551641464233
12.4457588195801 0.162933826446533
12.4457588195801 0.163973093032837
12.4499187469482 0.164355278015137
12.4499187469482 0.165005564689636
12.4540786743164 0.165387630462646
12.4540786743164 0.165969133377075
12.4582386016846 0.166351199150085
12.4582386016846 0.166733264923096
12.4623985290527 0.167115449905396
12.4665594100952 0.167874097824097
12.4707193374634 0.168575406074524
12.4748792648315 0.169188737869263
12.4790391921997 0.169705033302307
12.487359046936 0.170257449150085
12.4956789016724 0.171002268791199
12.508318901062 0.171384334564209
12.508318901062 0.173561811447144
12.5124788284302 0.173943996429443
12.5124788284302 0.175620079040527
12.5166387557983 0.176002144813538
12.5166387557983 0.177258253097534
12.5207986831665 0.177640318870544
12.5207986831665 0.179031491279602
12.5249586105347 0.179413557052612
12.5249586105347 0.180608987808228
12.5291185379028 0.180991172790527
12.5291185379028 0.182374358177185
12.5332794189453 0.182756543159485
12.5332794189453 0.183858036994934
12.5374393463135 0.184240221977234
12.5374393463135 0.185374736785889
12.5415992736816 0.185756802558899
12.5415992736816 0.18659520149231
12.5457592010498 0.186977386474609
12.5457592010498 0.187615752220154
12.549919128418 0.187997817993164
12.5540790557861 0.188762187957764
12.5540790557861 0.189172625541687
12.5582389831543 0.189554691314697
12.5623989105225 0.190178275108337
12.5665588378906 0.190805196762085
12.5707187652588 0.19139552116394
12.574878692627 0.191899538040161
12.5790386199951 0.192323803901672
12.5873594284058 0.192750334739685
12.6083192825317 0.193907618522644
12.6083192825317 0.196316599845886
12.6124792098999 0.196698784828186
12.6124792098999 0.198442697525024
12.6166391372681 0.198824882507324
12.6166391372681 0.199958086013794
12.6207990646362 0.200340151786804
12.6207990646362 0.201530694961548
12.6249589920044 0.201912760734558
12.6249589920044 0.202863454818726
12.6291189193726 0.203245639801025
12.6291189193726 0.204383373260498
12.6332788467407 0.204765558242798
12.6332788467407 0.205597639083862
12.6374387741089 0.205979824066162
12.6374387741089 0.206849098205566
12.6415987014771 0.207231283187866
12.6415987014771 0.207879185676575
12.6457586288452 0.208261370658875
12.6457586288452 0.208752155303955
12.6499185562134 0.209134340286255
12.6540794372559 0.209796786308289
12.658239364624 0.210516214370728
12.6623992919922 0.211073875427246
12.6665592193604 0.21164345741272
12.6707191467285 0.212194919586182
12.6748790740967 0.212665677070618
12.6790390014648 0.213067173957825
12.6873588562012 0.213469386100769
12.7083187103271 0.214563369750977
12.7083187103271 0.217121362686157
12.7124786376953 0.217503428459167
12.7124786376953 0.219182133674622
12.7166385650635 0.219564318656921
12.7166385650635 0.220522880554199
12.720799446106 0.220905065536499
12.720799446106 0.221929550170898
12.7249593734741 0.222311615943909
12.7249593734741 0.223097681999207
12.7291193008423 0.223479747772217
12.7291193008423 0.224463105201721
12.7332792282104 0.224845170974731
12.7332792282104 0.225531101226807
12.7374391555786 0.225913166999817
12.7374391555786 0.226651430130005
12.7415990829468 0.227033495903015
12.7415990829468 0.227577328681946
12.7457590103149 0.227959513664246
12.7457590103149 0.228384733200073
12.7499189376831 0.228766918182373
12.7540788650513 0.229395151138306
12.7582387924194 0.230101704597473
12.7623987197876 0.230647563934326
12.7665586471558 0.231216073036194
12.7707185745239 0.231768846511841
12.7748794555664 0.232243895530701
12.7790393829346 0.232653737068176
12.7873592376709 0.233095407485962
12.8083190917969 0.234348893165588
12.8083190917969 0.236995100975037
12.812479019165 0.237377166748047
12.812479019165 0.239126801490784
12.8166389465332 0.239508867263794
12.8166389465332 0.240471720695496
12.8207988739014 0.240853905677795
12.8207988739014 0.241855382919312
12.8249588012695 0.242237448692322
12.8249588012695 0.242968082427979
12.8291187286377 0.243350267410278
12.8291187286377 0.244281768798828
12.8332786560059 0.244663953781128
12.8332786560059 0.245313882827759
12.837438583374 0.245695948600769
12.837438583374 0.246387481689453
12.8415994644165 0.246769547462463
12.8415994644165 0.247291684150696
12.8457593917847 0.247673869132996
12.8457593917847 0.248074769973755
12.8499193191528 0.248456835746765
12.854079246521 0.249078750610352
12.8582391738892 0.249794960021973
12.8623991012573 0.250347375869751
12.8665590286255 0.250925540924072
12.8707189559937 0.251498341560364
12.8748788833618 0.251991510391235
12.87903881073 0.252418041229248
12.8873586654663 0.252915143966675
12.9083194732666 0.254294753074646
12.9083194732666 0.256142497062683
12.9124794006348 0.256524562835693
12.9124794006348 0.257883787155151
12.9166393280029 0.258265972137451
12.9166393280029 0.259096741676331
12.9207992553711 0.259478807449341
12.9207992553711 0.26041042804718
12.9249591827393 0.26079249382019
12.9249591827393 0.261516332626343
12.9291191101074 0.261898398399353
12.9291191101074 0.262831687927246
12.9332790374756 0.263213753700256
12.9332790374756 0.263874292373657
12.9374389648438 0.264256358146667
12.9374389648438 0.264946222305298
12.9415988922119 0.265328288078308
12.9415988922119 0.265870809555054
12.9457588195801 0.266252994537354
12.9457588195801 0.266660451889038
12.9499187469482 0.267042636871338
12.9540786743164 0.267683029174805
12.9582386016846 0.26840603351593
12.9623985290527 0.268974542617798
12.9665594100952 0.269570231437683
12.9707193374634 0.270169734954834
12.9748792648315 0.27068829536438
12.9790391921997 0.271146059036255
12.987359046936 0.271736741065979
12.9956789016724 0.272540211677551
13.008318901062 0.272922277450562
13.008318901062 0.274502873420715
13.0124788284302 0.274885058403015
13.0124788284302 0.276003360748291
13.0166387557983 0.276385545730591
13.0166387557983 0.277011752128601
13.0207986831665 0.277393817901611
13.0207986831665 0.2780681848526
13.0249586105347 0.27845025062561
13.0249586105347 0.278938174247742
13.0291185379028 0.279320240020752
13.0291185379028 0.279989004135132
13.0332794189453 0.280371189117432
13.0332794189453 0.280802726745605
13.0374393463135 0.281184792518616
13.0374393463135 0.281647324562073
13.0415992736816 0.282029390335083
13.0415992736816 0.282422065734863
13.0457592010498 0.282804250717163
13.049919128418 0.283459424972534
13.0540790557861 0.28400993347168
13.0582389831543 0.28462815284729
13.0623989105225 0.285125613212585
13.0665588378906 0.285625696182251
13.0707187652588 0.286157369613647
13.074878692627 0.286599397659302
13.0790386199951 0.286994099617004
13.0873594284058 0.287481904029846
13.1083192825317 0.288999557495117
13.1083192825317 0.28977108001709
13.1124792098999 0.2901531457901
13.1124792098999 0.291043996810913
13.1166391372681 0.291426062583923
13.1166391372681 0.291919469833374
13.1207990646362 0.292301654815674
13.1207990646362 0.29278826713562
13.1249589920044 0.29317033290863
13.1291189193726 0.293909788131714
13.1291189193726 0.294431686401367
13.1332788467407 0.294813752174377
13.1374387741089 0.295522332191467
13.1415987014771 0.29624080657959
13.1457586288452 0.296926975250244
13.1499185562134 0.297483682632446
13.1540794372559 0.297974586486816
13.158239364624 0.298519372940063
13.1623992919922 0.298961162567139
13.1665592193604 0.299386739730835
13.1748790740967 0.299941182136536
13.1790390014648 0.3005690574646
13.1873588562012 0.300980448722839
13.2083187103271 0.302373647689819
13.2083187103271 0.303043246269226
13.2124786376953 0.303425431251526
13.2124786376953 0.304149508476257
13.2166385650635 0.304531574249268
13.220799446106 0.305269479751587
13.2249593734741 0.305925011634827
13.2291193008423 0.306467533111572
13.2332792282104 0.30716335773468
13.2374391555786 0.307676911354065
13.2415990829468 0.30820631980896
13.2457590103149 0.30876362323761
13.2499189376831 0.309191823005676
13.2540788650513 0.309579253196716
13.2623987197876 0.310094833374023
13.2665586471558 0.310712456703186
13.2748794555664 0.311102867126465
13.2873592376709 0.312039375305176
13.3083190917969 0.312932372093201
13.3083190917969 0.313883423805237
13.312479019165 0.314265489578247
13.312479019165 0.31495475769043
13.3166389465332 0.31533682346344
13.3207988739014 0.31608259677887
13.3249588012695 0.316697597503662
13.3291187286377 0.317217469215393
13.3332786560059 0.317884564399719
13.337438583374 0.318377017974854
13.3415994644165 0.31887149810791
13.3457593917847 0.319417357444763
13.354079246521 0.319830060005188
13.354079246521 0.320213198661804
13.3623991012573 0.320595622062683
13.3707189559937 0.321418523788452
13.37903881073 0.321807622909546
13.4083194732666 0.323506712913513
13.4083194732666 0.324138164520264
13.4124794006348 0.324520349502563
13.4124794006348 0.325161337852478
13.4166393280029 0.325543522834778
13.4207992553711 0.326291918754578
13.4249591827393 0.326871395111084
13.4291191101074 0.327370405197144
13.4332790374756 0.328016042709351
13.4374389648438 0.328497052192688
13.4415988922119 0.328968048095703
13.4499187469482 0.329659223556519
13.4540786743164 0.330203056335449
13.4623985290527 0.330590844154358
13.4707193374634 0.331254959106445
13.4790391921997 0.331665754318237
13.4956789016724 0.332481026649475
13.508318901062 0.333006143569946
13.508318901062 0.333722591400146
13.5124788284302 0.334104776382446
13.5124788284302 0.334657430648804
13.5166387557983 0.335039615631104
13.5207986831665 0.335787057876587
13.5249586105347 0.336362600326538
13.5291185379028 0.336889624595642
13.5332794189453 0.337552070617676
13.5374393463135 0.338051438331604
13.5415992736816 0.338522553443909
13.549919128418 0.339218258857727
13.5582389831543 0.339777231216431
13.5665588378906 0.340372562408447
13.5790386199951 0.340764284133911
13.5956792831421 0.341653943061829
13.6083192825317 0.342036128044128
13.6083192825317 0.342607975006104
13.6124792098999 0.342990159988403
13.6124792098999 0.343400239944458
13.6166391372681 0.343782305717468
13.6207990646362 0.344414472579956
13.6249589920044 0.344860553741455
13.6291189193726 0.345255851745605
13.6374387741089 0.345927834510803
13.6415987014771 0.34649670124054
13.6499185562134 0.346968173980713
13.658239364624 0.347439527511597
13.6707191467285 0.347956657409668
13.6873588562012 0.348640203475952
13.7083187103271 0.349212765693665
13.7083187103271 0.349782705307007
13.7124786376953 0.350164771080017
13.7166385650635 0.350826263427734
13.7249593734741 0.35146701335907
13.7291193008423 0.35194993019104
13.7374391555786 0.352360725402832
13.7457590103149 0.352933526039124
13.7582387924194 0.353376626968384
13.8083190917969 0.355170249938965
13.812479019165 0.355829477310181
13.8166389465332 0.356410264968872
13.8249588012695 0.35694944858551
13.8332786560059 0.357478857040405
13.8457593917847 0.358146548271179
13.8623991012573 0.358766913414001
13.87903881073 0.359280467033386
13.9083194732666 0.360051870346069
13.9083194732666 0.360498905181885
13.9124794006348 0.360881090164185
13.9166393280029 0.361494064331055
13.9249591827393 0.362101316452026
13.9332790374756 0.362754106521606
13.9415988922119 0.363311171531677
13.9540786743164 0.363775968551636
13.9956789016724 0.365001440048218
14.008318901062 0.365390777587891
14.0124788284302 0.366129636764526
14.0166387557983 0.366702914237976
14.0249586105347 0.367234945297241
14.0332794189453 0.36785352230072
14.0415992736816 0.368335485458374
14.0540790557861 0.368805170059204
14.074878692627 0.369397878646851
14.0956792831421 0.369876861572266
14.1083192825317 0.370295166969299
14.1124792098999 0.37093722820282
14.1166391372681 0.371411561965942
14.1249589920044 0.371800661087036
14.1374387741089 0.372364282608032
14.2083187103271 0.374328851699829
14.2166385650635 0.375043034553528
14.2831993103027 0.377171039581299
14.3083190917969 0.377554893493652
14.3332786560059 0.379150867462158
14.3457593917847 0.379533648490906
14.3665590286255 0.379968166351318
14.4124794006348 0.381208181381226
14.4291191101074 0.382225394248962
14.4415988922119 0.382712841033936
14.4582386016846 0.383118391036987
14.487359046936 0.383781552314758
14.508318901062 0.384269714355469
14.5166387557983 0.384875535964966
14.5956792831421 0.387373208999634
14.6124792098999 0.387755274772644
14.6332788467407 0.389041662216187
14.6457586288452 0.389424443244934
14.6707191467285 0.390092849731445
14.7083187103271 0.390837669372559
14.7166385650635 0.391446113586426
14.7291193008423 0.391933679580688
14.7790393829346 0.393470048904419
14.8083190917969 0.393863320350647
14.8582391738892 0.396088838577271
14.8748788833618 0.396471977233887
14.9083194732666 0.39713978767395
14.9166393280029 0.397717833518982
14.9291191101074 0.398253798484802
15.0166387557983 0.400922417640686
15.0915193557739 0.403534054756165
15.1124792098999 0.403917551040649
15.1499185562134 0.405588984489441
15.1665592193604 0.405972003936768
15.2124786376953 0.407004833221436
15.2291193008423 0.40771210193634
15.2540788650513 0.408400177955627
15.3083190917969 0.409439206123352
15.3166389465332 0.409903287887573
15.3291187286377 0.410288095474243
15.354079246521 0.410895228385925
15.4166393280029 0.412228107452393
15.4748792648315 0.413785457611084
15.508318901062 0.414170026779175
15.5457592010498 0.415586709976196
15.5665588378906 0.415970206260681
15.6166391372681 0.417053699493408
15.6374387741089 0.4176265001297
15.6707191467285 0.418398380279541
15.6956787109375 0.418809771537781
15.7166385650635 0.419235706329346
15.7956790924072 0.421049833297729
15.8166389465332 0.421432256698608
15.895679473877 0.423227906227112
15.9166393280029 0.42361044883728
16.1956787109375 0.429571866989136
16.2166385650635 0.429954290390015
16.2665596008301 0.431134581565857
16.3083190917969 0.431721687316895
16.3249588012695 0.432278633117676
16.3457584381104 0.432754397392273
16.4166393280029 0.434045672416687
16.5291194915771 0.436467170715332
16.5540790557861 0.436985373497009
16.6083183288574 0.437809944152832
16.6207981109619 0.438226342201233
16.6415996551514 0.438692092895508
16.9291191101074 0.444309949874878
16.9623985290527 0.444968461990356
16.9956798553467 0.445439577102661
17.0207996368408 0.445969939231873
17.0665588378906 0.446935176849365
17.1124782562256 0.44764769077301
17.1291198730469 0.448086142539978
17.2124786376953 0.449530959129333
17.229118347168 0.449939131736755
17.3291187286377 0.451841115951538
17.3540782928467 0.452290177345276
17.4291191101074 0.453616380691528
17.5291194915771 0.455439686775208
17.5665588378906 0.456132769584656
17.6124782562256 0.456674337387085
17.6623992919922 0.457820773124695
17.6915187835693 0.458204865455627
17.7207984924316 0.458760499954224
17.7415981292725 0.459170341491699
17.8207988739014 0.46044921875
17.8540782928467 0.461123466491699
17.895679473877 0.461729288101196
17.9207992553711 0.46214234828949
17.9623985290527 0.462932586669922
17.9956798553467 0.463406324386597
18.0207996368408 0.463805198669434
18.0665588378906 0.464676260948181
18.1083183288574 0.465117692947388
18.1374397277832 0.465810775756836
18.1873588562012 0.466564178466797
18.229118347168 0.467250347137451
18.3415985107422 0.469119787216187
18.3748798370361 0.46957266330719
18.4249591827393 0.470335245132446
18.4540786743164 0.470883131027222
18.4956798553467 0.471386790275574
18.524959564209 0.471902012825012
18.549919128418 0.47233521938324
18.5956783294678 0.472981452941895
18.6207981109619 0.473365902900696
18.6457595825195 0.473787307739258
18.7332782745361 0.475125312805176
18.7623996734619 0.475532531738281
18.8499183654785 0.476891040802002
18.8790397644043 0.477293610572815
18.9207992553711 0.47783088684082
19.0415992736816 0.47971510887146
19.0831985473633 0.480278134346008
19.1207981109619 0.480769872665405
19.1956787109375 0.48188042640686
19.2249584197998 0.482300996780396
19.2540798187256 0.48275899887085
19.4166393280029 0.485007524490356
19.4457588195801 0.48551619052887
19.4831981658936 0.485983967781067
19.5291194915771 0.486642122268677
19.5873584747314 0.487443566322327
19.6291198730469 0.488030314445496
19.7124786376953 0.489098906517029
19.7332782745361 0.489497184753418
19.7665596008301 0.489923715591431
20.0415992736816 0.493637561798096
20.0790386199951 0.494069814682007
20.229118347168 0.496008396148682
20.2956790924072 0.496837854385376
20.3291187286377 0.497230887413025
20.5915184020996 0.500452041625977
20.6249599456787 0.500836133956909
20.6665592193604 0.501392364501953
20.7166385650635 0.501924753189087
20.7457580566406 0.502334237098694
20.7915191650391 0.502813577651978
20.8291187286377 0.503227710723877
20.9748783111572 0.504941940307617
21.0166397094727 0.505326747894287
21.4415988922119 0.510080099105835
21.4831981658936 0.510468482971191
21.5790386199951 0.511519074440002
21.6249599456787 0.511929869651794
21.7415981292725 0.513179063796997
21.8457584381104 0.514253258705139
21.8915195465088 0.514674186706543
21.9332790374756 0.515092611312866
22.0124797821045 0.515806794166565
22.0540790557861 0.516306519508362
22.1291198730469 0.51699697971344
22.370719909668 0.519365787506104
22.4207992553711 0.519775629043579
22.4873580932617 0.520452857017517
22.5332794189453 0.520867586135864
22.6166381835938 0.521612405776978
22.7166385650635 0.522548675537109
22.7790393829346 0.523192286491394
22.8291187286377 0.52360212802887
23.395679473877 0.52875816822052
23.4415988922119 0.529140949249268
25.1956787109375 0.543797731399536
25.2457580566406 0.544180870056152
25.3207988739014 0.544729232788086
25.3790397644043 0.545212864875793
25.4665584564209 0.545885562896729
25.5540790557861 0.546558141708374
25.6374397277832 0.54719066619873
25.6956787109375 0.547628402709961
25.7623996734619 0.548133850097656
25.8873596191406 0.549079656600952
25.9540786743164 0.549566507339478
26.1873588562012 0.55129861831665
26.2499198913574 0.551749229431152
26.3291187286377 0.55231249332428
26.4166393280029 0.552908658981323
26.5207996368408 0.553662061691284
26.6166381835938 0.554317235946655
26.8665580749512 0.556106328964233
26.9332790374756 0.556551456451416
26.9956798553467 0.556958198547363
27.0790386199951 0.55755090713501
27.1415996551514 0.55797290802002
27.2124786376953 0.558365821838379
27.895679473877 0.563025116920471
27.9582386016846 0.563408613204956
28.1291198730469 0.564480781555176
29.1956787109375 0.571242451667786
29.2582397460938 0.571625947952271
29.3415985107422 0.572133183479309
29.4374389648438 0.572719573974609
29.5124797821045 0.573118448257446
36.495677947998 0.61492383480072
36.5582389831543 0.615320444107056
36.6374397277832 0.615802049636841
36.7956771850586 0.616823673248291
36.8665580749512 0.617275595664978
37.0374374389648 0.618359684944153
37.1166381835938 0.618841290473938
37.1832008361816 0.619296550750732
37.254077911377 0.619778871536255
37.3332786560059 0.620273947715759
37.4416007995605 0.621015787124634
37.5124778747559 0.621419906616211
37.5665588378906 0.621832132339478
37.6665573120117 0.622490167617798
37.7623977661133 0.62310791015625
37.8582382202148 0.62373948097229
37.9291191101074 0.624159812927246
38.691520690918 0.629061818122864
38.754077911377 0.629448175430298
39.0915184020996 0.631557822227478
39.1540794372559 0.631944179534912
39.5291175842285 0.634202361106873
42.408317565918 0.650707244873047
42.4707183837891 0.651093482971191
42.5956802368164 0.651763677597046
42.691520690918 0.652267932891846
42.7956771850586 0.65283191204071
42.8790397644043 0.653254866600037
43.495677947998 0.656457781791687
43.574878692627 0.65684187412262
43.7166404724121 0.657538294792175
43.8166389465332 0.658039093017578
43.9416007995605 0.658676743507385
44.995677947998 0.663699388504028
45.0831985473633 0.664083242416382
45.2166404724121 0.664654016494751
45.3790397644043 0.665396571159363
45.4832000732422 0.665835022926331
45.7416000366211 0.666954040527344
45.8665580749512 0.667493343353271
46.0374374389648 0.668212652206421
46.1956787109375 0.66887092590332
46.3540802001953 0.66952908039093
47.1083183288574 0.672563076019287
47.2124786376953 0.672953724861145
49.2623977661133 0.680366516113281
49.3831977844238 0.680758595466614
49.5207977294922 0.681183815002441
50.2790374755859 0.683487892150879
50.4416007995605 0.683946371078491
50.6665573120117 0.684576511383057
51.5956802368164 0.687087297439575
51.7748794555664 0.687534093856812
52.0582389831543 0.688252925872803
52.3166389465332 0.688878774642944
53.0083198547363 0.690536975860596
53.1707191467285 0.690930366516113
57.3083190917969 0.700341463088989
57.4790382385254 0.700738072395325
57.7166404724121 0.701252698898315
57.895679473877 0.70166277885437
58.0915184020996 0.702105522155762
58.345760345459 0.702687501907349
58.6166381835938 0.703263401985168
59.0582389831543 0.704259634017944
59.2416000366211 0.704654455184937
59.7457580566406 0.705715656280518
59.9873580932617 0.706211686134338
60.5956802368164 0.707464814186096
60.82080078125 0.707904815673828
61.0415992736816 0.708340406417847
62.3415985107422 0.710772156715393
62.5790405273438 0.711191415786743
62.8665580749512 0.71168851852417
63.1956787109375 0.712254285812378
63.4582405090332 0.712696552276611
63.7790374755859 0.71323025226593
67.2915191650391 0.718688726425171
67.5707168579102 0.719090580940247
75.4915161132812 0.729367017745972
75.8623962402344 0.729780912399292
76.2665557861328 0.730226278305054
81.7665557861328 0.736667633056641
82.1291198730469 0.737106442451477
82.6956787109375 0.737827181816101
83.0291213989258 0.738218545913696
83.7956771850586 0.739149808883667
84.2873611450195 0.739749431610107
91.8374404907227 0.747704744338989
92.3332824707031 0.748122215270996
93.379035949707 0.748998761177063
94.2416000366211 0.749713897705078
95.0873565673828 0.750434994697571
96.3956756591797 0.751546859741211
96.9166412353516 0.751955509185791
97.5083160400391 0.752426981925964
98.0665588378906 0.752856850624084
100.779037475586 0.754755020141602
101.529121398926 0.755254983901978
102.437438964844 0.755845069885254
105.495681762695 0.757662773132324
106.195678710938 0.758060932159424
107.133277893066 0.758566617965698
108.841598510742 0.75948703289032
109.82080078125 0.760023355484009
114.166557312012 0.762460708618164
115.779037475586 0.763235569000244
117.166557312012 0.763836026191711
120.054077148438 0.765128374099731
123.941596984863 0.767067670822144
126.129119873047 0.768325686454773
127.595680236816 0.769211530685425
128.274871826172 0.769609451293945
129.083206176758 0.770060777664185
130.174880981445 0.770615100860596
131.341598510742 0.771181106567383
132.949920654297 0.77195155620575
133.912475585938 0.772402286529541
135.316635131836 0.773105502128601
139.079040527344 0.775263786315918
140.316635131836 0.775946736335754
152.291519165039 0.782248735427856
153.283203125 0.782715559005737
155.195678710938 0.783701539039612
156.024963378906 0.784126162528992
158.087356567383 0.785337090492249
158.995681762695 0.785861849784851
160.366561889648 0.786747932434082
162.041595458984 0.787923693656921
163.529113769531 0.789007782936096
167.708312988281 0.791977167129517
168.379043579102 0.792416572570801
171.695678710938 0.794373989105225
172.512481689453 0.794778823852539
204.995681762695 0.809795022010803
205.887359619141 0.810202121734619
208.841598510742 0.811767578125
211.420791625977 0.813182830810547
212.387359619141 0.813716769218445
215.379043579102 0.815511107444763
216.25407409668 0.816031217575073
217.258239746094 0.816614389419556
218.066558837891 0.817054033279419
219.129119873047 0.817603230476379
220.529113769531 0.818305492401123
222.524963378906 0.819325089454651
223.46240234375 0.819774150848389
226.045761108398 0.820972204208374
227.495681762695 0.821582913398743
229.75407409668 0.822497367858887
231.258239746094 0.823116064071655
234.020797729492 0.824367523193359
235.554077148438 0.825122117996216
237.241592407227 0.826035261154175
253.483200073242 0.834486246109009
254.374877929688 0.83493185043335
256.387359619141 0.835947155952454
257.241607666016 0.836463928222656
258.224945068359 0.837085962295532
259.324951171875 0.837812662124634
260.295684814453 0.838498830795288
261.429107666016 0.839350938796997
263.862396240234 0.84108829498291
264.516632080078 0.841526508331299
265.337432861328 0.842095375061035
266.033264160156 0.842586278915405
267.070709228516 0.843293428421021
269.495666503906 0.844643354415894
270.29150390625 0.845070123672485
271.295684814453 0.845609307289124
272.46240234375 0.846233129501343
274.895690917969 0.847593307495117
276.241607666016 0.848324298858643
277.283203125 0.848870515823364
283.587371826172 0.851787209510803
284.812469482422 0.852362394332886
285.920806884766 0.852918148040771
287.033264160156 0.853475451469421
288.441589355469 0.854198455810547
293.812469482422 0.856804132461548
294.695678710938 0.857261419296265
296.629119873047 0.858254313468933
302.620788574219 0.861475706100464
303.433288574219 0.861984968185425
304.416625976562 0.862606883049011
313.949920654297 0.868342638015747
314.849914550781 0.868801951408386
317.349914550781 0.870153188705444
318.454071044922 0.870883822441101
319.595672607422 0.871603608131409
320.233276367188 0.872003555297852
321.329132080078 0.872731566429138
322.1416015625 0.873300075531006
323.058227539062 0.873971462249756
323.929107666016 0.874564409255981
325.170715332031 0.87537145614624
325.874877929688 0.87580394744873
326.920806884766 0.876441121101379
343.870727539062 0.886316418647766
344.679046630859 0.886883974075317
347.224945068359 0.888515591621399
348.054077148438 0.888956308364868
353.670715332031 0.891515970230103
355.470733642578 0.892337083816528
356.454071044922 0.892874479293823
368.195678710938 0.899024248123169
369.116638183594 0.899432182312012
382.891510009766 0.9057776927948
384.054077148438 0.906259059906006
387.895690917969 0.907854676246643
389.033264160156 0.908386707305908
407.274871826172 0.915287733078003
408.795684814453 0.915777921676636
411.716644287109 0.916917562484741
421.374877929688 0.920420408248901
423.733276367188 0.920971393585205
430.933288574219 0.922244310379028
434.945770263672 0.922914266586304
440.095672607422 0.923739910125732
455.495666503906 0.925719976425171
458.929107666016 0.926235556602478
479.208312988281 0.929033994674683
486.933288574219 0.929966449737549
518.195678710938 0.934525012969971
520.770690917969 0.9349524974823
563.470703125 0.941218733787537
567.270690917969 0.941762924194336
587.924987792969 0.944596529006958
598.64990234375 0.945902347564697
622.858215332031 0.949345111846924
627.549926757812 0.949894309043884
637.087341308594 0.951019525527954
644.570739746094 0.951668262481689
706.229125976562 0.956599593162537
711.854064941406 0.95711612701416
713.595703125 0.957288026809692
721.616638183594 0.957784175872803
730.079040527344 0.958773732185364
785.029113769531 0.963127017021179
801.929138183594 0.964115619659424
837.866577148438 0.966572284698486
847.645751953125 0.967122793197632
861.420776367188 0.967928647994995
870.891540527344 0.968479633331299
886.708312988281 0.969460725784302
911.379028320312 0.970728278160095
915.554077148438 0.971005916595459
931.870727539062 0.972031116485596
941.195678710938 0.972573041915894
967.14990234375 0.974429607391357
1043.42077636719 0.98062002658844
1156.595703125 0.985114932060242
1171.44165039062 0.985655546188354
1220.62915039062 0.987040042877197
1255.22082519531 0.987752914428711
1271.18737792969 0.988059282302856
1287.27905273438 0.988604784011841
1321.14990234375 0.991142630577087
1337.88732910156 0.991723775863647
1393.94165039062 0.993756890296936
1405.29150390625 0.994342565536499
1412.05822753906 0.994544506072998
1420.63330078125 0.995074272155762
1428.8125 0.995397329330444
1499.69567871094 0.995865821838379
1591.29565429688 0.996338605880737
1875.29565429688 0.997310280799866
2248.69580078125 0.998359441757202
2501.43334960938 0.999053239822388
3245.39575195312 0.999999642372131
3570 1
};
\addlegendentry{\gls{mrba}}

% 90-th percentile
\addplot[mark=none, black, dashed] coordinates {(0, 0.90) (3570, 0.90)};

\coordinate (anchor) at (axis cs:800, 0);
\end{axis}

\node[pin=10 :{%
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis}[
    xmajorgrids,
    ymajorgrids,
    axis background/.style={fill=gray!0},
    xtick style={font=\tiny},
    ytick style={font=\tiny},
    xtick={0, 50, 100},
    ytick={0.2, 0.4, 0.6},
    xmin=8,xmax=92,
    ymin=0.1,ymax=0.7,
    line join=round,
    enlargelimits,width = 4.5cm
]

\addplot [very thick, UNIPDRED, mark=triangle*, mark repeat=200, mark phase=180, forget plot, table/row sep=\\]
table {%\\
11.7083187103271 0\\
11.7083187103271 0.000753402709960938\\
11.7124786376953 0.00113546848297119\\
11.7124786376953 0.00162529945373535\\
11.7166385650635 0.00200748443603516\\
11.720799446106 0.00260698795318604\\
11.7249593734741 0.00322067737579346\\
11.7249593734741 0.00363278388977051\\
11.7291193008423 0.00401496887207031\\
11.7291193008423 0.00456404685974121\\
11.7332792282104 0.00494623184204102\\
11.7332792282104 0.00545156002044678\\
11.7374391555786 0.00583362579345703\\
11.7374391555786 0.00635278224945068\\
11.7415990829468 0.00673496723175049\\
11.7457590103149 0.00747907161712646\\
11.7499189376831 0.00804436206817627\\
11.7540788650513 0.00848782062530518\\
11.7582387924194 0.00889956951141357\\
11.7623987197876 0.00931859016418457\\
11.7665586471558 0.00978434085845947\\
11.7707185745239 0.0103436708450317\\
11.7748794555664 0.0108960866928101\\
11.7790393829346 0.0114564895629883\\
11.7831993103027 0.0120300054550171\\
11.7873592376709 0.0125514268875122\\
11.7915191650391 0.0130360126495361\\
11.7956790924072 0.0134692192077637\\
11.8083190917969 0.0139000415802002\\
11.8083190917969 0.0159118175506592\\
11.812479019165 0.016294002532959\\
11.812479019165 0.0183215141296387\\
11.8166389465332 0.0187036991119385\\
11.8166389465332 0.0214601755142212\\
11.8207988739014 0.021842360496521\\
11.8207988739014 0.0239279270172119\\
11.8249588012695 0.0243099927902222\\
11.8249588012695 0.0261455774307251\\
11.8291187286377 0.0265276432037354\\
11.8291187286377 0.0282999277114868\\
11.8332786560059 0.0286819934844971\\
11.8332786560059 0.0303544998168945\\
11.837438583374 0.0307365655899048\\
11.837438583374 0.0324028730392456\\
11.8415994644165 0.0327849388122559\\
11.8415994644165 0.0343892574310303\\
11.8457593917847 0.0347713232040405\\
11.8457593917847 0.0361397266387939\\
11.8499193191528 0.0365219116210938\\
11.8499193191528 0.037682056427002\\
11.854079246521 0.0380642414093018\\
11.854079246521 0.0391104221343994\\
11.8582391738892 0.0394924879074097\\
11.8582391738892 0.0405713319778442\\
11.8623991012573 0.040953516960144\\
11.8623991012573 0.0420639514923096\\
11.8665590286255 0.0424461364746094\\
11.8665590286255 0.0436277389526367\\
11.8707189559937 0.044009804725647\\
11.8707189559937 0.0451592206954956\\
11.8748788833618 0.0455412864685059\\
11.8748788833618 0.0465235710144043\\
11.87903881073 0.0469057559967041\\
11.87903881073 0.0477681159973145\\
11.8831987380981 0.0481503009796143\\
11.8831987380981 0.0490025281906128\\
11.8873586654663 0.049384593963623\\
11.8873586654663 0.050289511680603\\
11.8915185928345 0.0506716966629028\\
11.8915185928345 0.0514922142028809\\
11.895679473877 0.0518743991851807\\
11.895679473877 0.0524367094039917\\
11.9083194732666 0.052818775177002\\
11.9083194732666 0.0540485382080078\\
11.9124794006348 0.0544306039810181\\
11.9124794006348 0.055627703666687\\
11.9166393280029 0.0560098886489868\\
11.9166393280029 0.0574862957000732\\
11.9207992553711 0.057868480682373\\
11.9207992553711 0.0588873624801636\\
11.9249591827393 0.0592694282531738\\
11.9249591827393 0.060088038444519\\
11.9291191101074 0.0604702234268188\\
11.9291191101074 0.0612103939056396\\
11.9332790374756 0.0615924596786499\\
11.9332790374756 0.0621581077575684\\
11.9374389648438 0.0625402927398682\\
11.9374389648438 0.0631065368652344\\
11.9415988922119 0.0634886026382446\\
11.9415988922119 0.0641118288040161\\
11.9457588195801 0.0644940137863159\\
11.9457588195801 0.0650583505630493\\
11.9499187469482 0.0654404163360596\\
11.9499187469482 0.0659773349761963\\
11.9540786743164 0.0663595199584961\\
11.9540786743164 0.0669244527816772\\
11.9582386016846 0.0673065185546875\\
11.9582386016846 0.0679565668106079\\
11.9623985290527 0.0683386325836182\\
11.9623985290527 0.0690326690673828\\
11.9665594100952 0.0694148540496826\\
11.9665594100952 0.0701477527618408\\
11.9707193374634 0.0705299377441406\\
11.9707193374634 0.0712161064147949\\
11.9748792648315 0.0715981721878052\\
11.9748792648315 0.0721240043640137\\
11.9790391921997 0.0725060701370239\\
11.9790391921997 0.0729475021362305\\
11.9831991195679 0.0733296871185303\\
11.9831991195679 0.0738030672073364\\
11.987359046936 0.0741851329803467\\
11.987359046936 0.0746828317642212\\
11.9915189743042 0.075065016746521\\
11.9915189743042 0.0754935741424561\\
11.9956789016724 0.0758757591247559\\
12.008318901062 0.0764660835266113\\
12.008318901062 0.0772817134857178\\
12.0124788284302 0.077663779258728\\
12.0124788284302 0.0783727169036865\\
12.0166387557983 0.0787547826766968\\
12.0166387557983 0.0794558525085449\\
12.0207986831665 0.0798379182815552\\
12.0207986831665 0.0802606344223022\\
12.0249586105347 0.0806427001953125\\
12.0291185379028 0.0814039707183838\\
12.0332794189453 0.0820809602737427\\
12.0374393463135 0.0826683044433594\\
12.0415992736816 0.0832391977310181\\
12.0457592010498 0.0838818550109863\\
12.049919128418 0.0845216512680054\\
12.0540790557861 0.0851616859436035\\
12.0582389831543 0.0858392715454102\\
12.0623989105225 0.0865929126739502\\
12.0623989105225 0.0869855880737305\\
12.0665588378906 0.0873677730560303\\
12.0665588378906 0.0877845287322998\\
12.0707187652588 0.0881665945053101\\
12.074878692627 0.0889226198196411\\
12.0790386199951 0.0895633697509766\\
12.0831985473633 0.0901286602020264\\
12.0873594284058 0.0906751155853271\\
12.0915193557739 0.0911867618560791\\
12.1083192825317 0.0919265747070312\\
12.1083192825317 0.0924569368362427\\
12.1124792098999 0.0928390026092529\\
12.1124792098999 0.0933032035827637\\
12.1166391372681 0.0936853885650635\\
12.1207990646362 0.094385027885437\\
12.1249589920044 0.0949559211730957\\
12.1291189193726 0.0955339670181274\\
12.1332788467407 0.0960732698440552\\
12.1374387741089 0.0965285301208496\\
12.1415987014771 0.0969521999359131\\
12.1457586288452 0.0974076986312866\\
12.1499185562134 0.097864031791687\\
12.1540794372559 0.0983290672302246\\
12.158239364624 0.0988302230834961\\
12.1623992919922 0.0994076728820801\\
12.1665592193604 0.100009441375732\\
12.1707191467285 0.100612044334412\\
12.1748790740967 0.101183891296387\\
12.1790390014648 0.101688146591187\\
12.183198928833 0.10212504863739\\
12.1915187835693 0.102531790733337\\
12.1956787109375 0.103011131286621\\
12.2083187103271 0.103393316268921\\
12.2083187103271 0.104131817817688\\
12.2124786376953 0.104513883590698\\
12.2124786376953 0.10561192035675\\
12.2166385650635 0.105993986129761\\
12.2166385650635 0.106913089752197\\
12.220799446106 0.107295274734497\\
12.220799446106 0.108090043067932\\
12.2249593734741 0.108472228050232\\
12.2249593734741 0.109249949455261\\
12.2291193008423 0.109632134437561\\
12.2291193008423 0.110354900360107\\
12.2332792282104 0.110736966133118\\
12.2332792282104 0.111558556556702\\
12.2374391555786 0.111940622329712\\
12.2374391555786 0.112689733505249\\
12.2415990829468 0.113071918487549\\
12.2415990829468 0.113595962524414\\
12.2457590103149 0.113978147506714\\
12.2499189376831 0.114631652832031\\
12.2540788650513 0.115113973617554\\
12.2623987197876 0.115517497062683\\
12.2956790924072 0.117459058761597\\
12.3083190917969 0.117841243743896\\
12.3083190917969 0.119213223457336\\
12.312479019165 0.119595289230347\\
12.312479019165 0.121361613273621\\
12.3166389465332 0.12174379825592\\
12.3166389465332 0.123602390289307\\
12.3207988739014 0.123984456062317\\
12.3207988739014 0.125994563102722\\
12.3249588012695 0.126376748085022\\
12.3249588012695 0.128279089927673\\
12.3291187286377 0.128661274909973\\
12.3291187286377 0.130720734596252\\
12.3332786560059 0.131102919578552\\
12.3332786560059 0.133022427558899\\
12.337438583374 0.133404493331909\\
12.337438583374 0.135109901428223\\
12.3415994644165 0.135492086410522\\
12.3415994644165 0.136611700057983\\
12.3457593917847 0.136993885040283\\
12.3457593917847 0.13772451877594\\
12.3499193191528 0.13810658454895\\
12.3499193191528 0.138508200645447\\
12.354079246521 0.138890266418457\\
12.3582391738892 0.139565587043762\\
12.3623991012573 0.140061378479004\\
12.3665590286255 0.140507459640503\\
12.3748788833618 0.140899062156677\\
12.395679473877 0.142382502555847\\
12.4083194732666 0.142764568328857\\
12.4083194732666 0.144623517990112\\
12.4124794006348 0.145005583763123\\
12.4124794006348 0.146965026855469\\
12.4166393280029 0.147347092628479\\
12.4166393280029 0.149202704429626\\
12.4207992553711 0.149584770202637\\
12.4207992553711 0.151653289794922\\
12.4249591827393 0.152035355567932\\
12.4249591827393 0.153963088989258\\
12.4291191101074 0.154345273971558\\
12.4291191101074 0.156398773193359\\
12.4332790374756 0.156780958175659\\
12.4332790374756 0.158572316169739\\
12.4374389648438 0.158954501152039\\
12.4374389648438 0.160775780677795\\
12.4415988922119 0.161157965660095\\
12.4415988922119 0.162551641464233\\
12.4457588195801 0.162933826446533\\
12.4457588195801 0.163973093032837\\
12.4499187469482 0.164355278015137\\
12.4499187469482 0.165005564689636\\
12.4540786743164 0.165387630462646\\
12.4540786743164 0.165969133377075\\
12.4582386016846 0.166351199150085\\
12.4582386016846 0.166733264923096\\
12.4623985290527 0.167115449905396\\
12.4665594100952 0.167874097824097\\
12.4707193374634 0.168575406074524\\
12.4748792648315 0.169188737869263\\
12.4790391921997 0.169705033302307\\
12.487359046936 0.170257449150085\\
12.4956789016724 0.171002268791199\\
12.508318901062 0.171384334564209\\
12.508318901062 0.173561811447144\\
12.5124788284302 0.173943996429443\\
12.5124788284302 0.175620079040527\\
12.5166387557983 0.176002144813538\\
12.5166387557983 0.177258253097534\\
12.5207986831665 0.177640318870544\\
12.5207986831665 0.179031491279602\\
12.5249586105347 0.179413557052612\\
12.5249586105347 0.180608987808228\\
12.5291185379028 0.180991172790527\\
12.5291185379028 0.182374358177185\\
12.5332794189453 0.182756543159485\\
12.5332794189453 0.183858036994934\\
12.5374393463135 0.184240221977234\\
12.5374393463135 0.185374736785889\\
12.5415992736816 0.185756802558899\\
12.5415992736816 0.18659520149231\\
12.5457592010498 0.186977386474609\\
12.5457592010498 0.187615752220154\\
12.549919128418 0.187997817993164\\
12.5540790557861 0.188762187957764\\
12.5540790557861 0.189172625541687\\
12.5582389831543 0.189554691314697\\
12.5623989105225 0.190178275108337\\
12.5665588378906 0.190805196762085\\
12.5707187652588 0.19139552116394\\
12.574878692627 0.191899538040161\\
12.5790386199951 0.192323803901672\\
12.5873594284058 0.192750334739685\\
12.6083192825317 0.193907618522644\\
12.6083192825317 0.196316599845886\\
12.6124792098999 0.196698784828186\\
12.6124792098999 0.198442697525024\\
12.6166391372681 0.198824882507324\\
12.6166391372681 0.199958086013794\\
12.6207990646362 0.200340151786804\\
12.6207990646362 0.201530694961548\\
12.6249589920044 0.201912760734558\\
12.6249589920044 0.202863454818726\\
12.6291189193726 0.203245639801025\\
12.6291189193726 0.204383373260498\\
12.6332788467407 0.204765558242798\\
12.6332788467407 0.205597639083862\\
12.6374387741089 0.205979824066162\\
12.6374387741089 0.206849098205566\\
12.6415987014771 0.207231283187866\\
12.6415987014771 0.207879185676575\\
12.6457586288452 0.208261370658875\\
12.6457586288452 0.208752155303955\\
12.6499185562134 0.209134340286255\\
12.6540794372559 0.209796786308289\\
12.658239364624 0.210516214370728\\
12.6623992919922 0.211073875427246\\
12.6665592193604 0.21164345741272\\
12.6707191467285 0.212194919586182\\
12.6748790740967 0.212665677070618\\
12.6790390014648 0.213067173957825\\
12.6873588562012 0.213469386100769\\
12.7083187103271 0.214563369750977\\
12.7083187103271 0.217121362686157\\
12.7124786376953 0.217503428459167\\
12.7124786376953 0.219182133674622\\
12.7166385650635 0.219564318656921\\
12.7166385650635 0.220522880554199\\
12.720799446106 0.220905065536499\\
12.720799446106 0.221929550170898\\
12.7249593734741 0.222311615943909\\
12.7249593734741 0.223097681999207\\
12.7291193008423 0.223479747772217\\
12.7291193008423 0.224463105201721\\
12.7332792282104 0.224845170974731\\
12.7332792282104 0.225531101226807\\
12.7374391555786 0.225913166999817\\
12.7374391555786 0.226651430130005\\
12.7415990829468 0.227033495903015\\
12.7415990829468 0.227577328681946\\
12.7457590103149 0.227959513664246\\
12.7457590103149 0.228384733200073\\
12.7499189376831 0.228766918182373\\
12.7540788650513 0.229395151138306\\
12.7582387924194 0.230101704597473\\
12.7623987197876 0.230647563934326\\
12.7665586471558 0.231216073036194\\
12.7707185745239 0.231768846511841\\
12.7748794555664 0.232243895530701\\
12.7790393829346 0.232653737068176\\
12.7873592376709 0.233095407485962\\
12.8083190917969 0.234348893165588\\
12.8083190917969 0.236995100975037\\
12.812479019165 0.237377166748047\\
12.812479019165 0.239126801490784\\
12.8166389465332 0.239508867263794\\
12.8166389465332 0.240471720695496\\
12.8207988739014 0.240853905677795\\
12.8207988739014 0.241855382919312\\
12.8249588012695 0.242237448692322\\
12.8249588012695 0.242968082427979\\
12.8291187286377 0.243350267410278\\
12.8291187286377 0.244281768798828\\
12.8332786560059 0.244663953781128\\
12.8332786560059 0.245313882827759\\
12.837438583374 0.245695948600769\\
12.837438583374 0.246387481689453\\
12.8415994644165 0.246769547462463\\
12.8415994644165 0.247291684150696\\
12.8457593917847 0.247673869132996\\
12.8457593917847 0.248074769973755\\
12.8499193191528 0.248456835746765\\
12.854079246521 0.249078750610352\\
12.8582391738892 0.249794960021973\\
12.8623991012573 0.250347375869751\\
12.8665590286255 0.250925540924072\\
12.8707189559937 0.251498341560364\\
12.8748788833618 0.251991510391235\\
12.87903881073 0.252418041229248\\
12.8873586654663 0.252915143966675\\
12.9083194732666 0.254294753074646\\
12.9083194732666 0.256142497062683\\
12.9124794006348 0.256524562835693\\
12.9124794006348 0.257883787155151\\
12.9166393280029 0.258265972137451\\
12.9166393280029 0.259096741676331\\
12.9207992553711 0.259478807449341\\
12.9207992553711 0.26041042804718\\
12.9249591827393 0.26079249382019\\
12.9249591827393 0.261516332626343\\
12.9291191101074 0.261898398399353\\
12.9291191101074 0.262831687927246\\
12.9332790374756 0.263213753700256\\
12.9332790374756 0.263874292373657\\
12.9374389648438 0.264256358146667\\
12.9374389648438 0.264946222305298\\
12.9415988922119 0.265328288078308\\
12.9415988922119 0.265870809555054\\
12.9457588195801 0.266252994537354\\
12.9457588195801 0.266660451889038\\
12.9499187469482 0.267042636871338\\
12.9540786743164 0.267683029174805\\
12.9582386016846 0.26840603351593\\
12.9623985290527 0.268974542617798\\
12.9665594100952 0.269570231437683\\
12.9707193374634 0.270169734954834\\
12.9748792648315 0.27068829536438\\
12.9790391921997 0.271146059036255\\
12.987359046936 0.271736741065979\\
12.9956789016724 0.272540211677551\\
13.008318901062 0.272922277450562\\
13.008318901062 0.274502873420715\\
13.0124788284302 0.274885058403015\\
13.0124788284302 0.276003360748291\\
13.0166387557983 0.276385545730591\\
13.0166387557983 0.277011752128601\\
13.0207986831665 0.277393817901611\\
13.0207986831665 0.2780681848526\\
13.0249586105347 0.27845025062561\\
13.0249586105347 0.278938174247742\\
13.0291185379028 0.279320240020752\\
13.0291185379028 0.279989004135132\\
13.0332794189453 0.280371189117432\\
13.0332794189453 0.280802726745605\\
13.0374393463135 0.281184792518616\\
13.0374393463135 0.281647324562073\\
13.0415992736816 0.282029390335083\\
13.0415992736816 0.282422065734863\\
13.0457592010498 0.282804250717163\\
13.049919128418 0.283459424972534\\
13.0540790557861 0.28400993347168\\
13.0582389831543 0.28462815284729\\
13.0623989105225 0.285125613212585\\
13.0665588378906 0.285625696182251\\
13.0707187652588 0.286157369613647\\
13.074878692627 0.286599397659302\\
13.0790386199951 0.286994099617004\\
13.0873594284058 0.287481904029846\\
13.1083192825317 0.288999557495117\\
13.1083192825317 0.28977108001709\\
13.1124792098999 0.2901531457901\\
13.1124792098999 0.291043996810913\\
13.1166391372681 0.291426062583923\\
13.1166391372681 0.291919469833374\\
13.1207990646362 0.292301654815674\\
13.1207990646362 0.29278826713562\\
13.1249589920044 0.29317033290863\\
13.1291189193726 0.293909788131714\\
13.1291189193726 0.294431686401367\\
13.1332788467407 0.294813752174377\\
13.1374387741089 0.295522332191467\\
13.1415987014771 0.29624080657959\\
13.1457586288452 0.296926975250244\\
13.1499185562134 0.297483682632446\\
13.1540794372559 0.297974586486816\\
13.158239364624 0.298519372940063\\
13.1623992919922 0.298961162567139\\
13.1665592193604 0.299386739730835\\
13.1748790740967 0.299941182136536\\
13.1790390014648 0.3005690574646\\
13.1873588562012 0.300980448722839\\
13.2083187103271 0.302373647689819\\
13.2083187103271 0.303043246269226\\
13.2124786376953 0.303425431251526\\
13.2124786376953 0.304149508476257\\
13.2166385650635 0.304531574249268\\
13.220799446106 0.305269479751587\\
13.2249593734741 0.305925011634827\\
13.2291193008423 0.306467533111572\\
13.2332792282104 0.30716335773468\\
13.2374391555786 0.307676911354065\\
13.2415990829468 0.30820631980896\\
13.2457590103149 0.30876362323761\\
13.2499189376831 0.309191823005676\\
13.2540788650513 0.309579253196716\\
13.2623987197876 0.310094833374023\\
13.2665586471558 0.310712456703186\\
13.2748794555664 0.311102867126465\\
13.2873592376709 0.312039375305176\\
13.3083190917969 0.312932372093201\\
13.3083190917969 0.313883423805237\\
13.312479019165 0.314265489578247\\
13.312479019165 0.31495475769043\\
13.3166389465332 0.31533682346344\\
13.3207988739014 0.31608259677887\\
13.3249588012695 0.316697597503662\\
13.3291187286377 0.317217469215393\\
13.3332786560059 0.317884564399719\\
13.337438583374 0.318377017974854\\
13.3415994644165 0.31887149810791\\
13.3457593917847 0.319417357444763\\
13.354079246521 0.319830060005188\\
13.354079246521 0.320213198661804\\
13.3623991012573 0.320595622062683\\
13.3707189559937 0.321418523788452\\
13.37903881073 0.321807622909546\\
13.4083194732666 0.323506712913513\\
13.4083194732666 0.324138164520264\\
13.4124794006348 0.324520349502563\\
13.4124794006348 0.325161337852478\\
13.4166393280029 0.325543522834778\\
13.4207992553711 0.326291918754578\\
13.4249591827393 0.326871395111084\\
13.4291191101074 0.327370405197144\\
13.4332790374756 0.328016042709351\\
13.4374389648438 0.328497052192688\\
13.4415988922119 0.328968048095703\\
13.4499187469482 0.329659223556519\\
13.4540786743164 0.330203056335449\\
13.4623985290527 0.330590844154358\\
13.4707193374634 0.331254959106445\\
13.4790391921997 0.331665754318237\\
13.4956789016724 0.332481026649475\\
13.508318901062 0.333006143569946\\
13.508318901062 0.333722591400146\\
13.5124788284302 0.334104776382446\\
13.5124788284302 0.334657430648804\\
13.5166387557983 0.335039615631104\\
13.5207986831665 0.335787057876587\\
13.5249586105347 0.336362600326538\\
13.5291185379028 0.336889624595642\\
13.5332794189453 0.337552070617676\\
13.5374393463135 0.338051438331604\\
13.5415992736816 0.338522553443909\\
13.549919128418 0.339218258857727\\
13.5582389831543 0.339777231216431\\
13.5665588378906 0.340372562408447\\
13.5790386199951 0.340764284133911\\
13.5956792831421 0.341653943061829\\
13.6083192825317 0.342036128044128\\
13.6083192825317 0.342607975006104\\
13.6124792098999 0.342990159988403\\
13.6124792098999 0.343400239944458\\
13.6166391372681 0.343782305717468\\
13.6207990646362 0.344414472579956\\
13.6249589920044 0.344860553741455\\
13.6291189193726 0.345255851745605\\
13.6374387741089 0.345927834510803\\
13.6415987014771 0.34649670124054\\
13.6499185562134 0.346968173980713\\
13.658239364624 0.347439527511597\\
13.6707191467285 0.347956657409668\\
13.6873588562012 0.348640203475952\\
13.7083187103271 0.349212765693665\\
13.7083187103271 0.349782705307007\\
13.7124786376953 0.350164771080017\\
13.7166385650635 0.350826263427734\\
13.7249593734741 0.35146701335907\\
13.7291193008423 0.35194993019104\\
13.7374391555786 0.352360725402832\\
13.7457590103149 0.352933526039124\\
13.7582387924194 0.353376626968384\\
13.8083190917969 0.355170249938965\\
13.812479019165 0.355829477310181\\
13.8166389465332 0.356410264968872\\
13.8249588012695 0.35694944858551\\
13.8332786560059 0.357478857040405\\
13.8457593917847 0.358146548271179\\
13.8623991012573 0.358766913414001\\
13.87903881073 0.359280467033386\\
13.9083194732666 0.360051870346069\\
13.9083194732666 0.360498905181885\\
13.9124794006348 0.360881090164185\\
13.9166393280029 0.361494064331055\\
13.9249591827393 0.362101316452026\\
13.9332790374756 0.362754106521606\\
13.9415988922119 0.363311171531677\\
13.9540786743164 0.363775968551636\\
13.9956789016724 0.365001440048218\\
14.008318901062 0.365390777587891\\
14.0124788284302 0.366129636764526\\
14.0166387557983 0.366702914237976\\
14.0249586105347 0.367234945297241\\
14.0332794189453 0.36785352230072\\
14.0415992736816 0.368335485458374\\
14.0540790557861 0.368805170059204\\
14.074878692627 0.369397878646851\\
14.0956792831421 0.369876861572266\\
14.1083192825317 0.370295166969299\\
14.1124792098999 0.37093722820282\\
14.1166391372681 0.371411561965942\\
14.1249589920044 0.371800661087036\\
14.1374387741089 0.372364282608032\\
14.2083187103271 0.374328851699829\\
14.2166385650635 0.375043034553528\\
14.2831993103027 0.377171039581299\\
14.3083190917969 0.377554893493652\\
14.3332786560059 0.379150867462158\\
14.3457593917847 0.379533648490906\\
14.3665590286255 0.379968166351318\\
14.4124794006348 0.381208181381226\\
14.4291191101074 0.382225394248962\\
14.4415988922119 0.382712841033936\\
14.4582386016846 0.383118391036987\\
14.487359046936 0.383781552314758\\
14.508318901062 0.384269714355469\\
14.5166387557983 0.384875535964966\\
14.5956792831421 0.387373208999634\\
14.6124792098999 0.387755274772644\\
14.6332788467407 0.389041662216187\\
14.6457586288452 0.389424443244934\\
14.6707191467285 0.390092849731445\\
14.7083187103271 0.390837669372559\\
14.7166385650635 0.391446113586426\\
14.7291193008423 0.391933679580688\\
14.7790393829346 0.393470048904419\\
14.8083190917969 0.393863320350647\\
14.8582391738892 0.396088838577271\\
14.8748788833618 0.396471977233887\\
14.9083194732666 0.39713978767395\\
14.9166393280029 0.397717833518982\\
14.9291191101074 0.398253798484802\\
15.0166387557983 0.400922417640686\\
15.0915193557739 0.403534054756165\\
15.1124792098999 0.403917551040649\\
15.1499185562134 0.405588984489441\\
15.1665592193604 0.405972003936768\\
15.2124786376953 0.407004833221436\\
15.2291193008423 0.40771210193634\\
15.2540788650513 0.408400177955627\\
15.3083190917969 0.409439206123352\\
15.3166389465332 0.409903287887573\\
15.3291187286377 0.410288095474243\\
15.354079246521 0.410895228385925\\
15.4166393280029 0.412228107452393\\
15.4748792648315 0.413785457611084\\
15.508318901062 0.414170026779175\\
15.5457592010498 0.415586709976196\\
15.5665588378906 0.415970206260681\\
15.6166391372681 0.417053699493408\\
15.6374387741089 0.4176265001297\\
15.6707191467285 0.418398380279541\\
15.6956787109375 0.418809771537781\\
15.7166385650635 0.419235706329346\\
15.7956790924072 0.421049833297729\\
15.8166389465332 0.421432256698608\\
15.895679473877 0.423227906227112\\
15.9166393280029 0.42361044883728\\
16.1956787109375 0.429571866989136\\
16.2166385650635 0.429954290390015\\
16.2665596008301 0.431134581565857\\
16.3083190917969 0.431721687316895\\
16.3249588012695 0.432278633117676\\
16.3457584381104 0.432754397392273\\
16.4166393280029 0.434045672416687\\
16.5291194915771 0.436467170715332\\
16.5540790557861 0.436985373497009\\
16.6083183288574 0.437809944152832\\
16.6207981109619 0.438226342201233\\
16.6415996551514 0.438692092895508\\
16.9291191101074 0.444309949874878\\
16.9623985290527 0.444968461990356\\
16.9956798553467 0.445439577102661\\
17.0207996368408 0.445969939231873\\
17.0665588378906 0.446935176849365\\
17.1124782562256 0.44764769077301\\
17.1291198730469 0.448086142539978\\
17.2124786376953 0.449530959129333\\
17.229118347168 0.449939131736755\\
17.3291187286377 0.451841115951538\\
17.3540782928467 0.452290177345276\\
17.4291191101074 0.453616380691528\\
17.5291194915771 0.455439686775208\\
17.5665588378906 0.456132769584656\\
17.6124782562256 0.456674337387085\\
17.6623992919922 0.457820773124695\\
17.6915187835693 0.458204865455627\\
17.7207984924316 0.458760499954224\\
17.7415981292725 0.459170341491699\\
17.8207988739014 0.46044921875\\
17.8540782928467 0.461123466491699\\
17.895679473877 0.461729288101196\\
17.9207992553711 0.46214234828949\\
17.9623985290527 0.462932586669922\\
17.9956798553467 0.463406324386597\\
18.0207996368408 0.463805198669434\\
18.0665588378906 0.464676260948181\\
18.1083183288574 0.465117692947388\\
18.1374397277832 0.465810775756836\\
18.1873588562012 0.466564178466797\\
18.229118347168 0.467250347137451\\
18.3415985107422 0.469119787216187\\
18.3748798370361 0.46957266330719\\
18.4249591827393 0.470335245132446\\
18.4540786743164 0.470883131027222\\
18.4956798553467 0.471386790275574\\
18.524959564209 0.471902012825012\\
18.549919128418 0.47233521938324\\
18.5956783294678 0.472981452941895\\
18.6207981109619 0.473365902900696\\
18.6457595825195 0.473787307739258\\
18.7332782745361 0.475125312805176\\
18.7623996734619 0.475532531738281\\
18.8499183654785 0.476891040802002\\
18.8790397644043 0.477293610572815\\
18.9207992553711 0.47783088684082\\
19.0415992736816 0.47971510887146\\
19.0831985473633 0.480278134346008\\
19.1207981109619 0.480769872665405\\
19.1956787109375 0.48188042640686\\
19.2249584197998 0.482300996780396\\
19.2540798187256 0.48275899887085\\
19.4166393280029 0.485007524490356\\
19.4457588195801 0.48551619052887\\
19.4831981658936 0.485983967781067\\
19.5291194915771 0.486642122268677\\
19.5873584747314 0.487443566322327\\
19.6291198730469 0.488030314445496\\
19.7124786376953 0.489098906517029\\
19.7332782745361 0.489497184753418\\
19.7665596008301 0.489923715591431\\
20.0415992736816 0.493637561798096\\
20.0790386199951 0.494069814682007\\
20.229118347168 0.496008396148682\\
20.2956790924072 0.496837854385376\\
20.3291187286377 0.497230887413025\\
20.5915184020996 0.500452041625977\\
20.6249599456787 0.500836133956909\\
20.6665592193604 0.501392364501953\\
20.7166385650635 0.501924753189087\\
20.7457580566406 0.502334237098694\\
20.7915191650391 0.502813577651978\\
20.8291187286377 0.503227710723877\\
20.9748783111572 0.504941940307617\\
21.0166397094727 0.505326747894287\\
21.4415988922119 0.510080099105835\\
21.4831981658936 0.510468482971191\\
21.5790386199951 0.511519074440002\\
21.6249599456787 0.511929869651794\\
21.7415981292725 0.513179063796997\\
21.8457584381104 0.514253258705139\\
21.8915195465088 0.514674186706543\\
21.9332790374756 0.515092611312866\\
22.0124797821045 0.515806794166565\\
22.0540790557861 0.516306519508362\\
22.1291198730469 0.51699697971344\\
22.370719909668 0.519365787506104\\
22.4207992553711 0.519775629043579\\
22.4873580932617 0.520452857017517\\
22.5332794189453 0.520867586135864\\
22.6166381835938 0.521612405776978\\
22.7166385650635 0.522548675537109\\
22.7790393829346 0.523192286491394\\
22.8291187286377 0.52360212802887\\
23.395679473877 0.52875816822052\\
23.4415988922119 0.529140949249268\\
25.1956787109375 0.543797731399536\\
25.2457580566406 0.544180870056152\\
25.3207988739014 0.544729232788086\\
25.3790397644043 0.545212864875793\\
25.4665584564209 0.545885562896729\\
25.5540790557861 0.546558141708374\\
25.6374397277832 0.54719066619873\\
25.6956787109375 0.547628402709961\\
25.7623996734619 0.548133850097656\\
25.8873596191406 0.549079656600952\\
25.9540786743164 0.549566507339478\\
26.1873588562012 0.55129861831665\\
26.2499198913574 0.551749229431152\\
26.3291187286377 0.55231249332428\\
26.4166393280029 0.552908658981323\\
26.5207996368408 0.553662061691284\\
26.6166381835938 0.554317235946655\\
26.8665580749512 0.556106328964233\\
26.9332790374756 0.556551456451416\\
26.9956798553467 0.556958198547363\\
27.0790386199951 0.55755090713501\\
27.1415996551514 0.55797290802002\\
27.2124786376953 0.558365821838379\\
27.895679473877 0.563025116920471\\
27.9582386016846 0.563408613204956\\
28.1291198730469 0.564480781555176\\
29.1956787109375 0.571242451667786\\
29.2582397460938 0.571625947952271\\
29.3415985107422 0.572133183479309\\
29.4374389648438 0.572719573974609\\
29.5124797821045 0.573118448257446\\
36.495677947998 0.61492383480072\\
36.5582389831543 0.615320444107056\\
36.6374397277832 0.615802049636841\\
36.7956771850586 0.616823673248291\\
36.8665580749512 0.617275595664978\\
37.0374374389648 0.618359684944153\\
37.1166381835938 0.618841290473938\\
37.1832008361816 0.619296550750732\\
37.254077911377 0.619778871536255\\
37.3332786560059 0.620273947715759\\
37.4416007995605 0.621015787124634\\
37.5124778747559 0.621419906616211\\
37.5665588378906 0.621832132339478\\
37.6665573120117 0.622490167617798\\
37.7623977661133 0.62310791015625\\
37.8582382202148 0.62373948097229\\
37.9291191101074 0.624159812927246\\
38.691520690918 0.629061818122864\\
38.754077911377 0.629448175430298\\
39.0915184020996 0.631557822227478\\
39.1540794372559 0.631944179534912\\
39.5291175842285 0.634202361106873\\
42.408317565918 0.650707244873047\\
42.4707183837891 0.651093482971191\\
42.5956802368164 0.651763677597046\\
42.691520690918 0.652267932891846\\
42.7956771850586 0.65283191204071\\
42.8790397644043 0.653254866600037\\
43.495677947998 0.656457781791687\\
43.574878692627 0.65684187412262\\
43.7166404724121 0.657538294792175\\
43.8166389465332 0.658039093017578\\
43.9416007995605 0.658676743507385\\
44.995677947998 0.663699388504028\\
45.0831985473633 0.664083242416382\\
45.2166404724121 0.664654016494751\\
45.3790397644043 0.665396571159363\\
45.4832000732422 0.665835022926331\\
45.7416000366211 0.666954040527344\\
45.8665580749512 0.667493343353271\\
46.0374374389648 0.668212652206421\\
46.1956787109375 0.66887092590332\\
46.3540802001953 0.66952908039093\\
47.1083183288574 0.672563076019287\\
47.2124786376953 0.672953724861145\\
49.2623977661133 0.680366516113281\\
49.3831977844238 0.680758595466614\\
49.5207977294922 0.681183815002441\\
50.2790374755859 0.683487892150879\\
50.4416007995605 0.683946371078491\\
50.6665573120117 0.684576511383057\\
51.5956802368164 0.687087297439575\\
51.7748794555664 0.687534093856812\\
52.0582389831543 0.688252925872803\\
52.3166389465332 0.688878774642944\\
53.0083198547363 0.690536975860596\\
53.1707191467285 0.690930366516113\\
57.3083190917969 0.700341463088989\\
57.4790382385254 0.700738072395325\\
57.7166404724121 0.701252698898315\\
57.895679473877 0.70166277885437\\
58.0915184020996 0.702105522155762\\
58.345760345459 0.702687501907349\\
58.6166381835938 0.703263401985168\\
59.0582389831543 0.704259634017944\\
59.2416000366211 0.704654455184937\\
59.7457580566406 0.705715656280518\\
59.9873580932617 0.706211686134338\\
60.5956802368164 0.707464814186096\\
60.82080078125 0.707904815673828\\
61.0415992736816 0.708340406417847\\
62.3415985107422 0.710772156715393\\
62.5790405273438 0.711191415786743\\
62.8665580749512 0.71168851852417\\
63.1956787109375 0.712254285812378\\
63.4582405090332 0.712696552276611\\
63.7790374755859 0.71323025226593\\
67.2915191650391 0.718688726425171\\
67.5707168579102 0.719090580940247\\
75.4915161132812 0.729367017745972\\
75.8623962402344 0.729780912399292\\
76.2665557861328 0.730226278305054\\
81.7665557861328 0.736667633056641\\
82.1291198730469 0.737106442451477\\
82.6956787109375 0.737827181816101\\
83.0291213989258 0.738218545913696\\
83.7956771850586 0.739149808883667\\
84.2873611450195 0.739749431610107\\
91.8374404907227 0.747704744338989\\
92.3332824707031 0.748122215270996\\
93.379035949707 0.748998761177063\\
94.2416000366211 0.749713897705078\\
95.0873565673828 0.750434994697571\\
96.3956756591797 0.751546859741211\\
96.9166412353516 0.751955509185791\\
97.5083160400391 0.752426981925964\\
98.0665588378906 0.752856850624084\\
100.779037475586 0.754755020141602\\
101.529121398926 0.755254983901978\\
102.437438964844 0.755845069885254\\
105.495681762695 0.757662773132324\\
106.195678710938 0.758060932159424\\
107.133277893066 0.758566617965698\\
108.841598510742 0.75948703289032\\
109.82080078125 0.760023355484009\\
114.166557312012 0.762460708618164\\
115.779037475586 0.763235569000244\\
117.166557312012 0.763836026191711\\
120.054077148438 0.765128374099731\\
123.941596984863 0.767067670822144\\
126.129119873047 0.768325686454773\\
127.595680236816 0.769211530685425\\
128.274871826172 0.769609451293945\\
129.083206176758 0.770060777664185\\
130.174880981445 0.770615100860596\\
131.341598510742 0.771181106567383\\
132.949920654297 0.77195155620575\\
133.912475585938 0.772402286529541\\
135.316635131836 0.773105502128601\\
139.079040527344 0.775263786315918\\
};

\addplot [very thick, DARKGREY, mark=*, mark repeat=200, mark phase=180, forget plot, table/row sep=\\]
table {%
11.7083187103271 0\\
11.7291193008423 0.0008087158203125\\
11.7499189376831 0.00119280815124512\\
11.7623987197876 0.00200188159942627\\
11.7665586471558 0.00252962112426758\\
11.7707185745239 0.00291562080383301\\
11.7748794555664 0.00332343578338623\\
11.7790393829346 0.00374686717987061\\
11.7831993103027 0.00416839122772217\\
11.7873592376709 0.00457155704498291\\
11.7956790924072 0.00497674942016602\\
11.8083190917969 0.00570428371429443\\
11.8083190917969 0.00674676895141602\\
11.812479019165 0.00712907314300537\\
11.812479019165 0.00788319110870361\\
11.8166389465332 0.00826549530029297\\
11.8166389465332 0.00956785678863525\\
11.8207988739014 0.00995016098022461\\
11.8207988739014 0.0108163356781006\\
11.8249588012695 0.0111987590789795\\
11.8249588012695 0.0121148824691772\\
11.8291187286377 0.0124971866607666\\
11.8291187286377 0.0133451223373413\\
11.8332786560059 0.0137274265289307\\
11.8332786560059 0.0145633220672607\\
11.837438583374 0.0149456262588501\\
11.837438583374 0.0156419277191162\\
11.8415994644165 0.0160242319107056\\
11.8415994644165 0.0167543888092041\\
11.8457593917847 0.0171366930007935\\
11.8457593917847 0.0179492235183716\\
11.8499193191528 0.0183315277099609\\
11.8499193191528 0.0190502405166626\\
11.854079246521 0.0194326639175415\\
11.854079246521 0.0201451778411865\\
11.8582391738892 0.0205274820327759\\
11.8582391738892 0.0211634635925293\\
11.8623991012573 0.0215457677841187\\
11.8623991012573 0.0222320556640625\\
11.8665590286255 0.0226143598556519\\
11.8665590286255 0.0234419107437134\\
11.8707189559937 0.0238242149353027\\
11.8707189559937 0.0246384143829346\\
11.8748788833618 0.0250207185745239\\
11.8748788833618 0.0257604122161865\\
11.87903881073 0.0261427164077759\\
11.87903881073 0.0268019437789917\\
11.8831987380981 0.0271842479705811\\
11.8831987380981 0.0276747941970825\\
11.8873586654663 0.0280570983886719\\
11.8873586654663 0.0286152362823486\\
11.8915185928345 0.028997540473938\\
11.8915185928345 0.0295839309692383\\
11.895679473877 0.0299662351608276\\
11.895679473877 0.0304205417633057\\
11.9083194732666 0.030802845954895\\
11.9124794006348 0.0312789678573608\\
11.9207992553711 0.0318090915679932\\
11.9291191101074 0.0325603485107422\\
11.9374389648438 0.0329688787460327\\
11.9499187469482 0.0336332321166992\\
11.9582386016846 0.03434157371521\\
11.9665594100952 0.0348833799362183\\
11.9707193374634 0.0355614423751831\\
11.9790391921997 0.0359874963760376\\
11.987359046936 0.0371018648147583\\
11.9915189743042 0.0375055074691772\\
12.008318901062 0.0379661321640015\\
12.0124788284302 0.0386298894882202\\
12.0207986831665 0.0390317440032959\\
12.0332794189453 0.0397797822952271\\
12.0457592010498 0.040345311164856\\
12.0582389831543 0.0409659147262573\\
12.0665588378906 0.0415635108947754\\
12.074878692627 0.0420161485671997\\
12.0831985473633 0.0425930023193359\\
12.0915193557739 0.0430248975753784\\
12.1124792098999 0.043992280960083\\
12.1249589920044 0.0445116758346558\\
12.2083187103271 0.0484238862991333\\
12.2124786376953 0.0489249229431152\\
12.2124786376953 0.0493180751800537\\
12.2166385650635 0.0497003793716431\\
12.220799446106 0.0502450466156006\\
12.2249593734741 0.0507547855377197\\
12.2291193008423 0.0512808561325073\\
12.2332792282104 0.0517456531524658\\
12.2374391555786 0.0521587133407593\\
12.2457590103149 0.0525581836700439\\
12.2623987197876 0.0532798767089844\\
12.2790393829346 0.0539882183074951\\
12.2915191650391 0.0545375347137451\\
12.3083190917969 0.0549328327178955\\
12.3083190917969 0.0554659366607666\\
12.312479019165 0.055848240852356\\
12.312479019165 0.0565428733825684\\
12.3166389465332 0.0569251775741577\\
12.3166389465332 0.0575348138809204\\
12.3207988739014 0.0579172372817993\\
12.3207988739014 0.0585355758666992\\
12.3249588012695 0.0589179992675781\\
12.3249588012695 0.0595684051513672\\
12.3291187286377 0.0599508285522461\\
12.3291187286377 0.0605708360671997\\
12.3332786560059 0.0609532594680786\\
12.3332786560059 0.0615062713623047\\
12.337438583374 0.061888575553894\\
12.337438583374 0.0623762607574463\\
12.3415994644165 0.0627585649490356\\
12.3457593917847 0.0634136199951172\\
12.3499193191528 0.0639338493347168\\
12.3582391738892 0.0643432140350342\\
12.3915185928345 0.0662248134613037\\
12.4083194732666 0.0666704177856445\\
12.4083194732666 0.0671318769454956\\
12.4124794006348 0.067514181137085\\
12.4124794006348 0.0681288242340088\\
12.4166393280029 0.0685111284255981\\
12.4166393280029 0.0689642429351807\\
12.4207992553711 0.0693466663360596\\
12.4207992553711 0.0698567628860474\\
12.4249591827393 0.0702390670776367\\
12.4249591827393 0.070798397064209\\
12.4291191101074 0.0711807012557983\\
12.4291191101074 0.0717171430587769\\
12.4332790374756 0.0720994472503662\\
12.4332790374756 0.0726183652877808\\
12.4374389648438 0.0730006694793701\\
12.4374389648438 0.0735815763473511\\
12.4415988922119 0.0739638805389404\\
12.4415988922119 0.0744336843490601\\
12.4457588195801 0.0748159885406494\\
12.4499187469482 0.0755386352539062\\
12.4540786743164 0.0761415958404541\\
12.4582386016846 0.0766967535018921\\
12.4623985290527 0.0772248506546021\\
12.4665594100952 0.0777713060379028\\
12.4707193374634 0.0782926082611084\\
12.4748792648315 0.0787757635116577\\
12.4831991195679 0.0792226791381836\\
12.4956789016724 0.0803961753845215\\
12.508318901062 0.0807785987854004\\
12.508318901062 0.0813595056533813\\
12.5124788284302 0.0817418098449707\\
12.5124788284302 0.0821411609649658\\
12.5166387557983 0.0825234651565552\\
12.5207986831665 0.0829991102218628\\
12.5249586105347 0.0834963321685791\\
12.5291185379028 0.083997368812561\\
12.5332794189453 0.0844705104827881\\
12.5374393463135 0.0848673582077026\\
12.5457592010498 0.0853201150894165\\
12.5623989105225 0.0864132642745972\\
12.5707187652588 0.0868792533874512\\
12.5790386199951 0.0872862339019775\\
12.5915193557739 0.0876880884170532\\
12.6083192825317 0.0887025594711304\\
12.6083192825317 0.0891907215118408\\
12.6124792098999 0.0895730257034302\\
12.6124792098999 0.0900194644927979\\
12.6166391372681 0.0904017686843872\\
12.6207990646362 0.0908690690994263\\
12.6249589920044 0.0913412570953369\\
12.6291189193726 0.0917931795120239\\
12.6374387741089 0.0922566652297974\\
12.6748790740967 0.094285249710083\\
12.6873588562012 0.0946683883666992\\
12.7083187103271 0.0956379175186157\\
12.7083187103271 0.0961164236068726\\
12.7124786376953 0.0964987277984619\\
12.720799446106 0.0973883867263794\\
12.7291193008423 0.097954273223877\\
12.7415990829468 0.0989238023757935\\
12.7540788650513 0.0993456840515137\\
12.7748794555664 0.100289821624756\\
12.7873592376709 0.100697994232178\\
12.8083190917969 0.10144054889679\\
12.8083190917969 0.102320551872253\\
12.812479019165 0.102702856063843\\
12.8166389465332 0.103410005569458\\
12.8249588012695 0.10386598110199\\
12.854079246521 0.105889201164246\\
12.8665590286255 0.106272339820862\\
12.9083194732666 0.108205199241638\\
12.9124794006348 0.108886122703552\\
12.9166393280029 0.109447956085205\\
12.9207992553711 0.109883546829224\\
12.9249591827393 0.110321164131165\\
12.9291191101074 0.110710144042969\\
12.9374389648438 0.111171245574951\\
12.987359046936 0.113851189613342\\
13.008318901062 0.114235162734985\\
13.008318901062 0.114862322807312\\
13.0124788284302 0.115244626998901\\
13.0166387557983 0.115752696990967\\
13.0207986831665 0.116190075874329\\
13.0249586105347 0.116653919219971\\
13.0291185379028 0.117057919502258\\
13.0374393463135 0.117573976516724\\
13.0956792831421 0.120854377746582\\
13.1124792098999 0.121236681938171\\
13.1457586288452 0.124167442321777\\
13.1540794372559 0.124550104141235\\
13.1665592193604 0.125226855278015\\
13.1790390014648 0.12583863735199\\
13.1915187835693 0.126402974128723\\
13.2083187103271 0.126830220222473\\
13.2166385650635 0.127431154251099\\
13.2291193008423 0.128225445747375\\
13.2415990829468 0.129059553146362\\
13.2540788650513 0.129752635955811\\
13.2665586471558 0.130259394645691\\
13.2831993103027 0.131082773208618\\
13.2956790924072 0.131473422050476\\
13.312479019165 0.13201892375946\\
13.3707189559937 0.135725021362305\\
13.37903881073 0.136107802391052\\
13.3915185928345 0.136502265930176\\
13.4166393280029 0.137721657752991\\
13.4291191101074 0.138644933700562\\
13.4374389648438 0.13931667804718\\
13.4457588195801 0.139776825904846\\
13.4623985290527 0.14069676399231\\
13.4748792648315 0.14109992980957\\
13.5124788284302 0.142637491226196\\
13.5166387557983 0.143281817436218\\
13.5249586105347 0.143706202507019\\
13.5291185379028 0.144361734390259\\
13.5374393463135 0.144803524017334\\
13.5707187652588 0.146747589111328\\
13.5831985473633 0.147130727767944\\
13.6083192825317 0.147751331329346\\
13.6166391372681 0.148533463478088\\
13.6249589920044 0.149081945419312\\
13.6332788467407 0.149472951889038\\
13.6457586288452 0.150193452835083\\
13.658239364624 0.150605320930481\\
13.6748790740967 0.151108860969543\\
13.6915187835693 0.151594042778015\\
13.7124786376953 0.152087092399597\\
13.7415990829468 0.153574347496033\\
13.7582387924194 0.153957843780518\\
13.7956790924072 0.155051946640015\\
13.812479019165 0.155439257621765\\
13.895679473877 0.158116221427917\\
13.9124794006348 0.158498525619507\\
13.9665594100952 0.160624623298645\\
13.9831991195679 0.16100811958313\\
14.008318901062 0.16157078742981\\
14.0166387557983 0.162169218063354\\
14.0291185379028 0.162673592567444\\
14.0665588378906 0.163910150527954\\
14.0873594284058 0.164394021034241\\
14.1166391372681 0.165289044380188\\
14.2166385650635 0.167983531951904\\
14.2374391555786 0.168617010116577\\
14.2582387924194 0.16904878616333\\
14.2915191650391 0.16979718208313\\
14.312479019165 0.17019784450531\\
14.3291187286377 0.170829653739929\\
14.3499193191528 0.1712406873703\\
14.395679473877 0.172254800796509\\
14.4166393280029 0.172673344612122\\
14.4582386016846 0.173911452293396\\
14.4790391921997 0.174295425415039\\
14.5207986831665 0.17539656162262\\
14.5374393463135 0.175813436508179\\
14.6291189193726 0.17811393737793\\
14.6499185562134 0.178639531135559\\
14.6665592193604 0.179024815559387\\
14.6873588562012 0.179414629936218\\
14.7415990829468 0.180790185928345\\
14.7790393829346 0.181689381599426\\
14.8083190917969 0.182097434997559\\
14.8291187286377 0.18286669254303\\
14.854079246521 0.183480978012085\\
14.895679473877 0.184475064277649\\
14.9166393280029 0.184896111488342\\
14.9374389648438 0.185579895973206\\
14.9540786743164 0.185975193977356\\
14.9956789016724 0.186960935592651\\
15.0166387557983 0.187415361404419\\
15.0374393463135 0.18817412853241\\
15.0540790557861 0.188562631607056\\
15.2291193008423 0.192816853523254\\
15.2499189376831 0.193238258361816\\
15.2831993103027 0.193993330001831\\
15.312479019165 0.19449520111084\\
15.3291187286377 0.195016980171204\\
15.354079246521 0.19555139541626\\
15.3873586654663 0.196279764175415\\
15.4166393280029 0.196796178817749\\
15.5291185379028 0.199328660964966\\
15.574878692627 0.200351476669312\\
15.5956792831421 0.20076048374176\\
15.6207990646362 0.201281070709229\\
15.6415987014771 0.20177960395813\\
15.683198928833 0.202686190605164\\
15.7124786376953 0.203153014183044\\
15.7291193008423 0.203676581382751\\
15.7540788650513 0.204143404960632\\
15.895679473877 0.207250595092773\\
15.9207992553711 0.207633376121521\\
16.0540790557861 0.210616946220398\\
16.0790386199951 0.21104884147644\\
16.1956787109375 0.21364414691925\\
16.2207984924316 0.214026927947998\\
16.4540786743164 0.219196081161499\\
16.4748783111572 0.219598770141602\\
16.5083198547363 0.220141053199768\\
16.524959564209 0.220587849617004\\
16.5582389831543 0.221409559249878\\
16.5831985473633 0.221893906593323\\
16.6249599456787 0.222785949707031\\
16.6415996551514 0.223201155662537\\
16.6707191467285 0.223830938339233\\
16.6956787109375 0.224367737770081\\
16.7207984924316 0.224774122238159\\
16.870719909668 0.228172898292542\\
16.8915195465088 0.228567361831665\\
16.9166393280029 0.228994250297546\\
17.0540790557861 0.23211395740509\\
17.0790386199951 0.232535839080811\\
17.1915187835693 0.234975099563599\\
17.2166385650635 0.235358953475952\\
17.2956790924072 0.237226486206055\\
17.3207988739014 0.237609148025513\\
17.5540790557861 0.242732524871826\\
17.574878692627 0.243122696876526\\
17.6083183288574 0.24364161491394\\
17.6249599456787 0.244096875190735\\
17.6499195098877 0.244723558425903\\
17.6707191467285 0.245151281356812\\
17.7124786376953 0.245884299278259\\
17.729118347168 0.246302843093872\\
17.895679473877 0.249900221824646\\
17.9207992553711 0.250283002853394\\
17.9873580932617 0.251804351806641\\
18.0166397094727 0.252300262451172\\
18.0415992736816 0.252974629402161\\
18.0665588378906 0.253438949584961\\
18.1291198730469 0.254753708839417\\
18.1540794372559 0.255303025245667\\
18.1873588562012 0.255954742431641\\
18.229118347168 0.256762742996216\\
18.395679473877 0.260282754898071\\
18.4207992553711 0.260665416717529\\
18.4707183837891 0.261821985244751\\
18.4956798553467 0.26227879524231\\
18.5207996368408 0.262738227844238\\
18.5415992736816 0.263203382492065\\
18.6291198730469 0.264978289604187\\
18.6540794372559 0.265475153923035\\
18.7249584197998 0.266822457313538\\
18.7499198913574 0.267371773719788\\
18.7873592376709 0.268094778060913\\
18.837438583374 0.269078016281128\\
18.8665580749512 0.269646406173706\\
18.9249591827393 0.270705938339233\\
18.9499187469482 0.271270275115967\\
18.9748783111572 0.271714687347412\\
19.0166397094727 0.272376418113708\\
19.1956787109375 0.275871753692627\\
19.2207984924316 0.276254534721375\\
19.2415981292725 0.276715517044067\\
19.2748794555664 0.277313590049744\\
19.312479019165 0.277774095535278\\
19.395679473877 0.279510021209717\\
19.4207992553711 0.279892683029175\\
19.4415988922119 0.280282974243164\\
19.633279800415 0.283658385276794\\
19.658239364624 0.284089803695679\\
19.7166385650635 0.284927725791931\\
19.7915191650391 0.286334991455078\\
19.8207988739014 0.286719799041748\\
19.9956798553467 0.289744973182678\\
20.024959564209 0.290127754211426\\
20.0582389831543 0.290759563446045\\
20.0873584747314 0.291196823120117\\
20.1249599456787 0.291732788085938\\
20.1540794372559 0.292280435562134\\
20.1873588562012 0.292792320251465\\
20.2207984924316 0.293207406997681\\
20.3665580749512 0.295574188232422\\
20.395679473877 0.296014070510864\\
20.4249591827393 0.296397566795349\\
20.4499187469482 0.29681408405304\\
20.4873580932617 0.297345876693726\\
20.5790386199951 0.298755168914795\\
20.6166381835938 0.299182057380676\\
21.2915191650391 0.308583736419678\\
21.3249588012695 0.308969020843506\\
21.3790397644043 0.309718608856201\\
21.4415988922119 0.310538649559021\\
21.4956798553467 0.311185359954834\\
21.5415992736816 0.311787962913513\\
21.7415981292725 0.314313411712646\\
21.7790393829346 0.314754962921143\\
21.8249588012695 0.315260410308838\\
21.870719909668 0.315885186195374\\
21.9166393280029 0.316349506378174\\
22.0374393463135 0.317867517471313\\
22.074878692627 0.318290233612061\\
22.1249599456787 0.318847417831421\\
22.1623992919922 0.319318890571594\\
22.2124786376953 0.319775819778442\\
22.3291187286377 0.321160912513733\\
22.5707187652588 0.323873400688171\\
22.6166381835938 0.324259877204895\\
22.7707195281982 0.325991153717041\\
22.8166389465332 0.326377153396606\\
23.1083183288574 0.329398989677429\\
23.1415996551514 0.329784274101257\\
23.2499198913574 0.330915331840515\\
23.2915191650391 0.33130145072937\\
23.337438583374 0.331761121749878\\
23.4415988922119 0.332810282707214\\
23.5166397094727 0.333492398262024\\
23.5582389831543 0.333940505981445\\
23.6166381835938 0.334404468536377\\
23.6956787109375 0.335267782211304\\
23.7374382019043 0.33565092086792\\
23.812479019165 0.336295604705811\\
23.8582382202148 0.336828231811523\\
23.9166393280029 0.337344646453857\\
23.9582386016846 0.337789058685303\\
24.0166397094727 0.338222980499268\\
24.0665588378906 0.338804841041565\\
24.1166381835938 0.339191675186157\\
24.6415996551514 0.344041466712952\\
24.6956787109375 0.344515323638916\\
24.7415981292725 0.344906091690063\\
25.3415985107422 0.35015344619751\\
25.395679473877 0.350573301315308\\
25.4582386016846 0.351126313209534\\
25.524959564209 0.351655244827271\\
25.5956783294678 0.352249145507812\\
25.658239364624 0.352791786193848\\
25.7374382019043 0.353458881378174\\
25.7956790924072 0.353887438774109\\
25.8873596191406 0.354680061340332\\
25.9415988922119 0.355110645294189\\
26.183198928833 0.357063889503479\\
26.2332782745361 0.357450723648071\\
26.3873596191406 0.358680129051208\\
26.4415988922119 0.359105348587036\\
28.9956798553467 0.378216862678528\\
29.0540790557861 0.378600358963013\\
29.1956787109375 0.379618644714355\\
29.2540798187256 0.38000226020813\\
29.5207996368408 0.381824731826782\\
29.5831985473633 0.382237792015076\\
29.7166385650635 0.383113622665405\\
30.2956790924072 0.387029647827148\\
30.3582382202148 0.387450695037842\\
30.4249591827393 0.387872576713562\\
30.5374393463135 0.388659715652466\\
30.6124782562256 0.389101505279541\\
30.7207984924316 0.389862895011902\\
30.895679473877 0.391050219535828\\
30.9623985290527 0.391487121582031\\
31.0415992736816 0.392019748687744\\
31.1956787109375 0.393033742904663\\
31.2665596008301 0.39348566532135\\
31.4540786743164 0.394731283187866\\
31.5332794189453 0.395240306854248\\
31.6707191467285 0.396144866943359\\
31.7665596008301 0.396785259246826\\
31.8415985107422 0.39727258682251\\
31.9665584564209 0.398104667663574\\
32.0415992736816 0.398591995239258\\
32.254077911377 0.399995446205139\\
32.3332786560059 0.400488138198853\\
32.5540771484375 0.401929020881653\\
32.6415977478027 0.402486324310303\\
32.729118347168 0.403016448020935\\
33.9416007995605 0.410430788993835\\
34.0166397094727 0.410835146903992\\
34.1166381835938 0.411426901817322\\
34.1873588562012 0.411858320236206\\
34.2623977661133 0.412285327911377\\
34.3665580749512 0.412885427474976\\
34.5831985473633 0.414134383201599\\
34.6582374572754 0.41456127166748\\
34.8291206359863 0.415507078170776\\
35.1083183288574 0.417073369026184\\
35.1665573120117 0.417461037635803\\
35.2374382019043 0.417871236801147\\
35.3166389465332 0.418269038200378\\
35.4623985290527 0.419159889221191\\
35.5332794189453 0.419548749923706\\
35.7249603271484 0.420640707015991\\
35.8124771118164 0.421110153198242\\
35.9374389648438 0.421879291534424\\
36.0207977294922 0.422344565391541\\
36.0956802368164 0.422770977020264\\
36.2166404724121 0.423427700996399\\
36.3499183654785 0.424251556396484\\
36.4207992553711 0.424640417098999\\
36.4915199279785 0.42504358291626\\
36.5707206726074 0.425496697425842\\
36.8415985107422 0.426990985870361\\
37.024959564209 0.427978038787842\\
37.0956802368164 0.428374052047729\\
37.1832008361816 0.428856730461121\\
37.2831993103027 0.429419040679932\\
37.3582382202148 0.429853320121765\\
37.4374389648438 0.430290699005127\\
37.5291175842285 0.430773258209229\\
37.6582374572754 0.431521654129028\\
37.7332801818848 0.431911110877991\\
37.9707183837891 0.433220505714417\\
38.0540771484375 0.433685660362244\\
38.1499176025391 0.434202075004578\\
38.2332801818848 0.434667229652405\\
38.3166389465332 0.43508243560791\\
43.7083206176758 0.462748527526855\\
43.7790374755859 0.463137626647949\\
43.8915176391602 0.463687658309937\\
43.9748802185059 0.464102983474731\\
44.074878692627 0.46459436416626\\
44.1665573120117 0.465040445327759\\
44.3665580749512 0.466022372245789\\
44.5166397094727 0.466719150543213\\
44.6873588562012 0.467610836029053\\
44.7665596008301 0.468000650405884\\
44.9166374206543 0.468728542327881\\
45.0332794189453 0.469320774078369\\
45.1665573120117 0.469969272613525\\
45.3415985107422 0.470824599266052\\
45.433277130127 0.47125232219696\\
45.524959564209 0.471661686897278\\
45.6790390014648 0.47241473197937\\
45.7665596008301 0.472822904586792\\
45.8790397644043 0.473327994346619\\
46.1665573120117 0.474601984024048\\
46.3374404907227 0.475343227386475\\
46.4873580932617 0.475995898246765\\
46.7166404724121 0.476996660232544\\
46.8166389465332 0.477408528327942\\
47.1083183288574 0.478675365447998\\
47.1956787109375 0.479066014289856\\
47.3790397644043 0.479900598526001\\
47.4707183837891 0.480300903320312\\
47.6124801635742 0.480881452560425\\
47.7166404724121 0.481325745582581\\
47.8499183654785 0.481954216957092\\
47.9416007995605 0.482345342636108\\
48.229118347168 0.483590483665466\\
54.7457580566406 0.513277769088745\\
54.8332786560059 0.513685822486877\\
58.2956771850586 0.530317306518555\\
58.3831977844238 0.530702114105225\\
58.5707206726074 0.531572580337524\\
58.6790390014648 0.532052278518677\\
59.2416000366211 0.534577369689941\\
59.3873596191406 0.535193204879761\\
59.6332778930664 0.536266088485718\\
59.7873573303223 0.53692364692688\\
59.9166374206543 0.537460923194885\\
60.0540771484375 0.538061022758484\\
60.3415985107422 0.539278745651245\\
60.5665588378906 0.540246963500977\\
60.7249603271484 0.54091465473175\\
60.8540802001953 0.54149055480957\\
60.995677947998 0.542085289955139\\
61.1415977478027 0.542727112770081\\
61.3873596191406 0.543770790100098\\
61.5291175842285 0.544365882873535\\
61.9748802185059 0.546274542808533\\
62.0665588378906 0.546665668487549\\
62.2956771850586 0.547641277313232\\
62.395679473877 0.548036098480225\\
62.5665588378906 0.548744201660156\\
62.7956771850586 0.549654126167297\\
62.9540786743164 0.550275564193726\\
63.395679473877 0.551979303359985\\
63.5207977294922 0.552443623542786\\
63.6582374572754 0.552961349487305\\
63.9665603637695 0.554080247879028\\
64.1166381835938 0.554582595825195\\
64.5624008178711 0.556180119514465\\
64.6790390014648 0.556573629379272\\
65.0582427978516 0.557912588119507\\
65.1748809814453 0.558306217193604\\
65.2956771850586 0.558712244033813\\
65.4707183837891 0.559319019317627\\
65.6374359130859 0.559867858886719\\
65.7623977661133 0.560274839401245\\
65.9332809448242 0.560827851295471\\
66.2956771850586 0.561973094940186\\
66.4540786743164 0.562464475631714\\
68.5956802368164 0.56907844543457\\
68.7374420166016 0.569516181945801\\
68.9374389648438 0.570138692855835\\
69.1124801635742 0.570658445358276\\
69.2457580566406 0.571093678474426\\
69.3873596191406 0.571518063545227\\
69.7208023071289 0.572535514831543\\
70.1374359130859 0.573795318603516\\
70.2873611450195 0.574252128601074\\
70.4457626342773 0.574745178222656\\
70.6831970214844 0.57548451423645\\
70.8291168212891 0.575939178466797\\
71.3956756591797 0.577737927436829\\
71.5207977294922 0.578124046325684\\
73.2956771850586 0.583492636680603\\
73.4291152954102 0.583892107009888\\
79.1956787109375 0.601518869400024\\
79.3291168212891 0.601909399032593\\
79.4873580932617 0.602436780929565\\
79.6166381835938 0.602831602096558\\
79.8166427612305 0.603454113006592\\
80.229118347168 0.604781866073608\\
80.3623962402344 0.605216979980469\\
80.5291213989258 0.605748891830444\\
80.9956817626953 0.607281446456909\\
81.1249618530273 0.607667446136475\\
81.2956771850586 0.60822057723999\\
81.5291213989258 0.608994007110596\\
81.82080078125 0.609931826591492\\
81.9707183837891 0.610434055328369\\
82.1124801635742 0.61085844039917\\
82.3873596191406 0.611764192581177\\
82.6540756225586 0.612600922584534\\
83.6416015625 0.615554571151733\\
83.8291168212891 0.616068005561829\\
84.0083160400391 0.616576075553894\\
84.1416015625 0.616971254348755\\
84.5665588378906 0.618163228034973\\
84.879035949707 0.619046568870544\\
85.1207962036133 0.619739532470703\\
85.3124771118164 0.620274782180786\\
85.5665588378906 0.621034741401672\\
85.8582382202148 0.621884822845459\\
86.0291213989258 0.622369527816772\\
86.3956756591797 0.623481512069702\\
86.5291213989258 0.623867511749268\\
86.7873611450195 0.624663829803467\\
86.96240234375 0.625203609466553\\
87.0956802368164 0.625625371932983\\
87.2332763671875 0.626043558120728\\
87.3665618896484 0.626452088356018\\
87.6166381835938 0.627210140228271\\
88.3457565307617 0.629483461380005\\
88.4956817626953 0.629940390586853\\
88.729118347168 0.630669236183167\\
88.9457626342773 0.631388902664185\\
89.0707168579102 0.631783246994019\\
89.2083206176758 0.632192611694336\\
89.379035949707 0.632762789726257\\
90.4665603637695 0.636396884918213\\
90.5956802368164 0.636817455291748\\
90.7540817260742 0.637351036071777\\
90.9665603637695 0.638049364089966\\
91.3665618896484 0.639354228973389\\
91.5291213989258 0.639866352081299\\
91.7416000366211 0.640546560287476\\
91.9540786743164 0.641205310821533\\
92.3582382202148 0.642438888549805\\
92.5124816894531 0.642867088317871\\
92.6582412719727 0.643307209014893\\
93.0956802368164 0.644567012786865\\
93.3166427612305 0.645182132720947\\
95.2956771850586 0.650789022445679\\
95.4415969848633 0.651175498962402\\
96.0956802368164 0.652996301651001\\
96.2332763671875 0.653382778167725\\
96.4332809448242 0.653964996337891\\
96.5790405273438 0.654376029968262\\
97.2915191650391 0.656507849693298\\
97.4207992553711 0.656902670860291\\
97.5748825073242 0.657361626625061\\
97.7665557861328 0.657955050468445\\
97.9665603637695 0.658557295799255\\
98.1956787109375 0.659261107444763\\
98.3291168212891 0.659673810005188\\
98.5332794189453 0.660300970077515\\
98.7416000366211 0.660933613777161\\
98.9499206542969 0.661545395851135\\
99.1332778930664 0.662092685699463\\
99.5582427978516 0.66336989402771\\
99.7166366577148 0.663815140724182\\
99.8832015991211 0.664296984672546\\
100.07071685791 0.664829254150391\\
};

\addplot [very thick, COMPLEMENTARY, , mark=square*, mark repeat=200, mark phase=180, forget plot, table/row sep=\\]
table {%
11.7083187103271 0\\
11.7083187103271 0.00233829021453857\\
11.7124786376953 0.00272035598754883\\
11.7124786376953 0.00513505935668945\\
11.7166385650635 0.00551712512969971\\
11.7166385650635 0.00810790061950684\\
11.720799446106 0.00848996639251709\\
11.720799446106 0.0114096403121948\\
11.7249593734741 0.0117917060852051\\
11.7249593734741 0.0147589445114136\\
11.7291193008423 0.0151410102844238\\
11.7291193008423 0.0179240703582764\\
11.7332792282104 0.0183061361312866\\
11.7332792282104 0.0206586122512817\\
11.7374391555786 0.021040678024292\\
11.7374391555786 0.0231314897537231\\
11.7415990829468 0.0235135555267334\\
11.7415990829468 0.0254771709442139\\
11.7457590103149 0.0258592367172241\\
11.7457590103149 0.0272706747055054\\
11.7499189376831 0.0276527404785156\\
11.7499189376831 0.0284265279769897\\
11.7540788650513 0.0288084745407104\\
11.7582387924194 0.0295308828353882\\
11.7915191650391 0.0304381847381592\\
11.8083190917969 0.0308966636657715\\
11.8083190917969 0.0346702337265015\\
11.812479019165 0.0350521802902222\\
11.812479019165 0.0400855541229248\\
11.8166389465332 0.0404675006866455\\
11.8166389465332 0.0473653078079224\\
11.8207988739014 0.0477472543716431\\
11.8207988739014 0.0540883541107178\\
11.8249588012695 0.054470419883728\\
11.8249588012695 0.0602608919143677\\
11.8291187286377 0.0606428384780884\\
11.8291187286377 0.0664576292037964\\
11.8332786560059 0.0668395757675171\\
11.8332786560059 0.0729331970214844\\
11.837438583374 0.0733152627944946\\
11.837438583374 0.0797544717788696\\
11.8415994644165 0.0801364183425903\\
11.8415994644165 0.0863126516342163\\
11.8457593917847 0.0866947174072266\\
11.8457593917847 0.091701865196228\\
11.8499193191528 0.0920838117599487\\
11.8499193191528 0.0957167148590088\\
11.854079246521 0.096098780632019\\
11.854079246521 0.0983157157897949\\
11.8582391738892 0.0986976623535156\\
11.8582391738892 0.099907398223877\\
11.8623991012573 0.100289344787598\\
11.8623991012573 0.100967884063721\\
11.8665590286255 0.101349949836731\\
11.8665590286255 0.101791858673096\\
11.8707189559937 0.102173924446106\\
11.8748788833618 0.102825284004211\\
11.8831987380981 0.103399872779846\\
11.8915185928345 0.104179501533508\\
11.9083194732666 0.104853272438049\\
11.9083194732666 0.106397151947021\\
11.9124794006348 0.106779217720032\\
11.9124794006348 0.107219815254211\\
11.9207992553711 0.107602119445801\\
11.9831991195679 0.109338879585266\\
12.008318901062 0.109722256660461\\
12.008318901062 0.111425995826721\\
12.0124788284302 0.111808061599731\\
12.0124788284302 0.112298250198364\\
12.0166387557983 0.112680196762085\\
12.0707187652588 0.113123774528503\\
12.1083192825317 0.113543748855591\\
12.1083192825317 0.115617394447327\\
12.1124792098999 0.115999460220337\\
12.1124792098999 0.11662757396698\\
12.1166391372681 0.11700963973999\\
12.1748790740967 0.117506623268127\\
12.2083187103271 0.117890596389771\\
12.2083187103271 0.123697876930237\\
12.2124786376953 0.124079942703247\\
12.2124786376953 0.1294105052948\\
12.2166385650635 0.12979257106781\\
12.2166385650635 0.135192036628723\\
12.220799446106 0.135573983192444\\
12.220799446106 0.140482187271118\\
12.2249593734741 0.140864253044128\\
12.2249593734741 0.145676136016846\\
12.2291193008423 0.146058201789856\\
12.2291193008423 0.150438785552979\\
12.2332792282104 0.150820851325989\\
12.2332792282104 0.155295848846436\\
12.2374391555786 0.155677795410156\\
12.2374391555786 0.159030556678772\\
12.2415990829468 0.159412622451782\\
12.2415990829468 0.161234617233276\\
12.2457590103149 0.161616563796997\\
12.2457590103149 0.162361145019531\\
12.2499189376831 0.162743091583252\\
12.2582387924194 0.163547039031982\\
12.2707185745239 0.163957238197327\\
12.3083190917969 0.164684891700745\\
12.3083190917969 0.176262617111206\\
12.312479019165 0.176644682884216\\
12.312479019165 0.189274549484253\\
12.3166389465332 0.189656615257263\\
12.3166389465332 0.203014373779297\\
12.3207988739014 0.203396439552307\\
12.3207988739014 0.216891050338745\\
12.3249588012695 0.217273116111755\\
12.3249588012695 0.229915976524353\\
12.3291187286377 0.230298042297363\\
12.3291187286377 0.242377042770386\\
12.3332786560059 0.242758989334106\\
12.3332786560059 0.254963874816895\\
12.337438583374 0.255345940589905\\
12.337438583374 0.26490330696106\\
12.3415994644165 0.26528525352478\\
12.3415994644165 0.270800113677979\\
12.3457593917847 0.271182060241699\\
12.3457593917847 0.273794531822205\\
12.3499193191528 0.274176478385925\\
12.3499193191528 0.275462627410889\\
12.354079246521 0.275844693183899\\
12.354079246521 0.276660919189453\\
12.3582391738892 0.277042984962463\\
12.3582391738892 0.277511358261108\\
12.3623991012573 0.277893304824829\\
12.3665590286255 0.278540134429932\\
12.3748788833618 0.279049158096313\\
12.395679473877 0.280101299285889\\
12.4083194732666 0.280503273010254\\
12.4083194732666 0.290459156036377\\
12.4124794006348 0.290841102600098\\
12.4124794006348 0.29612398147583\\
12.4166393280029 0.296505928039551\\
12.4166393280029 0.300159454345703\\
12.4207992553711 0.300541520118713\\
12.4207992553711 0.30394434928894\\
12.4249591827393 0.304326295852661\\
12.4249591827393 0.307525157928467\\
12.4291191101074 0.307907223701477\\
12.4291191101074 0.311319828033447\\
12.4332790374756 0.311701893806458\\
12.4332790374756 0.315227389335632\\
12.4374389648438 0.315609455108643\\
12.4374389648438 0.31941556930542\\
12.4415988922119 0.31979763507843\\
12.4415988922119 0.322191596031189\\
12.4457588195801 0.322573661804199\\
12.4457588195801 0.323875665664673\\
12.4499187469482 0.324257612228394\\
12.4499187469482 0.324892640113831\\
12.4540786743164 0.325274705886841\\
12.4540786743164 0.325730562210083\\
12.4582386016846 0.326112508773804\\
12.4623985290527 0.326752424240112\\
12.4665594100952 0.327387690544128\\
12.4707193374634 0.327888131141663\\
12.4790391921997 0.328484892845154\\
12.4915189743042 0.329286456108093\\
12.508318901062 0.329815149307251\\
12.508318901062 0.339064836502075\\
12.5124788284302 0.339446902275085\\
12.5124788284302 0.342993259429932\\
12.5166387557983 0.343375205993652\\
12.5166387557983 0.34470546245575\\
12.5207986831665 0.34508752822876\\
12.5207986831665 0.346117258071899\\
12.5249586105347 0.34649920463562\\
12.5249586105347 0.347175121307373\\
12.5291185379028 0.347557187080383\\
12.5291185379028 0.348337054252625\\
12.5332794189453 0.348719120025635\\
12.5332794189453 0.34934401512146\\
12.5374393463135 0.34972608089447\\
12.5374393463135 0.350435495376587\\
12.5415992736816 0.350817561149597\\
12.5457592010498 0.351582050323486\\
12.5457592010498 0.351969480514526\\
12.549919128418 0.352351427078247\\
12.5540790557861 0.352900743484497\\
12.5582389831543 0.353494882583618\\
12.5623989105225 0.353938579559326\\
12.5707187652588 0.354543328285217\\
12.5915193557739 0.35589861869812\\
12.6083192825317 0.356281399726868\\
12.6083192825317 0.367944955825806\\
12.6124792098999 0.368326902389526\\
12.6124792098999 0.372490406036377\\
12.6166391372681 0.372872352600098\\
12.6166391372681 0.374252200126648\\
12.6207990646362 0.374634265899658\\
12.6207990646362 0.375540256500244\\
12.6249589920044 0.375922203063965\\
12.6249589920044 0.376429796218872\\
12.6291189193726 0.376811861991882\\
12.6291189193726 0.377426028251648\\
12.6332788467407 0.377808094024658\\
12.6332788467407 0.378253102302551\\
12.6374387741089 0.378635168075562\\
12.6374387741089 0.379170417785645\\
12.6415987014771 0.379552483558655\\
12.6457586288452 0.380194902420044\\
12.6499185562134 0.380849361419678\\
12.6540794372559 0.381310820579529\\
12.658239364624 0.381846904754639\\
12.6623992919922 0.382245898246765\\
12.6707191467285 0.382797002792358\\
12.6915187835693 0.384096384048462\\
12.7083187103271 0.384479165077209\\
12.7083187103271 0.393826007843018\\
12.7124786376953 0.394207954406738\\
12.7124786376953 0.397532224655151\\
12.7166385650635 0.397914171218872\\
12.7166385650635 0.398848414421082\\
12.720799446106 0.399230480194092\\
12.720799446106 0.400017499923706\\
12.7249593734741 0.400399446487427\\
12.7249593734741 0.400932669639587\\
12.7291193008423 0.401314735412598\\
12.7291193008423 0.401996970176697\\
12.7332792282104 0.402379035949707\\
12.7332792282104 0.402888417243958\\
12.7374391555786 0.403270483016968\\
12.7374391555786 0.403867721557617\\
12.7415990829468 0.404249787330627\\
12.7457590103149 0.404950976371765\\
12.7499189376831 0.405658364295959\\
12.7540788650513 0.406155347824097\\
12.7582387924194 0.406724214553833\\
12.7623987197876 0.407156109809875\\
12.7665586471558 0.407649159431458\\
12.7707185745239 0.408046007156372\\
12.7790393829346 0.408509016036987\\
12.7956790924072 0.409328937530518\\
12.8083190917969 0.409711003303528\\
12.8083190917969 0.4192955493927\\
12.812479019165 0.419677495956421\\
12.812479019165 0.423302531242371\\
12.8166389465332 0.423684597015381\\
12.8166389465332 0.42483115196228\\
12.8207988739014 0.425213098526001\\
12.8207988739014 0.426204919815063\\
12.8249588012695 0.426586866378784\\
12.8249588012695 0.427325010299683\\
12.8291187286377 0.427707076072693\\
12.8291187286377 0.428592801094055\\
12.8332786560059 0.428974747657776\\
12.8332786560059 0.429682374000549\\
12.837438583374 0.43006443977356\\
12.837438583374 0.430831551551819\\
12.8415994644165 0.431213617324829\\
12.8415994644165 0.431670069694519\\
12.8457593917847 0.43205201625824\\
12.8457593917847 0.432477593421936\\
12.8499193191528 0.432859659194946\\
12.854079246521 0.433432698249817\\
12.8582391738892 0.434053182601929\\
12.8623991012573 0.434526443481445\\
12.8665590286255 0.435052871704102\\
12.8707189559937 0.435478687286377\\
12.8748788833618 0.435930848121643\\
12.8831987380981 0.436316251754761\\
12.9083194732666 0.437418222427368\\
12.9083194732666 0.440436124801636\\
12.9124794006348 0.440818190574646\\
12.9124794006348 0.443053841590881\\
12.9166393280029 0.443435907363892\\
12.9166393280029 0.444604873657227\\
12.9207992553711 0.444986939430237\\
12.9207992553711 0.446224212646484\\
12.9249591827393 0.446606278419495\\
12.9249591827393 0.447636246681213\\
12.9291191101074 0.448018312454224\\
12.9291191101074 0.449190497398376\\
12.9332790374756 0.449572563171387\\
12.9332790374756 0.450576305389404\\
12.9374389648438 0.450958371162415\\
12.9374389648438 0.451971173286438\\
12.9415988922119 0.452353239059448\\
12.9415988922119 0.453003287315369\\
12.9457588195801 0.453385353088379\\
12.9457588195801 0.453921675682068\\
12.9499187469482 0.454303741455078\\
12.9540786743164 0.454952478408813\\
12.9582386016846 0.45562756061554\\
12.9623985290527 0.456149935722351\\
12.9665594100952 0.456713438034058\\
12.9707193374634 0.457175970077515\\
12.9748792648315 0.457660317420959\\
12.9831991195679 0.45810329914093\\
13.008318901062 0.459289789199829\\
13.008318901062 0.461144208908081\\
13.0124788284302 0.461526155471802\\
13.0124788284302 0.463225483894348\\
13.0166387557983 0.463607549667358\\
13.0166387557983 0.464520931243896\\
13.0207986831665 0.464902877807617\\
13.0207986831665 0.465781450271606\\
13.0249586105347 0.466163516044617\\
13.0249586105347 0.46687126159668\\
13.0291185379028 0.46725332736969\\
13.0291185379028 0.468059301376343\\
13.0332794189453 0.468441367149353\\
13.0332794189453 0.469115138053894\\
13.0374393463135 0.469497203826904\\
13.0374393463135 0.470177888870239\\
13.0415992736816 0.47055983543396\\
13.0415992736816 0.471021294593811\\
13.0457592010498 0.471403360366821\\
13.049919128418 0.47211217880249\\
13.0540790557861 0.472639083862305\\
13.0582389831543 0.47317361831665\\
13.0623989105225 0.47359573841095\\
13.0707187652588 0.474055051803589\\
13.0915193557739 0.475180506706238\\
13.1083192825317 0.475563287734985\\
13.1083192825317 0.477405905723572\\
13.1124792098999 0.477787971496582\\
13.1124792098999 0.479475855827332\\
13.1166391372681 0.479857921600342\\
13.1166391372681 0.480851411819458\\
13.1207990646362 0.481233477592468\\
13.1207990646362 0.482219934463501\\
13.1249589920044 0.482602000236511\\
13.1249589920044 0.483467817306519\\
13.1291189193726 0.483849883079529\\
13.1291189193726 0.484767198562622\\
13.1332788467407 0.485149145126343\\
13.1332788467407 0.485948085784912\\
13.1374387741089 0.486330032348633\\
13.1374387741089 0.487088322639465\\
13.1415987014771 0.487470388412476\\
13.1415987014771 0.487920999526978\\
13.1457586288452 0.488302946090698\\
13.1499185562134 0.488977670669556\\
13.1540794372559 0.48947548866272\\
13.158239364624 0.489973068237305\\
13.1623992919922 0.490371465682983\\
13.1707191467285 0.490771651268005\\
13.1915187835693 0.491758584976196\\
13.2083187103271 0.492141366004944\\
13.2083187103271 0.493584275245667\\
13.2124786376953 0.493966341018677\\
13.2124786376953 0.49511706829071\\
13.2166385650635 0.495499134063721\\
13.2166385650635 0.495977640151978\\
13.220799446106 0.496359705924988\\
13.2249593734741 0.497102618217468\\
13.2291193008423 0.497745037078857\\
13.2332792282104 0.498384594917297\\
13.2374391555786 0.498988509178162\\
13.2415990829468 0.499574184417725\\
13.2457590103149 0.500047445297241\\
13.2540788650513 0.50043773651123\\
13.2873592376709 0.501943826675415\\
13.3083190917969 0.502326965332031\\
13.3083190917969 0.503719449043274\\
13.312479019165 0.504101514816284\\
13.312479019165 0.505053043365479\\
13.3166389465332 0.505435109138489\\
13.3207988739014 0.506161689758301\\
13.3249588012695 0.506702184677124\\
13.3291187286377 0.507183790206909\\
13.3332786560059 0.507648587226868\\
13.337438583374 0.508070945739746\\
13.3457593917847 0.508486986160278\\
13.3707189559937 0.509751081466675\\
13.3915185928345 0.510134100914001\\
13.4083194732666 0.510537147521973\\
13.4083194732666 0.511545538902283\\
13.4124794006348 0.511927604675293\\
13.4124794006348 0.512750387191772\\
13.4166393280029 0.513132572174072\\
13.4207992553711 0.513813495635986\\
13.4249591827393 0.514305710792542\\
13.4291191101074 0.514743089675903\\
13.4374389648438 0.515207290649414\\
13.4582386016846 0.516624212265015\\
13.4748792648315 0.517007350921631\\
13.508318901062 0.517974734306335\\
13.508318901062 0.518458843231201\\
13.5124788284302 0.518840909004211\\
13.5124788284302 0.519442439079285\\
13.5166387557983 0.519824504852295\\
13.5207986831665 0.520429849624634\\
13.5249586105347 0.520891070365906\\
13.5291185379028 0.521308422088623\\
13.5374393463135 0.521771430969238\\
13.5582389831543 0.52310037612915\\
13.574878692627 0.523483157157898\\
13.6083192825317 0.524102687835693\\
13.6083192825317 0.524725556373596\\
13.6124792098999 0.525107622146606\\
13.6124792098999 0.525573253631592\\
13.6166391372681 0.525955200195312\\
13.6249589920044 0.526573181152344\\
13.6332788467407 0.527236461639404\\
13.6415987014771 0.527680397033691\\
13.6623992919922 0.528319358825684\\
13.7083187103271 0.529170274734497\\
13.7083187103271 0.529568076133728\\
13.7124786376953 0.529950141906738\\
13.720799446106 0.53083610534668\\
13.7291193008423 0.531219363212585\\
13.7415990829468 0.53179669380188\\
13.7623987197876 0.532245397567749\\
13.8083190917969 0.533252954483032\\
13.812479019165 0.533639192581177\\
13.8207988739014 0.534272909164429\\
13.8332786560059 0.534777402877808\\
13.895679473877 0.535919189453125\\
13.9083194732666 0.536301136016846\\
13.9124794006348 0.536791563034058\\
13.9207992553711 0.537330389022827\\
13.9332790374756 0.537941694259644\\
13.9499187469482 0.53835928440094\\
13.9956789016724 0.538968443870544\\
14.008318901062 0.539350509643555\\
14.0124788284302 0.539807438850403\\
14.0207986831665 0.540275812149048\\
14.0374393463135 0.540959596633911\\
14.1083192825317 0.542006731033325\\
14.1166391372681 0.54279637336731\\
14.1291189193726 0.54326856136322\\
14.220799446106 0.545301675796509\\
14.2415990829468 0.545992374420166\\
14.3207988739014 0.547509074211121\\
14.3415994644165 0.548167824745178\\
14.4249591827393 0.549771547317505\\
14.4415988922119 0.550333857536316\\
14.4956789016724 0.550938844680786\\
14.5124788284302 0.551329016685486\\
14.5415992736816 0.552464485168457\\
14.5707187652588 0.552874207496643\\
14.6124792098999 0.553476333618164\\
14.6249589920044 0.554001331329346\\
14.6374387741089 0.55441951751709\\
14.6623992919922 0.554871082305908\\
14.7166385650635 0.555662631988525\\
14.7665586471558 0.5570307970047\\
14.8083190917969 0.557415723800659\\
14.8166389465332 0.557841539382935\\
14.8291187286377 0.55830717086792\\
14.8499193191528 0.558855175971985\\
14.9166393280029 0.559871673583984\\
14.9956789016724 0.561489462852478\\
15.0124788284302 0.561871767044067\\
15.0249586105347 0.562312841415405\\
15.0915193557739 0.563636779785156\\
15.1124792098999 0.564019918441772\\
15.1249589920044 0.564525842666626\\
15.1415987014771 0.56509256362915\\
15.1956787109375 0.565798282623291\\
15.2124786376953 0.56618058681488\\
15.2249593734741 0.566566228866577\\
15.2831993103027 0.567800521850586\\
15.312479019165 0.568184375762939\\
15.3291187286377 0.568886041641235\\
15.4207992553711 0.570669651031494\\
15.4332790374756 0.571073532104492\\
15.5291185379028 0.572950601577759\\
15.5831985473633 0.573944807052612\\
15.6124792098999 0.574328303337097\\
15.6291189193726 0.575004577636719\\
15.7332792282104 0.577156543731689\\
15.8166389465332 0.578538179397583\\
15.8332786560059 0.579169273376465\\
15.854079246521 0.579639673233032\\
15.9124794006348 0.580254912376404\\
15.987359046936 0.58188009262085\\
16.0124797821045 0.582263469696045\\
16.024959564209 0.582722187042236\\
16.0415992736816 0.583202123641968\\
16.0831985473633 0.583750605583191\\
16.1124782562256 0.584134459495544\\
16.1291198730469 0.584704160690308\\
16.183198928833 0.585609793663025\\
16.2124786376953 0.585993647575378\\
16.229118347168 0.586526393890381\\
16.2790393829346 0.587393283843994\\
16.312479019165 0.587777137756348\\
16.3291187286377 0.588349103927612\\
16.4249591827393 0.589892745018005\\
16.5291194915771 0.591741681098938\\
16.549919128418 0.592190504074097\\
16.6083183288574 0.592638373374939\\
16.6207981109619 0.593094825744629\\
16.6374397277832 0.593503952026367\\
16.8291187286377 0.596341133117676\\
16.9166393280029 0.59747302532196\\
16.9374389648438 0.597899675369263\\
16.9915199279785 0.598425984382629\\
17.0166397094727 0.598809242248535\\
17.1249599456787 0.600310206413269\\
17.1540794372559 0.600803017616272\\
17.2166385650635 0.601339936256409\\
17.3873596191406 0.60333526134491\\
17.4207992553711 0.603719115257263\\
17.5956783294678 0.605478286743164\\
17.6249599456787 0.605860829353333\\
17.9956798553467 0.609188556671143\\
18.0291194915771 0.609570980072021\\
18.2332782745361 0.611207842826843\\
18.3166389465332 0.611716270446777\\
18.3915195465088 0.612265825271606\\
18.4332790374756 0.612649917602539\\
18.6166381835938 0.61382257938385\\
18.7623996734619 0.614863634109497\\
18.8291187286377 0.615250110626221\\
19.6956787109375 0.620060443878174\\
19.7540798187256 0.62044358253479\\
19.8457584381104 0.620889663696289\\
21.8915195465088 0.629454851150513\\
22.0083198547363 0.629843473434448\\
22.5915184020996 0.63191556930542\\
22.7124786376953 0.632304430007935\\
22.9582386016846 0.633166074752808\\
23.0956783294678 0.633557796478271\\
23.2332782745361 0.634040117263794\\
23.4166393280029 0.634574413299561\\
23.7915191650391 0.635719656944275\\
23.9166393280029 0.63610851764679\\
24.1083183288574 0.636635899543762\\
24.6291198730469 0.638144493103027\\
25.0291194915771 0.639208316802979\\
25.2083187103271 0.639623522758484\\
25.4124794006348 0.640160322189331\\
29.1956787109375 0.648899555206299\\
29.370719909668 0.649285554885864\\
29.658239364624 0.649885892868042\\
29.8582382202148 0.650293350219727\\
30.312479019165 0.651169776916504\\
30.6083183288574 0.651721239089966\\
31.7207984924316 0.65372896194458\\
32.4166374206543 0.654908299446106\\
33.0124778747559 0.655853271484375\\
33.495677947998 0.656567215919495\\
33.8083190917969 0.657000660896301\\
36.6956787109375 0.660478711128235\\
37.0374374389648 0.660866975784302\\
38.9416007995605 0.662939667701721\\
39.395679473877 0.663380026817322\\
39.9291191101074 0.66389524936676\\
40.7582397460938 0.664623141288757\\
41.254077911377 0.665040493011475\\
47.0956802368164 0.669436931610107\\
47.6291198730469 0.669828653335571\\
48.9748802185059 0.67081880569458\\
49.524959564209 0.671232223510742\\
50.3415985107422 0.671813249588013\\
53.4291191101074 0.673786878585815\\
76.7956771850586 0.683793306350708\\
77.8457565307617 0.684194803237915\\
85.4457626342773 0.687404036521912\\
86.9124755859375 0.68797492980957\\
88.8832015991211 0.68860912322998\\
90.2124786376953 0.689086198806763\\
91.4915161132812 0.689604043960571\\
92.4873580932617 0.690042853355408\\
95.1166381835938 0.691065430641174\\
97.9332809448242 0.692133665084839\\
99.32080078125 0.692694544792175\\
105.39567565918 0.695016503334045\\
106.420799255371 0.695417761802673\\
108.595680236816 0.696285486221313\\
109.545761108398 0.696685194969177\\
127.579040527344 0.703025460243225\\
129.308319091797 0.703506469726562\\
131.724960327148 0.7043377161026\\
146.429122924805 0.70850670337677\\
150.520797729492 0.709946155548096\\
151.562393188477 0.710462212562561\\
155.633285522461 0.71183443069458\\
158.908325195312 0.713015794754028\\
176.329116821289 0.718901753425598\\
189.720794677734 0.723499178886414\\
191.516632080078 0.724214911460876\\
192.795684814453 0.724812269210815\\
193.508316040039 0.725210905075073\\
194.237442016602 0.725634574890137\\
195.024963378906 0.726072788238525\\
197.674880981445 0.727214574813843\\
199.233276367188 0.727685809135437\\
201.020797729492 0.72829794883728\\
207.795684814453 0.730924606323242\\
209.045761108398 0.731335878372192\\
216.237442016602 0.733576774597168\\
222.491516113281 0.735980272293091\\
224.07487487793 0.73645281791687\\
226.054077148438 0.737089395523071\\
228.008316040039 0.737722873687744\\
231.733276367188 0.738850712776184\\
240.120803833008 0.741272926330566\\
246.995681762695 0.743560075759888\\
248.32080078125 0.743966817855835\\
253.595672607422 0.745627403259277\\
254.866561889648 0.746033191680908\\
256.654083251953 0.746620416641235\\
};

\addplot [very thick, SAND, forget plot, table/row sep=\\]
table {%
11.7083187103271 0\\
11.7083187103271 0.000409960746765137\\
11.7124786376953 0.000792145729064941\\
11.7166385650635 0.00122368335723877\\
11.7166385650635 0.00189089775085449\\
11.720799446106 0.0022730827331543\\
11.720799446106 0.00312650203704834\\
11.7249593734741 0.00350868701934814\\
11.7249593734741 0.00500798225402832\\
11.7291193008423 0.00539004802703857\\
11.7291193008423 0.00705981254577637\\
11.7332792282104 0.00744199752807617\\
11.7332792282104 0.00965392589569092\\
11.7374391555786 0.0100359916687012\\
11.7374391555786 0.012437105178833\\
11.7415990829468 0.0128191709518433\\
11.7415990829468 0.0155528783798218\\
11.7457590103149 0.0159350633621216\\
11.7457590103149 0.018754243850708\\
11.7499189376831 0.0191364288330078\\
11.7499189376831 0.021923303604126\\
11.7540788650513 0.0223053693771362\\
11.7540788650513 0.025018572807312\\
11.7582387924194 0.0254007577896118\\
11.7582387924194 0.0278036594390869\\
11.7623987197876 0.0281857252120972\\
11.7623987197876 0.030328631401062\\
11.7665586471558 0.0307108163833618\\
11.7665586471558 0.0324580669403076\\
11.7707185745239 0.0328402519226074\\
11.7707185745239 0.0342161655426025\\
11.7748794555664 0.0345982313156128\\
11.7748794555664 0.0355684757232666\\
11.7790393829346 0.0359506607055664\\
11.7790393829346 0.0365591049194336\\
11.7831993103027 0.0369412899017334\\
11.7873592376709 0.037639856338501\\
11.8083190917969 0.0383524894714355\\
11.8083190917969 0.0396428108215332\\
11.812479019165 0.040024995803833\\
11.812479019165 0.0417366027832031\\
11.8166389465332 0.0421187877655029\\
11.8166389465332 0.0455727577209473\\
11.8207988739014 0.0459548234939575\\
11.8207988739014 0.0499156713485718\\
11.8249588012695 0.050297737121582\\
11.8249588012695 0.0553985834121704\\
11.8291187286377 0.0557807683944702\\
11.8291187286377 0.0613785982131958\\
11.8332786560059 0.0617606639862061\\
11.8332786560059 0.0680069923400879\\
11.837438583374 0.0683891773223877\\
11.837438583374 0.075008749961853\\
11.8415994644165 0.0753909349441528\\
11.8415994644165 0.0826681852340698\\
11.8457593917847 0.0830503702163696\\
11.8457593917847 0.090185284614563\\
11.8499193191528 0.0905674695968628\\
11.8499193191528 0.0978182554244995\\
11.854079246521 0.0982003211975098\\
11.854079246521 0.10521399974823\\
11.8582391738892 0.10559618473053\\
11.8582391738892 0.112105846405029\\
11.8623991012573 0.112488031387329\\
11.8623991012573 0.118448376655579\\
11.8665590286255 0.118830561637878\\
11.8665590286255 0.12393319606781\\
11.8707189559937 0.12431526184082\\
11.8707189559937 0.128205537796021\\
11.8748788833618 0.12858772277832\\
11.8748788833618 0.131345152854919\\
11.87903881073 0.131727337837219\\
11.87903881073 0.133487462997437\\
11.8831987380981 0.133869647979736\\
11.8831987380981 0.134888052940369\\
11.8873586654663 0.135270237922668\\
11.8873586654663 0.135706186294556\\
11.8915185928345 0.136088252067566\\
11.9083194732666 0.136810779571533\\
11.9083194732666 0.137780904769897\\
11.9124794006348 0.138163089752197\\
11.9166393280029 0.138685464859009\\
11.9374389648438 0.139741182327271\\
12.008318901062 0.140127897262573\\
12.008318901062 0.141680240631104\\
12.0124788284302 0.142062425613403\\
12.0166387557983 0.142612218856812\\
12.0332794189453 0.143677115440369\\
12.1083192825317 0.144064545631409\\
12.1083192825317 0.145713806152344\\
12.1124792098999 0.146095871925354\\
12.1166391372681 0.146716356277466\\
12.1166391372681 0.147133946418762\\
12.1249589920044 0.147516369819641\\
12.1374387741089 0.147993803024292\\
12.2083187103271 0.148380517959595\\
12.2083187103271 0.153659105300903\\
12.2124786376953 0.154041290283203\\
12.2124786376953 0.159422516822815\\
12.2166385650635 0.159804701805115\\
12.2166385650635 0.166126132011414\\
12.220799446106 0.166508316993713\\
12.220799446106 0.172318696975708\\
12.2249593734741 0.172700881958008\\
12.2249593734741 0.179044008255005\\
12.2291193008423 0.179426193237305\\
12.2291193008423 0.185472726821899\\
12.2332792282104 0.185854911804199\\
12.2332792282104 0.19196891784668\\
12.2374391555786 0.192351102828979\\
12.2374391555786 0.197044610977173\\
12.2415990829468 0.197426795959473\\
12.2415990829468 0.200669765472412\\
12.2457590103149 0.201051831245422\\
12.2457590103149 0.202948808670044\\
12.2499189376831 0.203330993652344\\
12.2499189376831 0.204303979873657\\
12.2540788650513 0.204686045646667\\
12.2582387924194 0.205451250076294\\
12.2707185745239 0.205994486808777\\
12.3083190917969 0.206696391105652\\
12.3083190917969 0.217809557914734\\
12.312479019165 0.218191742897034\\
12.312479019165 0.230917453765869\\
12.3166389465332 0.231299638748169\\
12.3166389465332 0.245217561721802\\
12.3207988739014 0.245599746704102\\
12.3207988739014 0.25948166847229\\
12.3249588012695 0.25986385345459\\
12.3249588012695 0.272425532341003\\
12.3291187286377 0.272807598114014\\
12.3291187286377 0.285226106643677\\
12.3332786560059 0.285608291625977\\
12.3332786560059 0.297948837280273\\
12.337438583374 0.298330903053284\\
12.337438583374 0.309093356132507\\
12.3415994644165 0.309475541114807\\
12.3415994644165 0.316872596740723\\
12.3457593917847 0.317254781723022\\
12.3457593917847 0.321827054023743\\
12.3499193191528 0.322209239006042\\
12.3499193191528 0.324895262718201\\
12.354079246521 0.325277328491211\\
12.354079246521 0.326709747314453\\
12.3582391738892 0.327091932296753\\
12.3582391738892 0.327750444412231\\
12.3623991012573 0.328132629394531\\
12.3707189559937 0.328981876373291\\
12.3831987380981 0.329466342926025\\
12.4083194732666 0.330610036849976\\
12.4083194732666 0.339125394821167\\
12.4124794006348 0.339507579803467\\
12.4124794006348 0.343325138092041\\
12.4166393280029 0.343707203865051\\
12.4166393280029 0.347497224807739\\
12.4207992553711 0.347879409790039\\
12.4207992553711 0.350782036781311\\
12.4249591827393 0.351164102554321\\
12.4249591827393 0.35433554649353\\
12.4291191101074 0.35471773147583\\
12.4291191101074 0.357061624526978\\
12.4332790374756 0.357443809509277\\
12.4332790374756 0.359814524650574\\
12.4374389648438 0.360196709632874\\
12.4374389648438 0.362604141235352\\
12.4415988922119 0.362986326217651\\
12.4415988922119 0.364708542823792\\
12.4457588195801 0.365090727806091\\
12.4457588195801 0.366175770759583\\
12.4499187469482 0.366557836532593\\
12.4499187469482 0.367198467254639\\
12.4540786743164 0.367580652236938\\
12.4582386016846 0.368309140205383\\
12.4623985290527 0.368824243545532\\
12.4707193374634 0.369282364845276\\
12.4956789016724 0.370692729949951\\
12.508318901062 0.371074914932251\\
12.508318901062 0.379848718643188\\
12.5124788284302 0.380230903625488\\
12.5124788284302 0.382749795913696\\
12.5166387557983 0.383131980895996\\
12.5166387557983 0.384228348731995\\
12.5207986831665 0.384610414505005\\
12.5249586105347 0.385341763496399\\
12.5291185379028 0.38595175743103\\
12.5332794189453 0.386382818222046\\
12.5415992736816 0.386806845664978\\
12.5457592010498 0.387528657913208\\
12.5540790557861 0.387954473495483\\
12.5790386199951 0.38983952999115\\
12.5915193557739 0.390222311019897\\
12.6083192825317 0.390686631202698\\
12.6083192825317 0.402037382125854\\
12.6124792098999 0.402419567108154\\
12.6124792098999 0.40563440322876\\
12.6166391372681 0.40601658821106\\
12.6166391372681 0.407414078712463\\
12.6207990646362 0.407796263694763\\
12.6207990646362 0.408192157745361\\
12.6249589920044 0.408574342727661\\
12.6332788467407 0.409414291381836\\
12.6415987014771 0.410000801086426\\
12.6499185562134 0.410536050796509\\
12.658239364624 0.41096305847168\\
12.6707191467285 0.411418199539185\\
12.7083187103271 0.412694811820984\\
12.7083187103271 0.423236131668091\\
12.7124786376953 0.423618316650391\\
12.7124786376953 0.42659604549408\\
12.7166385650635 0.42697811126709\\
12.7166385650635 0.427598237991333\\
12.720799446106 0.427980422973633\\
12.7291193008423 0.428607940673828\\
12.7374391555786 0.429297924041748\\
12.7457590103149 0.429772615432739\\
12.7582387924194 0.430564403533936\\
12.7707185745239 0.431103944778442\\
12.8083190917969 0.43198823928833\\
12.8083190917969 0.441884398460388\\
12.812479019165 0.442266464233398\\
12.812479019165 0.445146560668945\\
12.8166389465332 0.445528745651245\\
12.8166389465332 0.446110248565674\\
12.8207988739014 0.446492433547974\\
12.8249588012695 0.447010517120361\\
12.8332786560059 0.447434544563293\\
12.8707189559937 0.450215220451355\\
12.8831987380981 0.450598001480103\\
12.9083194732666 0.451105117797852\\
12.9083194732666 0.453018546104431\\
12.9124794006348 0.453400731086731\\
12.9124794006348 0.454045295715332\\
12.9166393280029 0.454427480697632\\
12.9207992553711 0.455059170722961\\
12.9249591827393 0.455595850944519\\
12.9291191101074 0.456109046936035\\
12.9332790374756 0.456620693206787\\
12.9374389648438 0.45712411403656\\
12.9415988922119 0.457605004310608\\
12.9457588195801 0.458076000213623\\
12.9499187469482 0.458507657051086\\
12.9582386016846 0.458892583847046\\
12.987359046936 0.460359454154968\\
13.008318901062 0.460742831230164\\
13.008318901062 0.461939096450806\\
13.0124788284302 0.462321162223816\\
13.0124788284302 0.462763786315918\\
13.0166387557983 0.463145971298218\\
13.0207986831665 0.46371054649353\\
13.0249586105347 0.464180588722229\\
13.0291185379028 0.464609861373901\\
13.0332794189453 0.465042948722839\\
13.0374393463135 0.465463638305664\\
13.0415992736816 0.465888500213623\\
13.049919128418 0.466314911842346\\
13.0707187652588 0.467694520950317\\
13.0873594284058 0.468077540397644\\
13.1083192825317 0.468593120574951\\
13.1083192825317 0.469511151313782\\
13.1124792098999 0.469893217086792\\
13.1124792098999 0.470335006713867\\
13.1166391372681 0.470717191696167\\
13.1207990646362 0.471299052238464\\
13.1249589920044 0.471808552742004\\
13.1291189193726 0.472305536270142\\
13.1332788467407 0.472809076309204\\
13.1374387741089 0.473302006721497\\
13.1415987014771 0.473806977272034\\
13.1457586288452 0.474275588989258\\
13.1540794372559 0.47478449344635\\
13.1748790740967 0.475886106491089\\
13.2083187103271 0.476270318031311\\
13.2083187103271 0.47746467590332\\
13.2124786376953 0.47784686088562\\
13.220799446106 0.478788614273071\\
13.2291193008423 0.479184627532959\\
13.2415990829468 0.479933023452759\\
13.2540788650513 0.480643749237061\\
13.2790393829346 0.481196165084839\\
13.3083190917969 0.48174774646759\\
13.3083190917969 0.482380747795105\\
13.312479019165 0.482762813568115\\
13.3623991012573 0.485194444656372\\
13.4083194732666 0.485579609870911\\
13.4083194732666 0.486128926277161\\
13.4124794006348 0.486510992050171\\
13.4207992553711 0.487066388130188\\
13.4332790374756 0.487871885299683\\
13.4415988922119 0.488284945487976\\
13.4540786743164 0.48869788646698\\
13.508318901062 0.489776849746704\\
13.5124788284302 0.490231037139893\\
13.5207986831665 0.490735173225403\\
13.5374393463135 0.491981148719788\\
13.5457592010498 0.49241304397583\\
13.5623989105225 0.492947697639465\\
13.6083192825317 0.493531703948975\\
13.6124792098999 0.494282007217407\\
13.6207990646362 0.494778037071228\\
13.6665592193604 0.497081995010376\\
13.7083187103271 0.497466802597046\\
13.7291193008423 0.498742580413818\\
13.7415990829468 0.499125242233276\\
13.7665586471558 0.49964451789856\\
13.8083190917969 0.500191926956177\\
13.8207988739014 0.500588417053223\\
13.87903881073 0.501677513122559\\
13.9124794006348 0.50206184387207\\
13.9665594100952 0.503272771835327\\
14.008318901062 0.503657579421997\\
14.0249586105347 0.504160404205322\\
14.0457592010498 0.504578828811646\\
14.1124792098999 0.50542140007019\\
14.1499185562134 0.50627589225769\\
14.220799446106 0.507115602493286\\
14.2540788650513 0.50782036781311\\
14.3249588012695 0.508592128753662\\
14.354079246521 0.509252309799194\\
14.4124794006348 0.509732007980347\\
14.9540786743164 0.518068075180054\\
15.0291185379028 0.519039154052734\\
15.049919128418 0.519527912139893\\
15.1374387741089 0.520834922790527\\
15.1540794372559 0.521275520324707\\
15.1873588562012 0.521669626235962\\
15.2249593734741 0.522125601768494\\
15.2540788650513 0.522851705551147\\
15.3457593917847 0.524338245391846\\
15.3707189559937 0.524776816368103\\
15.4457588195801 0.525996208190918\\
15.4665594100952 0.526410222053528\\
15.5166387557983 0.526913285255432\\
15.5540790557861 0.527850866317749\\
15.6083192825317 0.528395771980286\\
15.6332788467407 0.52898108959198\\
15.6540794372559 0.529442310333252\\
15.6956787109375 0.529986143112183\\
15.7249593734741 0.530368566513062\\
15.7956790924072 0.531619071960449\\
15.8249588012695 0.532001614570618\\
15.987359046936 0.534781694412231\\
16.0207996368408 0.535166025161743\\
16.0540790557861 0.535941600799561\\
16.1291198730469 0.536956667900085\\
16.1499195098877 0.537448406219482\\
16.1790390014648 0.537845373153687\\
16.2332782745361 0.538565278053284\\
16.2582397460938 0.539104700088501\\
16.3166389465332 0.539718389511108\\
16.3540782928467 0.540520906448364\\
16.395679473877 0.540917754173279\\
16.4249591827393 0.541335582733154\\
16.4499187469482 0.541843891143799\\
16.5166397094727 0.542637825012207\\
16.5415992736816 0.54303252696991\\
16.5956783294678 0.543750762939453\\
16.6249599456787 0.544133186340332\\
16.6540794372559 0.544662237167358\\
17.0956783294678 0.550001382827759\\
17.1291198730469 0.550383806228638\\
17.2540798187256 0.551846981048584\\
17.3166389465332 0.552306652069092\\
17.4831981658936 0.553985357284546\\
17.5291194915771 0.554370522499084\\
17.6291198730469 0.555236577987671\\
17.7623996734619 0.556410789489746\\
17.8582382202148 0.557144165039062\\
17.9415988922119 0.557739973068237\\
18.0124797821045 0.558136940002441\\
19.2915191650391 0.565097570419312\\
19.3790397644043 0.565486669540405\\
19.5207996368408 0.566055536270142\\
19.6249599456787 0.566476106643677\\
19.7374382019043 0.566906213760376\\
20.1748790740967 0.568453192710876\\
20.312479019165 0.568844795227051\\
20.5915184020996 0.56971263885498\\
20.7249584197998 0.570103883743286\\
20.8540782928467 0.570504188537598\\
21.0124797821045 0.570919871330261\\
21.1873588562012 0.571454524993896\\
21.3332786560059 0.57185697555542\\
23.6499195098877 0.577126264572144\\
23.8790397644043 0.577524542808533\\
25.0582389831543 0.579312443733215\\
25.3582382202148 0.579715728759766\\
25.6915187835693 0.580145120620728\\
26.1499195098877 0.580730438232422\\
26.5665588378906 0.581207633018494\\
27.0790386199951 0.581736326217651\\
33.4748802185059 0.587039470672607\\
34.1249580383301 0.587467670440674\\
38.2665596008301 0.589815855026245\\
39.3873596191406 0.590278029441833\\
41.0291175842285 0.59091854095459\\
42.7582397460938 0.591696739196777\\
45.2166404724121 0.592607021331787\\
47.3415985107422 0.593323945999146\\
49.4207992553711 0.594152450561523\\
52.0207977294922 0.595465898513794\\
53.4416007995605 0.596275091171265\\
55.7207984924316 0.597342967987061\\
59.9457588195801 0.598995327949524\\
62.6208000183105 0.599989891052246\\
66.5415954589844 0.601271152496338\\
72.0956802368164 0.603355646133423\\
73.3415985107422 0.603766918182373\\
76.1457595825195 0.604992747306824\\
89.6707153320312 0.609459638595581\\
91.1083221435547 0.609892845153809\\
127.495681762695 0.61994481086731\\
129.154083251953 0.620365619659424\\
142.241592407227 0.623754620552063\\
150.087356567383 0.625732183456421\\
151.979034423828 0.626181840896606\\
154.129119873047 0.62680995464325\\
155.012481689453 0.627087116241455\\
156.529113769531 0.627577543258667\\
157.570724487305 0.627896547317505\\
159.370712280273 0.628407597541809\\
162.170715332031 0.629189968109131\\
165.062393188477 0.629985332489014\\
168.212478637695 0.630818128585815\\
193.037445068359 0.63688325881958\\
197.479034423828 0.637842416763306\\
199.120803833008 0.638283014297485\\
205.495681762695 0.639824986457825\\
207.049911499023 0.640243530273438\\
212.429122924805 0.641471862792969\\
215.416641235352 0.642282485961914\\
218.408325195312 0.643093824386597\\
237.887359619141 0.648308277130127\\
239.924957275391 0.648777842521667\\
};

\end{axis}
\end{tikzpicture}%
}] at (anchor) {};

\end{tikzpicture}


==> Figures/Sim_results/E2E_first_quartile_throughput.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.5,0.05)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Packet size [B]},
xtick={100, 200, 300, 400, 500},
xmajorgrids,
%xmajorticks=false,
xmin=50, xmax=500,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -1 pt,
ylabel style={font=\footnotesize},
ylabel={E2E throughput [Mbps]},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=8,
ytick style={color=white!15!black},
ytick={2, 4, 6, 8}
]

\addplot [ultra thick, SAND]
table {%
50 3.46753779256683
100 3.28747817169726
200 3.94575183087198
500 4.00105152059087
};
\addlegendentry{Distr}


\addplot [ultra thick, COMPLEMENTARY, mark=square*]
table {%
50 3.99162842045843
100 5.50202239928505
200 4.93673478556716
500 3.94631392811716
};
\addlegendentry{\gls{msr}}

\addplot [ultra thick, DARKGREY, mark=*]
table {%
50 3.98958406793754
100 7.05283992388594
200 7.62966951310821
500 3.30460047092302
};
\addlegendentry{\gls{ba}}

\addplot [ultra thick, UNIPDRED, mark=triangle*]
table {%
50 3.99308883129582
100 7.43779170402193
200 7.17359363179047
500 6.47136135389916
};
\addlegendentry{\gls{mrba}}
\end{axis}


\end{tikzpicture}


==> Figures/Sim_results/E2E_third_quartile_delay.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.5,0.9)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Packet size [B]},
xtick={100, 200, 300, 400, 500},
xmajorgrids,
%xmajorticks=false,
xmin=50, xmax=500,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -1 pt,
ylabel style={font=\footnotesize},
ylabel={E2E delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=2300,
ytick style={color=white!15!black},
ytick={500, 1000, 1500, 2000}
]


\addplot [ultra thick, SAND]
table {%
50 507.177999
100 728.391519
200 773.416639
500 1500.108319
};
\addlegendentry{Distr}

\addplot [ultra thick, COMPLEMENTARY, mark=square*]
table {%
50 18.587359
100 266.508319
200 569.174879
500 1217.429119
};
\addlegendentry{\gls{msr}}

\addplot [ultra thick, DARKGREY, mark=*]
table {%
50 19.912479
100 142.562399
200 910.787359
500 2171.387359
};
\addlegendentry{\gls{ba}}

\addplot [ultra thick, UNIPDRED, mark=triangle*]
table {%
50 18.341599
100 94.579039
200 779.713519
500 1091.820799
};
\addlegendentry{\gls{mrba}}
\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/E2E_third_quartile_throughput.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.5,0.05)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Packet size [B]},
xtick={0, 100, 200, 300, 400, 500},
xmajorgrids,
%xmajorticks=false,
xmin=50, xmax=500,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -1 pt,
ylabel style={font=\footnotesize},
ylabel={E2E throughput [Mbps]},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=28,
ytick style={color=white!15!black},
ytick={5, 10, 15, 20, 25}
]

\addplot [ultra thick, SAND]
table {%
50 4.00031767071162
100 8.001070377308
200 15.6118996910022
500 18.8086383406533
};
\addlegendentry{Distr}

\addplot [ultra thick, COMPLEMENTARY, mark=square*]
table {%
50 4.0010914013884
100 8.00239761467529
200 16.0017947699339
500 22.4075412739043
};
\addlegendentry{\gls{msr}}

\addplot [ultra thick, DARKGREY, mark=*]
table {%
50 4.000535188654
100 7.95612815316127
200 11.7146609875454
500 9.95776415720082
};
\addlegendentry{\gls{ba}}

\addplot [ultra thick, UNIPDRED, mark=triangle*]
table {%
50 4.00047952236148
100 7.99908013257237
200 15.5613083831987
500 25.9400756180665
};
\addlegendentry{\gls{mrba}}
\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/E2E_throughput_ECDF_packet_size_100.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    at={(0.3,0.65)}, 
    anchor=south, 
    draw=white!80!black, 
    font=\scriptsize
    },
legend columns=2,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={UE throughut [Mbps]},
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
xmajorgrids,
%xmajorticks=false,
xmin=0, xmax=8.5,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -1 pt,
ylabel style={font=\footnotesize},
ylabel={},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
ytick={0.2,0.4,0.6,0.8,1},
]

\addplot [very thick, SAND]
table {%
0.202961564064026 0
0.252192497253418 0.000852465629577637
0.56183123588562 0.00255751609802246
0.866669297218323 0.00341010093688965
0.896506190299988 0.00426256656646729
0.964531421661377 0.00511503219604492
0.975398540496826 0.00596761703491211
0.976921319961548 0.00682008266448975
0.993403792381287 0.00852513313293457
1.05385088920593 0.0102301836013794
1.05855548381805 0.011082649230957
1.05874216556549 0.0213128328323364
1.06492495536804 0.0230178833007812
1.1454005241394 0.0238704681396484
1.15920770168304 0.0247229337692261
1.1640613079071 0.0255753993988037
1.16465044021606 0.0281330347061157
1.16465842723846 0.0289855003356934
1.16519439220428 0.029837965965271
1.16634881496429 0.0306905508041382
1.16657912731171 0.032395601272583
1.16756224632263 0.0332480669021606
1.16788184642792 0.0358055830001831
1.16833114624023 0.0366581678390503
1.16834080219269 0.0383632183074951
1.16948056221008 0.0392156839370728
1.16974532604218 0.0409207344055176
1.17054116725922 0.0417732000350952
1.17056858539581 0.0426257848739624
1.17679977416992 0.04347825050354
1.17750024795532 0.0443308353424072
1.25732815265656 0.0451833009719849
1.25757563114166 0.0537084341049194
1.25892186164856 0.0545608997344971
1.2593879699707 0.0562659502029419
1.28072679042816 0.0596760511398315
1.28277683258057 0.0605285167694092
1.2828027009964 0.0613811016082764
1.51543700695038 0.062233567237854
1.541384100914 0.0630861520767212
1.55124962329865 0.0639386177062988
1.55171287059784 0.0656436681747437
1.55198323726654 0.0699062347412109
1.55223274230957 0.0767263174057007
1.75625610351562 0.0784313678741455
1.75644981861115 0.0835464000701904
1.75716769695282 0.0852514505386353
1.75728631019592 0.0895140171051025
1.8184335231781 0.0903666019439697
1.93340647220612 0.0912190675735474
1.95776987075806 0.0920716524124146
2.01278352737427 0.0929241180419922
2.01823544502258 0.0937767028808594
2.0327730178833 0.094629168510437
2.03416466712952 0.0954816341400146
2.03462386131287 0.100596785545349
2.03826832771301 0.101449251174927
2.03864073753357 0.104006767272949
2.0396134853363 0.110826969146729
2.03963041305542 0.113384485244751
2.20001173019409 0.115089535713196
2.24309825897217 0.115942001342773
2.45997714996338 0.117647051811218
2.461092710495 0.118499517440796
2.46135830879211 0.122762203216553
2.46208715438843 0.12361466884613
2.46273350715637 0.127877235412598
2.46319723129272 0.13043475151062
2.46343350410461 0.132992267608643
2.46343636512756 0.134697318077087
2.50774335861206 0.135549902915955
2.50960659980774 0.136402368545532
2.50992274284363 0.138959884643555
2.51023030281067 0.146632552146912
2.51055574417114 0.154305219650269
2.57261538505554 0.155157685279846
2.57346606254578 0.161977767944336
2.5737726688385 0.163682818412781
2.5740122795105 0.16709291934967
2.57489943504333 0.167945384979248
2.59287309646606 0.168797969818115
2.73921680450439 0.169650435447693
2.74353766441345 0.17050302028656
2.74409031867981 0.17391300201416
2.74417591094971 0.176470637321472
2.74463605880737 0.178175568580627
2.74487280845642 0.181585669517517
2.74487280845642 0.182438135147095
2.76417517662048 0.18414318561554
2.76449728012085 0.187553286552429
2.76473951339722 0.194373369216919
2.76553177833557 0.195225954055786
2.76564264297485 0.196078419685364
2.77623224258423 0.196930885314941
2.77951049804688 0.197783470153809
2.80185532569885 0.198635935783386
2.8774573802948 0.199488520622253
2.91201424598694 0.200340986251831
3.07873964309692 0.202046036720276
3.08935785293579 0.202898502349854
3.08982825279236 0.213128685951233
3.09190583229065 0.2139812707901
3.11039876937866 0.214833736419678
3.16138291358948 0.215686321258545
3.1794867515564 0.216538786888123
3.25020360946655 0.2173912525177
3.25068521499634 0.218243837356567
3.25160574913025 0.219096302986145
3.25207996368408 0.221653938293457
3.25226044654846 0.224211454391479
3.25231909751892 0.226768970489502
3.253342628479 0.22762143611908
3.25335836410522 0.229326486587524
3.25575923919678 0.231031537055969
3.2620701789856 0.232736587524414
3.26222920417786 0.233589053153992
3.26291584968567 0.234441637992859
3.26295113563538 0.236146688461304
3.26880288124084 0.236999154090881
3.26952004432678 0.240409255027771
3.26971411705017 0.246376752853394
3.27007675170898 0.248081803321838
3.28747820854187 0.249786853790283
3.28793287277222 0.254902005195618
3.378178358078 0.255754470825195
3.39298796653748 0.256607055664062
3.39373064041138 0.25745952129364
3.39434003829956 0.26086950302124
3.4259557723999 0.261722087860107
3.45490646362305 0.263427138328552
3.45598101615906 0.26768970489502
3.45616626739502 0.271952271461487
3.45727181434631 0.272804737091064
3.45739197731018 0.276214838027954
3.4653217792511 0.277067422866821
3.46551704406738 0.277919888496399
3.46621513366699 0.278772354125977
3.46651029586792 0.281329870223999
3.47287178039551 0.282182455062866
3.47299766540527 0.287297487258911
3.47396636009216 0.288150072097778
3.47399115562439 0.289855003356934
3.47489523887634 0.290707588195801
3.47495365142822 0.29411768913269
3.55280566215515 0.294970154762268
3.55282735824585 0.295822620391846
3.55347037315369 0.296675205230713
3.55392646789551 0.302642822265625
3.55408000946045 0.305200338363647
3.55603766441345 0.306052923202515
3.55702376365662 0.312020421028137
3.56011343002319 0.312873005867004
3.56034994125366 0.317135572433472
3.56537747383118 0.317988038063049
3.56614184379578 0.321398138999939
3.56629657745361 0.323955655097961
3.57259321212769 0.324808120727539
3.58701586723328 0.325660705566406
3.58864426612854 0.326513171195984
3.58864426612854 0.327365756034851
3.59166407585144 0.329070806503296
3.59267210960388 0.329923272132874
3.59267210960388 0.331628322601318
3.6157865524292 0.332480788230896
3.68164563179016 0.333333373069763
3.70917177200317 0.334185838699341
3.76687598228455 0.335038423538208
3.77259755134583 0.335890889167786
3.8116090297699 0.336743354797363
3.95285320281982 0.33759593963623
3.95313262939453 0.34100604057312
3.95932054519653 0.341858506202698
3.96012282371521 0.34782612323761
3.97004652023315 0.348678588867188
3.97493195533752 0.349531173706055
3.97537016868591 0.352088689804077
3.97540211677551 0.355498790740967
4.07654285430908 0.356351256370544
4.0800142288208 0.358056306838989
4.08015584945679 0.361466288566589
4.13733291625977 0.362318873405457
4.14362668991089 0.363171339035034
4.17856073379517 0.364023923873901
4.17973756790161 0.364876389503479
4.18114137649536 0.369138956069946
4.18135166168213 0.370844006538391
4.19823598861694 0.371696472167969
4.43343210220337 0.374253988265991
4.43376350402832 0.375959038734436
4.4338641166687 0.377664089202881
4.43756103515625 0.378516674041748
4.43763542175293 0.383631706237793
4.56832838058472 0.38448429107666
4.57059574127197 0.387041807174683
4.5708589553833 0.39130437374115
4.60395431518555 0.392156839370728
4.6182656288147 0.393009424209595
4.6186261177063 0.39471435546875
4.61914968490601 0.39812445640564
4.61993598937988 0.398977041244507
4.61996364593506 0.399829506874084
4.62105560302734 0.400681972503662
4.62153244018555 0.404092073440552
4.73246669769287 0.404944658279419
4.73310422897339 0.406649589538574
4.73330068588257 0.410912156105042
4.8337082862854 0.411764740943909
4.99098491668701 0.412617206573486
4.99284362792969 0.415174722671509
4.99328994750977 0.417732238769531
4.99480962753296 0.418584823608398
4.99525785446167 0.420289874076843
4.99553298950195 0.421142339706421
4.99661684036255 0.421994924545288
4.99676084518433 0.423699855804443
5.17032241821289 0.424552440643311
5.24879693984985 0.425404906272888
5.41970729827881 0.426257491111755
5.49168968200684 0.427109956741333
5.4940037727356 0.4279625415802
5.49420738220215 0.428815007209778
5.49536418914795 0.429667472839355
5.49723100662231 0.430520057678223
5.49791431427002 0.4313725233078
5.50421285629272 0.432225108146667
5.50569820404053 0.433077573776245
5.62997341156006 0.433930158615112
5.63085031509399 0.439045190811157
5.6316065788269 0.439897656440735
5.66009998321533 0.440750241279602
5.660813331604 0.442455291748047
5.6609354019165 0.445865273475647
5.68189811706543 0.446717858314514
5.68688774108887 0.447570323944092
5.74201440811157 0.448422908782959
5.96551561355591 0.449275374412537
5.96557807922363 0.450127840042114
5.96841955184937 0.450980424880981
5.97161245346069 0.452685356140137
6.01341819763184 0.453537940979004
6.42634057998657 0.455242991447449
6.63571929931641 0.457800507545471
6.63647985458374 0.458652973175049
6.79553747177124 0.459505558013916
6.80161094665527 0.460358023643494
6.80394315719604 0.461210608482361
6.80474090576172 0.462915658950806
6.80669689178467 0.463768124580383
6.80806350708008 0.465473175048828
6.88397359848022 0.466325640678406
6.88428688049316 0.467178106307983
6.88578176498413 0.468030691146851
6.88593053817749 0.468883275985718
6.88760709762573 0.470588207244873
6.89998388290405 0.47144079208374
6.90590143203735 0.472293257713318
6.91876888275146 0.473145723342896
6.91991949081421 0.477408409118652
6.92025327682495 0.480818390846252
6.92038679122925 0.483376026153564
6.92038679122925 0.484228491783142
6.96480131149292 0.48508095741272
6.96578121185303 0.488491058349609
6.96609401702881 0.491048574447632
6.97554874420166 0.491901159286499
6.97604942321777 0.494458675384521
7.03075361251831 0.496163725852966
7.10637521743774 0.497016191482544
7.10752820968628 0.497868776321411
7.10972833633423 0.498721241950989
7.11386919021606 0.499573707580566
7.11498880386353 0.500426292419434
7.11578226089478 0.502983808517456
7.11615324020386 0.505541324615479
7.12094640731812 0.506393909454346
7.12096405029297 0.507246375083923
7.12387132644653 0.508098840713501
7.12517976760864 0.508951425552368
7.13388347625732 0.509804010391235
7.18222141265869 0.512361526489258
7.1822304725647 0.513213992118835
7.18277883529663 0.514066457748413
7.3571515083313 0.51491904258728
7.43635606765747 0.517476558685303
7.43645238876343 0.520034074783325
7.45985698699951 0.520886659622192
7.45991516113281 0.52173912525177
7.4609522819519 0.523444175720215
7.46114635467529 0.526854276657104
7.59792232513428 0.527706742286682
7.61994743347168 0.52855920791626
7.62002849578857 0.529411792755127
7.62103986740112 0.530264258384705
7.6213231086731 0.534526824951172
7.65454196929932 0.535379409790039
7.65667629241943 0.536231875419617
7.65774869918823 0.537084341049194
7.6579122543335 0.542199492454529
7.72764778137207 0.543051958084106
7.72875070571899 0.544757008552551
7.72908353805542 0.546462059020996
7.72914600372314 0.549872159957886
7.72991609573364 0.551577091217041
7.7323317527771 0.552429676055908
7.73250818252563 0.555839776992798
7.75897026062012 0.556692242622375
7.75935840606689 0.55839729309082
7.7607536315918 0.560102224349976
7.76098394393921 0.56180739402771
7.76100492477417 0.562659859657288
7.88925790786743 0.563512325286865
7.89457368850708 0.564364910125732
7.89519262313843 0.56521737575531
7.8969521522522 0.566069841384888
7.89737606048584 0.567775011062622
7.89823436737061 0.5686274766922
7.89847326278687 0.569479942321777
7.92821931838989 0.570332527160645
7.92979621887207 0.574594974517822
7.92980718612671 0.576300144195557
7.95089387893677 0.577152609825134
7.95202875137329 0.578005075454712
7.96519136428833 0.578857660293579
7.96846389770508 0.579710125923157
7.97418642044067 0.580562591552734
7.97646808624268 0.582267761230469
7.97681188583374 0.583120226860046
7.97761011123657 0.583972692489624
7.9778094291687 0.588235378265381
7.97958421707153 0.591645359992981
7.98170280456543 0.593350410461426
7.98264646530151 0.594202876091003
7.98287963867188 0.595055341720581
7.9837121963501 0.595907926559448
7.98383378982544 0.596760511398315
7.9848895072937 0.597612977027893
7.98517799377441 0.599318027496338
7.98613309860229 0.600170493125916
7.98673295974731 0.602728128433228
7.9877667427063 0.60528564453125
7.98811101913452 0.609548091888428
7.98812198638916 0.610400676727295
7.98888969421387 0.611253261566162
7.98906755447388 0.612958192825317
7.99013471603394 0.614663243293762
7.99044609069824 0.61551570892334
7.99170303344727 0.616368293762207
7.99174737930298 0.617220878601074
7.99272680282593 0.618073344230652
7.99467468261719 0.629155993461609
7.99509811401367 0.630861043930054
7.99566555023193 0.632566094398499
7.99620008468628 0.638533592224121
7.99736976623535 0.642796277999878
7.99797105789185 0.6453537940979
7.99840593338013 0.647058844566345
7.99900770187378 0.651321411132812
7.99938678741455 0.65558397769928
7.99994373321533 0.674339294433594
8.0001220703125 0.678601861000061
8.00043487548828 0.685421943664551
8.00069141387939 0.68883204460144
8.0010814666748 0.751065731048584
8.00146007537842 0.837169647216797
8.0027437210083 0.960784316062927
8.00304412841797 0.994032382965088
8.00409317016602 0.99658989906311
8.00410461425781 0.999147415161133
8.5 1
};
\addlegendentry{Distr}


\addplot [very thick, COMPLEMENTARY, mark=square*, mark repeat=60, mark phase=40]
table {%
0.086592435836792 0
0.189862370491028 0.000852465629577637
1.3988926410675 0.00511503219604492
1.92758643627167 0.00596761703491211
2.01948261260986 0.00682008266448975
2.31519150733948 0.00852513313293457
2.31544995307922 0.0119352340698242
2.31560254096985 0.013640284538269
2.32876396179199 0.0144927501678467
2.32946300506592 0.0153452157974243
2.32954382896423 0.018755316734314
2.56339597702026 0.0196079015731812
2.57244086265564 0.0204603672027588
2.61001586914062 0.0213128328323364
2.61001920700073 0.0221654176712036
2.62650728225708 0.0230178833007812
2.72383069992065 0.0238704681396484
2.72408556938171 0.0255753993988037
2.83915209770203 0.0264279842376709
2.83924412727356 0.029837965965271
2.84066367149353 0.0306905508041382
2.84075236320496 0.0315430164337158
2.84208655357361 0.0332480669021606
2.84252381324768 0.0366581678390503
2.84252715110779 0.0375106334686279
2.84352231025696 0.0383632183074951
2.84379839897156 0.0392156839370728
2.89895129203796 0.0400681495666504
2.90018367767334 0.0417732000350952
2.90064382553101 0.04347825050354
2.90121984481812 0.0477408170700073
2.90139818191528 0.0537084341049194
2.90536093711853 0.0545608997344971
2.90542149543762 0.0554134845733643
2.90685057640076 0.0571185350418091
2.90721011161804 0.0588235855102539
2.90721082687378 0.0596760511398315
2.94853854179382 0.0605285167694092
2.94894361495972 0.0673487186431885
2.94925427436829 0.0690536499023438
2.95113444328308 0.0699062347412109
2.95115900039673 0.0716112852096558
2.95401072502136 0.0724637508392334
2.96269488334656 0.0733163356781006
2.96521067619324 0.0750212669372559
2.96564769744873 0.0852514505386353
2.96572613716125 0.0861040353775024
2.96853137016296 0.0869565010070801
2.96902394294739 0.0912190675735474
2.97015023231506 0.0937767028808594
2.97041130065918 0.0980392694473267
2.97629880905151 0.0988917350769043
2.98126339912415 0.100596785545349
2.98271012306213 0.103154301643372
3.01194357872009 0.104859352111816
3.01945900917053 0.105711817741394
3.01967525482178 0.109121918678284
3.23590207099915 0.109974384307861
3.31172204017639 0.110826969146729
3.31184506416321 0.115942001342773
3.31228256225586 0.116794586181641
3.44960951805115 0.117647051811218
3.45018625259399 0.119352102279663
3.45119285583496 0.12702476978302
3.45123600959778 0.128729701042175
3.45227360725403 0.129582285881042
3.45250058174133 0.13043475151062
3.46077227592468 0.131287336349487
3.46423172950745 0.13384485244751
3.46475887298584 0.134697318077087
3.48296451568604 0.135549902915955
3.48536205291748 0.136402368545532
3.48624491691589 0.137254953384399
3.4865734577179 0.139812469482422
3.48713231086731 0.147485017776489
3.49969387054443 0.148337602615356
3.59618997573853 0.150042653083801
3.62584829330444 0.150895118713379
3.62839031219482 0.151747703552246
3.62898707389832 0.154305219650269
3.62980222702026 0.155157685279846
3.63049578666687 0.161977767944336
3.63050007820129 0.162830352783203
3.63140845298767 0.163682818412781
3.68788862228394 0.164535403251648
3.6882381439209 0.167945384979248
3.68843626976013 0.17050302028656
3.70117974281311 0.171355485916138
3.70218181610107 0.172208070755005
3.70249652862549 0.17732310295105
3.79234504699707 0.178175568580627
3.83652353286743 0.179028153419495
3.83732867240906 0.183290719985962
3.83733797073364 0.18414318561554
4.0497899055481 0.184995770454407
4.05855464935303 0.185848236083984
4.06005811691284 0.186700820922852
4.0601601600647 0.187553286552429
4.33814287185669 0.188405752182007
4.34171915054321 0.189258337020874
4.34918642044067 0.190110802650452
4.41729784011841 0.190963387489319
4.42240381240845 0.191815853118896
4.4225640296936 0.192668437957764
4.42333269119263 0.193520903587341
4.42361640930176 0.195225954055786
4.42408847808838 0.196078419685364
4.42409944534302 0.196930885314941
4.46884536743164 0.197783470153809
4.47032165527344 0.199488520622253
4.47187232971191 0.200340986251831
4.47289848327637 0.204603552818298
4.48064231872559 0.205456137657166
4.48233127593994 0.208013653755188
4.48614454269409 0.208866119384766
4.51637172698975 0.209718704223633
4.52773714065552 0.21057116985321
4.55808925628662 0.211423635482788
4.55847835540771 0.213128685951233
4.55887269973755 0.214833736419678
4.57647323608398 0.215686321258545
4.57751131057739 0.219948887825012
4.57756042480469 0.221653938293457
4.6439151763916 0.223358869552612
4.64689636230469 0.225063920021057
4.94020128250122 0.225916504859924
4.95096302032471 0.226768970489502
4.9925651550293 0.22762143611908
4.99554491043091 0.228474020957947
4.99593830108643 0.231884002685547
4.99978160858154 0.232736587524414
5.00021553039551 0.237851619720459
5.16222143173218 0.238704204559326
5.17207050323486 0.239556670188904
5.35001802444458 0.240409255027771
5.42053461074829 0.241261720657349
5.44690179824829 0.242114186286926
5.45254325866699 0.242966771125793
5.45396995544434 0.247229337692261
5.45398950576782 0.248081803321838
5.50202226638794 0.249786853790283
5.59459781646729 0.25063943862915
5.89242839813232 0.252344369888306
5.89318418502808 0.253196954727173
5.89476728439331 0.25404942035675
5.90379333496094 0.254902005195618
6.00147438049316 0.255754470825195
6.36559915542603 0.256607055664062
6.38446998596191 0.258311986923218
6.53258085250854 0.260017037391663
6.54047012329102 0.26086950302124
6.5412278175354 0.265984654426575
6.57111072540283 0.269394755363464
6.57166957855225 0.270247220993042
6.57168531417847 0.271099805831909
6.57509803771973 0.271952271461487
6.57516098022461 0.272804737091064
6.88826036453247 0.273657321929932
6.89411687850952 0.274509787559509
6.89417457580566 0.275362253189087
6.8947377204895 0.276214838027954
6.90114450454712 0.277067422866821
6.9041576385498 0.278772354125977
6.90453100204468 0.280477404594421
6.90724754333496 0.281329870223999
6.90814542770386 0.282182455062866
6.90814542770386 0.283034920692444
6.91855239868164 0.283887505531311
6.92195558547974 0.284739971160889
6.934157371521 0.286445021629333
6.93530178070068 0.288150072097778
6.94164991378784 0.289002537727356
6.94169187545776 0.291560173034668
6.94494199752808 0.292412638664246
6.96442937850952 0.293265104293823
6.96516466140747 0.29411768913269
6.96526575088501 0.294970154762268
6.9662127494812 0.295822620391846
6.97380304336548 0.296675205230713
7.00702571868896 0.297527670860291
7.00762462615967 0.298380255699158
7.00907039642334 0.299232721328735
7.01691770553589 0.301790237426758
7.01693487167358 0.302642822265625
7.01838445663452 0.303495287895203
7.01839303970337 0.30434775352478
7.02130317687988 0.305200338363647
7.02138900756836 0.306052923202515
7.02187871932983 0.306905388832092
7.02191305160522 0.30775785446167
7.04538726806641 0.308610439300537
7.04713439941406 0.309462904930115
7.07217168807983 0.31116795539856
7.07469034194946 0.312020421028137
7.07523107528687 0.312873005867004
7.07523965835571 0.313725471496582
7.0788516998291 0.314578056335449
7.12222719192505 0.317988038063049
7.12867450714111 0.318840622901917
7.13079071044922 0.320545673370361
7.13246536254883 0.321398138999939
7.13276672363281 0.323103189468384
7.13326263427734 0.323955655097961
7.1486120223999 0.325660705566406
7.14968013763428 0.326513171195984
7.14970684051514 0.327365756034851
7.18428897857666 0.328218221664429
7.18566465377808 0.329070806503296
7.18641138076782 0.331628322601318
7.18659114837646 0.334185838699341
7.22518539428711 0.335890889167786
7.23346996307373 0.336743354797363
7.26383781433105 0.33759593963623
7.27372217178345 0.339300870895386
7.27375030517578 0.340153455734253
7.27481937408447 0.34100604057312
7.27921962738037 0.341858506202698
7.30267381668091 0.343563556671143
7.30469036102295 0.34441602230072
7.30489444732666 0.345268487930298
7.30714511871338 0.34782612323761
7.31491041183472 0.348678588867188
7.3149847984314 0.35123610496521
7.31721305847168 0.352088689804077
7.32715940475464 0.353793621063232
7.33394575119019 0.3546462059021
7.33407688140869 0.357203722000122
7.33776998519897 0.358056306838989
7.33873653411865 0.358908772468567
7.33875513076782 0.360613822937012
7.3398904800415 0.361466288566589
7.34036922454834 0.362318873405457
7.34152364730835 0.363171339035034
7.34300756454468 0.366581439971924
7.3441162109375 0.368286371231079
7.35033130645752 0.369138956069946
7.37367916107178 0.369991540908813
7.37416219711304 0.370844006538391
7.40017938613892 0.371696472167969
7.40039873123169 0.372549057006836
7.40144824981689 0.373401522636414
7.40145778656006 0.375106573104858
7.44197607040405 0.375959038734436
7.45572948455811 0.376811623573303
7.46067142486572 0.377664089202881
7.46171855926514 0.378516674041748
7.4617280960083 0.380221605300903
7.48547792434692 0.381074190139771
7.48614168167114 0.381926655769348
7.49592638015747 0.38448429107666
7.50187206268311 0.385336756706238
7.50191116333008 0.387041807174683
7.50281286239624 0.38789427280426
7.54609870910645 0.389599323272705
7.55158805847168 0.390451788902283
7.55551338195801 0.393009424209595
7.55555295944214 0.39471435546875
7.56615829467773 0.395566940307617
7.56847238540649 0.397271990776062
7.58602428436279 0.39812445640564
7.59569025039673 0.398977041244507
7.59792232513428 0.399829506874084
7.59839487075806 0.403239488601685
7.65812683105469 0.404092073440552
7.67167663574219 0.404944658279419
7.67512273788452 0.405797123908997
7.67608737945557 0.407502174377441
7.67775058746338 0.408354640007019
7.67780160903931 0.410912156105042
7.69366836547852 0.411764740943909
7.69750595092773 0.412617206573486
7.70798587799072 0.413469791412354
7.70991134643555 0.415174722671509
7.74328231811523 0.416027307510376
7.74427461624146 0.416879773139954
7.74662637710571 0.417732238769531
7.74693965911865 0.420289874076843
7.74723243713379 0.421994924545288
7.77040672302246 0.422847390174866
7.7831015586853 0.423699855804443
7.79211235046387 0.425404906272888
7.79310703277588 0.426257491111755
7.79310703277588 0.427109956741333
7.79351949691772 0.428815007209778
7.91268491744995 0.430520057678223
7.91538381576538 0.432225108146667
7.91623973846436 0.436487674713135
7.94209432601929 0.437340140342712
7.94286346435547 0.439045190811157
7.94347906112671 0.440750241279602
7.94585371017456 0.442455291748047
7.94597482681274 0.443307757377625
7.95940446853638 0.445012807846069
7.95993375778198 0.445865273475647
7.96003341674805 0.447570323944092
7.96060752868652 0.448422908782959
7.96091651916504 0.450127840042114
7.96530151367188 0.450980424880981
7.96542263031006 0.451832890510559
7.96913814544678 0.452685356140137
7.97020053863525 0.454390525817871
7.97160577774048 0.458652973175049
7.97470664978027 0.459505558013916
7.97590303421021 0.460358023643494
7.9772777557373 0.465473175048828
7.98087072372437 0.468883275985718
7.98107004165649 0.469735741615295
7.98269081115723 0.47144079208374
7.98327922821045 0.477408409118652
7.98467779159546 0.479965925216675
7.98507785797119 0.48508095741272
7.98602199554443 0.485933542251587
7.98612213134766 0.487638473510742
7.98728895187378 0.488491058349609
7.98741054534912 0.491048574447632
7.98870038986206 0.492753624916077
7.98882293701172 0.493606090545654
7.98992347717285 0.494458675384521
7.99015712738037 0.496163725852966
7.99155855178833 0.497016191482544
7.9916467666626 0.497868776321411
7.99272680282593 0.498721241950989
7.99290466308594 0.501278758049011
7.99389553070068 0.502131223678589
7.99396181106567 0.503836393356323
7.99508619308472 0.504688858985901
7.99576568603516 0.507246375083923
7.99667882919312 0.508098840713501
7.99816083908081 0.515771508216858
7.99886274337769 0.52855920791626
7.99904108047485 0.532821893692017
7.99973249435425 0.557544708251953
8.0005464553833 0.575447559356689
8.00075817108154 0.623188376426697
8.00113677978516 0.685421943664551
8.00228595733643 0.741688013076782
8.00264263153076 0.783461213111877
8.00275421142578 0.79283881187439
8.00330066680908 0.861892580986023
8.00366973876953 0.891730546951294
8.00400447845459 0.919011116027832
8.00433921813965 0.953964233398438
8.00443935394287 0.960784316062927
8.00500869750977 0.999147415161133
8.5 1
};
\addlegendentry{\gls{msr}}

\addplot [very thick, DARKGREY, mark=*, mark repeat=60, mark phase=40]
table {%
0.898911833763123 0
1.51619553565979 0.00152206420898438
1.71427202224731 0.00304412841796875
2.73237276077271 0.00456619262695312
2.93101477622986 0.00761032104492188
3.01191163063049 0.00913238525390625
3.55738711357117 0.0106544494628906
3.73190855979919 0.012176513671875
5.38479089736938 0.0152206420898438
5.47402811050415 0.0167428255081177
5.99239015579224 0.0197869539260864
5.99287891387939 0.0213090181350708
5.99509477615356 0.0228310823440552
5.99598741531372 0.0243531465530396
5.996253490448 0.0273972749710083
5.9962682723999 0.0304414033889771
6.01512622833252 0.0319634675979614
6.01515531539917 0.0334855318069458
6.01669836044312 0.0350075960159302
6.01719570159912 0.0426179170608521
6.07254028320312 0.0441399812698364
6.28851842880249 0.0456620454788208
6.35930919647217 0.0471842288970947
6.36045360565186 0.056316614151001
6.36056756973267 0.0593607425689697
6.36144495010376 0.0608828067779541
6.36158227920532 0.0654489994049072
6.36200952529907 0.0669710636138916
6.36205577850342 0.0700151920318604
6.36418533325195 0.0715372562408447
6.36497974395752 0.0730593204498291
6.36505460739136 0.0806697607040405
6.61412954330444 0.0821918249130249
6.64430856704712 0.0837138891220093
6.64467763900757 0.086758017539978
6.64516639709473 0.0958904027938843
6.64543104171753 0.105022788047791
6.71213293075562 0.106544852256775
6.71216487884521 0.108066916465759
6.71272039413452 0.109589099884033
6.71295356750488 0.117199420928955
6.72217178344727 0.118721485137939
6.7223973274231 0.120243549346924
6.72359466552734 0.121765613555908
6.72392177581787 0.132420063018799
6.72555732727051 0.135464191436768
6.72576379776001 0.141552448272705
6.79436874389648 0.143074631690979
6.79473304748535 0.147640824317932
6.79477405548096 0.150684952735901
6.79671669006348 0.158295273780823
6.79693031311035 0.16438353061676
6.79888677597046 0.165905594825745
6.79910945892334 0.168949723243713
6.79939365386963 0.176560163497925
6.80443000793457 0.178082227706909
6.80447053909302 0.179604291915894
6.80586576461792 0.181126356124878
6.80631446838379 0.1887366771698
6.88344621658325 0.190258741378784
6.88494920730591 0.191780805587769
6.88521528244019 0.194824934005737
6.88576412200928 0.196346998214722
6.88585424423218 0.197869062423706
6.88643598556519 0.19939112663269
6.88733339309692 0.213089823722839
6.88794946670532 0.214611887931824
6.88807439804077 0.220700144767761
6.94335412979126 0.222222208976746
6.94448804855347 0.22374427318573
6.944983959198 0.225266337394714
6.94557189941406 0.229832530021667
6.97627782821655 0.231354594230652
6.98135089874268 0.232876777648926
6.98175048828125 0.235920906066895
6.98354244232178 0.237442970275879
6.98365306854248 0.242009162902832
7.05254507064819 0.243531227111816
7.05283975601196 0.249619483947754
7.05286598205566 0.251141548156738
7.06433057785034 0.252663612365723
7.10555744171143 0.254185676574707
7.12754154205322 0.255707740783691
7.14339256286621 0.257229804992676
7.15239715576172 0.25875186920166
7.15255737304688 0.264840126037598
7.1527624130249 0.269406318664551
7.1835789680481 0.270928502082825
7.18478345870972 0.272450566291809
7.18482828140259 0.273972630500793
7.18732881546021 0.275494694709778
7.18822002410889 0.280060887336731
7.18825578689575 0.2831050157547
7.18930006027222 0.284627079963684
7.19121837615967 0.286149144172668
7.19487762451172 0.287671208381653
7.19492244720459 0.289193272590637
7.19570732116699 0.292237401008606
7.19618511199951 0.298325777053833
7.19876623153687 0.299847841262817
7.19919919967651 0.307458162307739
7.2024507522583 0.308980226516724
7.2039966583252 0.312024354934692
7.20443058013916 0.313546419143677
7.21159839630127 0.315068483352661
7.21285772323608 0.316590547561646
7.21314764022827 0.325722932815552
7.21487903594971 0.327244997024536
7.21564102172852 0.328767061233521
7.21581315994263 0.333333373069763
7.27083873748779 0.334855437278748
7.27805662155151 0.336377501487732
7.28034591674805 0.339421629905701
7.28288555145264 0.340943694114685
7.28293180465698 0.342465758323669
7.28371715545654 0.345509886741638
7.31301832199097 0.347031950950623
7.31306505203247 0.348554015159607
7.31454420089722 0.350076079368591
7.31477975845337 0.35312020778656
7.31491899490356 0.356164455413818
7.32467222213745 0.359208583831787
7.32584095001221 0.360730648040771
7.32643938064575 0.362252712249756
7.32699060440063 0.368340969085693
7.32844066619873 0.369863033294678
7.33063936233521 0.371385097503662
7.33133268356323 0.385083675384521
7.33136987686157 0.389649868011475
7.34784746170044 0.391171932220459
7.3478946685791 0.392693996429443
7.34859991073608 0.394216060638428
7.34934329986572 0.400304436683655
7.34976673126221 0.407914757728577
7.35004901885986 0.410958886146545
7.35017108917236 0.414003014564514
7.35638761520386 0.415525078773499
7.35925436019897 0.418569326400757
7.35928297042847 0.420091390609741
7.36022663116455 0.421613454818726
7.36052846908569 0.424657583236694
7.36084938049316 0.430745840072632
7.36113262176514 0.436834096908569
7.36115121841431 0.438356161117554
7.36893701553345 0.439878225326538
7.36968421936035 0.456620931625366
7.37004375457764 0.45814311504364
7.37113237380981 0.459665179252625
7.37119817733765 0.461187243461609
7.37245750427246 0.462709307670593
7.3761043548584 0.464231371879578
7.37643623352051 0.474885821342468
7.38710498809814 0.476407885551453
7.41054344177246 0.477929949760437
7.42093706130981 0.479452013969421
7.42147445678711 0.48249626159668
7.42232847213745 0.502283096313477
7.42267370223999 0.505327224731445
7.42270278930664 0.509893417358398
7.42364311218262 0.511415481567383
7.42566919326782 0.512937545776367
7.42582321166992 0.515981674194336
7.42693901062012 0.51750373840332
7.4274754524231 0.519025802612305
7.42751407623291 0.522069931030273
7.42852306365967 0.523592114448547
7.49926519393921 0.525114178657532
7.50085258483887 0.537290692329407
7.50129365921021 0.538812756538391
7.50138139724731 0.543379068374634
7.50197982788086 0.546423196792603
7.5022931098938 0.55251145362854
7.50256824493408 0.555555582046509
7.50264644622803 0.558599710464478
7.50330352783203 0.560121774673462
7.50451993942261 0.561643838882446
7.50492191314697 0.563165903091431
7.50931978225708 0.564687967300415
7.51070499420166 0.567732095718384
7.51109266281128 0.57686448097229
7.51157999038696 0.581430673599243
7.51161909103394 0.584474802017212
7.52177619934082 0.585996985435486
7.54462051391602 0.58751904964447
7.55869674682617 0.589041113853455
7.55874633789062 0.590563178062439
7.57774353027344 0.593607306480408
7.57955121994019 0.595129370689392
7.58022499084473 0.596651434898376
7.64738464355469 0.598173499107361
7.66259241104126 0.599695563316345
7.66432237625122 0.602739810943604
7.66481351852417 0.604261875152588
7.66486501693726 0.605783939361572
7.66542816162109 0.607306003570557
7.66543817520142 0.608828067779541
7.66609287261963 0.610350131988525
7.66646194458008 0.613394260406494
7.66663599014282 0.617960453033447
7.66664600372314 0.619482517242432
7.6688380241394 0.621004581451416
7.66955518722534 0.627092838287354
7.66999578475952 0.631659030914307
7.67124605178833 0.633181095123291
7.70492362976074 0.634703159332275
7.70643377304077 0.637747287750244
7.70658874511719 0.645357608795166
7.70767545700073 0.64687967300415
7.73014545440674 0.648401737213135
7.74230098724365 0.649923920631409
7.76928186416626 0.651445984840393
7.81690788269043 0.652968049049377
7.81755781173706 0.654490113258362
7.8614559173584 0.657534241676331
7.8618369102478 0.659056305885315
7.92915058135986 0.662100434303284
7.93385982513428 0.665144681930542
7.93413639068604 0.669710874557495
7.93414735794067 0.671232938766479
7.93507957458496 0.672755002975464
7.93711996078491 0.674277067184448
7.93736171722412 0.678843259811401
7.93784475326538 0.68188738822937
7.93873405456543 0.692541837692261
7.93894243240356 0.694063901901245
7.94006204605103 0.695585966110229
7.9402379989624 0.697108030319214
7.94380855560303 0.698630094528198
7.94419384002686 0.701674222946167
7.9446439743042 0.704718351364136
7.94484186172485 0.707762479782104
7.94599676132202 0.709284543991089
7.94609594345093 0.712328791618347
7.94738292694092 0.713850855827332
7.94816398620605 0.721461176872253
7.94880247116089 0.722983241081238
7.94895648956299 0.730593681335449
7.95414352416992 0.732115745544434
7.95516872406006 0.735159873962402
7.9551796913147 0.74124813079834
7.95598459243774 0.742770195007324
7.95612812042236 0.748858451843262
7.95650291442871 0.75190258026123
7.95773839950562 0.753424644470215
7.95794773101807 0.754946708679199
7.96065139770508 0.756468772888184
7.96078395843506 0.757990837097168
7.96225261688232 0.759512901306152
7.96250629425049 0.762557029724121
7.96288204193115 0.76560115814209
7.96295928955078 0.767123222351074
7.9653787612915 0.768645286560059
7.96707010269165 0.770167350769043
7.97342157363892 0.771689414978027
7.97345495223999 0.773211479187012
7.97531604766846 0.774733662605286
7.97569274902344 0.777777791023254
7.97584772109985 0.785388112068176
7.97732210159302 0.788432240486145
7.98071575164795 0.789954423904419
7.98155879974365 0.792998552322388
7.98243522644043 0.794520616531372
7.98270177841187 0.797564744949341
7.98281288146973 0.80060887336731
7.98344564437866 0.803653001785278
7.98392295837402 0.817351579666138
7.98435592651367 0.820395708084106
7.98611116409302 0.831050157546997
7.9864444732666 0.83561635017395
7.98661088943481 0.837138533592224
7.98810005187988 0.838660597801208
7.98827791213989 0.843226790428162
7.98904514312744 0.844748854637146
7.98934507369995 0.847792983055115
7.99023485183716 0.849315047264099
7.99049043655396 0.856925487518311
7.99107980728149 0.858447551727295
7.99130296707153 0.863013744354248
7.99155855178833 0.866057872772217
7.99292707443237 0.867579936981201
7.99361705780029 0.87062406539917
7.99361705780029 0.872146129608154
7.99430751800537 0.875190258026123
7.9967794418335 0.878234386444092
7.99733638763428 0.881278514862061
7.99850606918335 0.885844707489014
7.99938678741455 0.893455028533936
7.99991035461426 0.896499156951904
8.00036811828613 0.902587532997131
8.00071334838867 0.907153725624084
8.00137138366699 0.910197854042053
8.0019063949585 0.936073064804077
8.00401496887207 0.980213165283203
8.00448417663574 0.981735229492188
8.00504207611084 0.995433807373047
8.00558948516846 0.998477935791016
8.5 1
};
\addlegendentry{\gls{ba}}


\addplot [very thick, UNIPDRED, mark=triangle*, mark repeat=60, mark phase=40]
table {%
0.496104836463928 0
0.792945146560669 0.00118625164031982
2.413494348526 0.00355875492095947
3.00969815254211 0.0047450065612793
3.40677261352539 0.00593113899230957
3.59254956245422 0.00711739063262939
3.63197016716003 0.00830364227294922
3.67936635017395 0.0106761455535889
4.8841814994812 0.0130486488342285
5.01563358306885 0.0142349004745483
5.01893711090088 0.0154211521148682
5.01923656463623 0.0189797878265381
5.01965761184692 0.0213522911071777
5.02117395401001 0.0225385427474976
5.05732822418213 0.0237247943878174
5.0972900390625 0.026097297668457
5.09775447845459 0.0284698009490967
5.0985312461853 0.0320284366607666
5.10007429122925 0.0332146883010864
5.10019063949585 0.0355871915817261
5.10471200942993 0.0367734432220459
5.10478544235229 0.0379596948623657
5.10802841186523 0.0391459465026855
5.10804080963135 0.0403321981430054
5.31071138381958 0.0415183305740356
5.36052179336548 0.0438908338546753
5.36055850982666 0.0450770854949951
5.36222362518311 0.0474495887756348
5.36458206176758 0.065243124961853
5.51200914382935 0.0664293766021729
5.57987928390503 0.0676156282424927
5.62029123306274 0.0688018798828125
5.62085008621216 0.0699881315231323
5.6218409538269 0.0711743831634521
5.62186765670776 0.072360634803772
5.62281179428101 0.0735468864440918
5.62752246856689 0.0747331380844116
5.62807750701904 0.0759193897247314
5.6282753944397 0.081850528717041
5.62867259979248 0.0901541709899902
5.6290168762207 0.0937129259109497
5.62963390350342 0.0960854291915894
5.62965393066406 0.103202819824219
5.63159084320068 0.104389071464539
6.19212341308594 0.105575323104858
6.27782392501831 0.106761574745178
6.2780237197876 0.109134078025818
6.27879428863525 0.110320329666138
6.27892208099365 0.113878965377808
6.27944898605347 0.115065217018127
6.80820655822754 0.116251468658447
6.82517576217651 0.117437720298767
6.82524919509888 0.119810223579407
6.82592725753784 0.122182726860046
6.82596778869629 0.123368978500366
6.82649183273315 0.125741362571716
6.8265814781189 0.129300117492676
6.82704830169678 0.131672620773315
6.82705640792847 0.132858872413635
6.9669394493103 0.134045124053955
7.03652715682983 0.135231256484985
7.06781816482544 0.136417508125305
7.08099937438965 0.137603759765625
7.12571907043457 0.138790011405945
7.23871421813965 0.139976263046265
7.24390268325806 0.141162514686584
7.24589586257935 0.142348766326904
7.24682855606079 0.143535017967224
7.24687433242798 0.144721269607544
7.24821043014526 0.145907521247864
7.24861335754395 0.147093772888184
7.27235841751099 0.148279905319214
7.28391075134277 0.149466156959534
7.28453016281128 0.150652408599854
7.28586149215698 0.151838660240173
7.28650903701782 0.153024911880493
7.28698110580444 0.155397415161133
7.2874059677124 0.156583666801453
7.29303503036499 0.157769918441772
7.29329442977905 0.158956050872803
7.2977352142334 0.160142302513123
7.29849624633789 0.161328554153442
7.29854249954224 0.162514805793762
7.29922914505005 0.164887309074402
7.29989719390869 0.167259812355042
7.31374502182007 0.168446063995361
7.31376361846924 0.169632315635681
7.31447219848633 0.170818567276001
7.314537525177 0.174377202987671
7.3249249458313 0.175563454627991
7.33001279830933 0.176749706268311
7.33910226821899 0.17793595790863
7.3440408706665 0.17912220954895
7.34673833847046 0.18030846118927
7.34716129302979 0.18149471282959
7.34924936294556 0.18268084526062
7.34978580474854 0.18386709690094
7.35611438751221 0.18623960018158
7.3588490486145 0.187425851821899
7.35982084274292 0.188612103462219
7.36206722259521 0.189798355102539
7.36209535598755 0.190984606742859
7.36450338363647 0.194543361663818
7.36464500427246 0.195729494094849
7.36526870727539 0.196915745735168
7.36555242538452 0.199288249015808
7.36668634414673 0.201660752296448
7.37866449356079 0.204033255577087
7.38023900985718 0.205219507217407
7.3803334236145 0.207591891288757
7.38111209869385 0.208778142929077
7.38196611404419 0.214709401130676
7.38420724868774 0.215895652770996
7.38438749313354 0.218268156051636
7.38674402236938 0.221826791763306
7.39285087585449 0.223013043403625
7.39502191543579 0.224199295043945
7.39514589309692 0.225385546684265
7.39735651016235 0.226571798324585
7.39740419387817 0.227758049964905
7.39855766296387 0.228944301605225
7.39873886108398 0.230130434036255
7.40102815628052 0.231316685676575
7.40654706954956 0.232502937316895
7.4083251953125 0.233689188957214
7.42284679412842 0.236061692237854
7.42917680740356 0.237247943878174
7.43052339553833 0.238434195518494
7.43088865280151 0.240806579589844
7.43092727661133 0.241992831230164
7.43201446533203 0.243179082870483
7.43451690673828 0.244365334510803
7.43535470962524 0.246737837791443
7.43771457672119 0.249110341072083
7.43787813186646 0.251482725143433
7.44568252563477 0.253855228424072
7.45406436920166 0.255041480064392
7.45498418807983 0.256227731704712
7.48908090591431 0.259786486625671
7.48917865753174 0.262158989906311
7.49041986465454 0.263345241546631
7.49044895172119 0.266903877258301
7.49122095108032 0.268090128898621
7.49456596374512 0.27046263217926
7.50485324859619 0.27164888381958
7.50506925582886 0.27758002281189
7.54712009429932 0.278766274452209
7.54716968536377 0.279952526092529
7.54843044281006 0.281138777732849
7.54847002029419 0.283511281013489
7.54893636703491 0.284697532653809
7.55761241912842 0.285883784294128
7.55840826034546 0.289442539215088
7.56083726882935 0.291814923286438
7.63076496124268 0.293001174926758
7.63105916976929 0.296559929847717
7.63320016860962 0.297746181488037
7.63329124450684 0.301304817199707
7.65491008758545 0.302491068840027
7.6550121307373 0.304863572120667
7.65585994720459 0.306049823760986
7.65853548049927 0.307236075401306
7.65875005722046 0.310794830322266
7.70025253295898 0.311980962753296
7.70176076889038 0.313167333602905
7.7021222114563 0.314353466033936
7.70291805267334 0.315539717674255
7.70306253433228 0.320284724235535
7.79486322402954 0.321470975875854
7.79998922348022 0.322657108306885
7.81506729125977 0.325029611587524
7.81689786911011 0.326215863227844
7.81756830215454 0.329774618148804
7.81845188140869 0.330960869789124
7.8205714225769 0.332147121429443
7.82686185836792 0.333333373069763
7.82757759094238 0.334519624710083
7.8276309967041 0.335705757141113
7.82912540435791 0.336892008781433
7.82929611206055 0.340450763702393
7.83950614929199 0.341637015342712
7.87191677093506 0.342823266983032
7.87425994873047 0.346381902694702
7.87448644638062 0.348754405975342
7.87698936462402 0.349940657615662
7.89731121063232 0.354685664176941
7.89991903305054 0.357058167457581
7.90107154846191 0.3582444190979
7.90148448944092 0.359430551528931
7.90252876281738 0.36061680316925
7.91486263275146 0.36180305480957
7.91521120071411 0.36536180973053
7.91685962677002 0.37010669708252
7.91749286651611 0.386714100837708
7.9198112487793 0.393831491470337
7.92504549026489 0.395017862319946
7.92541790008545 0.397390246391296
7.92547225952148 0.398576498031616
7.92625999450684 0.399762749671936
7.92644596099854 0.405694007873535
7.92736577987671 0.408066391944885
7.92771577835083 0.411625146865845
7.92888736724854 0.412811398506165
7.9329195022583 0.413997650146484
7.93967819213867 0.417556285858154
7.94007301330566 0.419928789138794
7.94173145294189 0.421115040779114
7.94198417663574 0.423487544059753
7.94462251663208 0.425860047340393
7.94711875915527 0.428232431411743
7.94770240783691 0.431791186332703
7.94843912124634 0.432977437973022
7.94898986816406 0.435349941253662
7.95119142532349 0.436536192893982
7.95254611968994 0.438908696174622
7.95748472213745 0.440094947814941
7.95804738998413 0.444839835166931
7.95990085601807 0.446026086807251
7.95994520187378 0.447212338447571
7.96057415008545 0.448398590087891
7.96241807937622 0.44958484172821
7.96251726150513 0.451957225799561
7.96326875686646 0.45314359664917
7.96447277069092 0.4543297290802
7.96494817733765 0.45670223236084
7.96636295318604 0.45788848400116
7.96637392044067 0.459074735641479
7.96830892562866 0.460260987281799
7.96920442581177 0.461447238922119
7.96965837478638 0.465005874633789
7.97139549255371 0.467378377914429
7.97172784805298 0.470937132835388
7.97227048873901 0.472123384475708
7.97230339050293 0.475682020187378
7.97314500808716 0.478054523468018
7.97328901290894 0.481613278388977
7.97665691375732 0.482799530029297
7.97672319412231 0.483985781669617
7.97750997543335 0.485172033309937
7.97752141952515 0.486358284950256
7.97923994064331 0.489916920661926
7.97952842712402 0.493475675582886
7.98053789138794 0.494661927223206
7.980881690979 0.497034430503845
7.98196935653687 0.512455463409424
7.98242425918579 0.514827966690063
7.98430061340332 0.517200469970703
7.98488903045654 0.524317979812622
7.98511123657227 0.525504112243652
7.98594427108765 0.526690363883972
7.98684453964233 0.532621622085571
7.98722219467163 0.534994125366211
7.98918962478638 0.569395065307617
7.98992347717285 0.577698707580566
7.99074697494507 0.597864747047424
7.99096870422363 0.601423501968384
7.99106931686401 0.603796005249023
7.99241542816162 0.610913395881653
7.99284887313843 0.625148296356201
7.99390649795532 0.63463819026947
7.99419593811035 0.648873090744019
7.99447393417358 0.651245594024658
7.99494171142578 0.661921739578247
7.99529790878296 0.667852878570557
7.99799346923828 0.72241997718811
8.00110340118408 0.845788836479187
8.00148296356201 0.874258518218994
8.00168323516846 0.90510082244873
8.00206279754639 0.930011868476868
8.0023078918457 0.951364159584045
8.00249767303467 0.973902702331543
8.00272083282471 0.977461457252502
8.00346851348877 0.988137602806091
8.00391483306885 0.99406886100769
8.00484085083008 0.995254993438721
8.00517559051514 0.99881374835968
8.5 1
};
\addlegendentry{\gls{mrba}}

% First quartile
\addplot[mark=none, black, dashed] coordinates {(0, 0.25) (8.5, 0.25)};

% Source rate
\draw[very thick, dashed] (8,0) -- (8,1);

\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/E2E_throughput_ECDF_packet_size_500.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}


\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={
	/tikz/every even column/.append style={column sep=0.2cm},
	at={(0.65,0.05)}, 
	anchor=south, 
	draw=white!80!black, 
	font=\scriptsize
	},
legend columns=2,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={UE throughut [Mbps]},
xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
xmajorgrids,
%xmajorticks=false,
xmin=0, xmax=42,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -1 pt,
ylabel style={font=\footnotesize},
ylabel={},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15!black},
ytick={0.2,0.4,0.6,0.8,1}
]


\addplot [very thick, SAND]
table {%
0.131451010704041 0
0.210361838340759 0.000852465629577637
0.414227962493896 0.00170505046844482
0.635675549507141 0.00341010093688965
0.989453315734863 0.00426256656646729
1.24676835536957 0.00596761703491211
1.50334906578064 0.00682008266448975
1.5041172504425 0.0102301836013794
1.50455939769745 0.0170502662658691
1.5047310590744 0.0179028511047363
1.50538694858551 0.018755316734314
1.50539231300354 0.0196079015731812
1.50595021247864 0.0204603672027588
1.50595569610596 0.0247229337692261
1.52331602573395 0.0255753993988037
1.52400684356689 0.0264279842376709
1.52410554885864 0.0272804498672485
1.52520751953125 0.0281330347061157
1.52559041976929 0.029837965965271
1.52607822418213 0.0332480669021606
1.5263420343399 0.0349531173706055
1.5263694524765 0.0375106334686279
1.5271201133728 0.0392156839370728
1.52723741531372 0.0426257848739624
1.57038259506226 0.04347825050354
1.7351850271225 0.0443308353424072
1.76225936412811 0.0451833009719849
1.76330518722534 0.0468883514404297
1.76401376724243 0.0528559684753418
1.76428890228271 0.0545608997344971
1.76467204093933 0.0588235855102539
1.76499176025391 0.062233567237854
1.87653911113739 0.0630861520767212
2.25030088424683 0.0639386177062988
2.2549991607666 0.0647910833358765
2.25555086135864 0.0699062347412109
2.25595259666443 0.0741688013076782
2.25649809837341 0.080988883972168
2.25679588317871 0.0826939344406128
2.34727001190186 0.0835464000701904
2.34785556793213 0.0852514505386353
2.34834337234497 0.0903666019439697
2.34891486167908 0.0920716524124146
2.34924006462097 0.094629168510437
2.34971117973328 0.0954816341400146
2.35000205039978 0.0997442007064819
2.35051870346069 0.100596785545349
2.35056376457214 0.103154301643372
2.4630434513092 0.104859352111816
2.50066590309143 0.105711817741394
2.50147867202759 0.107416868209839
2.50211310386658 0.109121918678284
2.50282692909241 0.114236950874329
2.50325655937195 0.115942001342773
2.50358271598816 0.122762203216553
2.8486168384552 0.124467134475708
2.86859822273254 0.125319719314575
2.86912560462952 0.126172184944153
2.86948704719543 0.132139801979065
2.8699791431427 0.132992267608643
2.87019610404968 0.136402368545532
2.8717839717865 0.139812469482422
2.87203884124756 0.142369985580444
2.88702392578125 0.143222570419312
2.8884871006012 0.144075036048889
2.88966584205627 0.149190068244934
2.88981151580811 0.156862735748291
2.89013743400574 0.160272836685181
2.89058113098145 0.162830352783203
3.05084872245789 0.163682818412781
3.06151747703552 0.164535403251648
3.06290817260742 0.17732310295105
3.06372332572937 0.178175568580627
3.06400609016418 0.179880619049072
3.06409430503845 0.181585669517517
3.06464576721191 0.182438135147095
3.17036628723145 0.183290719985962
3.52259349822998 0.18414318561554
3.52499747276306 0.184995770454407
3.52554821968079 0.185848236083984
3.52564120292664 0.186700820922852
3.52613162994385 0.187553286552429
3.52614450454712 0.189258337020874
3.52951765060425 0.190110802650452
3.53016948699951 0.190963387489319
3.53072333335876 0.195225954055786
3.53193163871765 0.199488520622253
3.53193593025208 0.202046036720276
3.93654584884644 0.204603552818298
3.93916893005371 0.205456137657166
3.93990612030029 0.208866119384766
3.94058203697205 0.209718704223633
3.94147324562073 0.218243837356567
3.94183301925659 0.222506403923035
3.96977949142456 0.223358869552612
3.9740104675293 0.225063920021057
3.9746687412262 0.226768970489502
3.97513151168823 0.230179071426392
3.97609925270081 0.233589053153992
3.97643280029297 0.238704204559326
3.97649955749512 0.240409255027771
3.97717213630676 0.241261720657349
3.98379898071289 0.242114186286926
4.00068664550781 0.243819236755371
4.00106143951416 0.25063943862915
4.0012674331665 0.255754470825195
4.00159454345703 0.256607055664062
4.00234413146973 0.25745952129364
4.00275230407715 0.261722087860107
4.04069757461548 0.262574553489685
4.04088640213013 0.265132188796997
4.04879856109619 0.265984654426575
4.04944515228271 0.271099805831909
4.05007457733154 0.271952271461487
4.05032634735107 0.273657321929932
4.0633692741394 0.274509787559509
4.06349563598633 0.275362253189087
4.06431531906128 0.276214838027954
4.06452465057373 0.279624938964844
4.16897201538086 0.281329870223999
4.16915225982666 0.283034920692444
4.17099332809448 0.290707588195801
4.17099809646606 0.292412638664246
4.17160892486572 0.29411768913269
4.17507934570312 0.294970154762268
4.18231678009033 0.298380255699158
4.18262767791748 0.30093777179718
4.18770122528076 0.301790237426758
4.18933010101318 0.302642822265625
4.18944072723389 0.303495287895203
4.19006299972534 0.30434775352478
4.19008350372314 0.306052923202515
4.19095277786255 0.30775785446167
4.19175243377686 0.314578056335449
4.19188833236694 0.318840622901917
4.19189310073853 0.319693088531494
4.19784450531006 0.320545673370361
4.19811153411865 0.323955655097961
4.198166847229 0.325660705566406
4.19963407516479 0.328218221664429
4.19966745376587 0.330775737762451
4.20079374313354 0.331628322601318
4.20430088043213 0.332480788230896
4.20523357391357 0.336743354797363
4.70186758041382 0.338448405265808
4.70230865478516 0.34100604057312
4.70318841934204 0.343563556671143
4.70336961746216 0.34441602230072
4.71332263946533 0.345268487930298
4.7147068977356 0.3546462059021
4.71527004241943 0.355498790740967
4.74743890762329 0.356351256370544
4.81810235977173 0.357203722000122
4.81845140457153 0.361466288566589
4.81891536712646 0.363171339035034
4.83978319168091 0.364023923873901
4.84081029891968 0.369138956069946
4.8416576385498 0.369991540908813
4.84166955947876 0.372549057006836
4.84237384796143 0.373401522636414
4.84295892715454 0.375959038734436
4.85835552215576 0.377664089202881
4.85864686965942 0.379369139671326
4.86010932922363 0.380221605300903
4.86017370223999 0.381074190139771
4.86299419403076 0.381926655769348
4.86444091796875 0.386189222335815
4.86609554290771 0.387041807174683
4.86643600463867 0.390451788902283
4.86724710464478 0.39130437374115
4.86737537384033 0.393009424209595
4.86902093887329 0.39471435546875
4.86916732788086 0.395566940307617
4.94649171829224 0.396419405937195
5.11044645309448 0.397271990776062
5.19886112213135 0.39812445640564
5.1998085975647 0.403239488601685
5.20069408416748 0.404092073440552
5.20085620880127 0.407502174377441
5.20242547988892 0.410059690475464
5.20516395568848 0.410912156105042
5.20549440383911 0.414322257041931
5.20554447174072 0.415174722671509
5.20644950866699 0.416027307510376
5.20661211013794 0.416879773139954
5.25233316421509 0.417732238769531
5.25400066375732 0.418584823608398
5.25451517105103 0.421142339706421
5.2549934387207 0.422847390174866
5.25501441955566 0.423699855804443
5.34014797210693 0.424552440643311
5.60268974304199 0.425404906272888
5.60330772399902 0.427109956741333
5.60503959655762 0.436487674713135
5.60600757598877 0.437340140342712
6.14603757858276 0.43819260597229
6.17353248596191 0.439045190811157
6.24469232559204 0.439897656440735
6.24575757980347 0.440750241279602
6.24596738815308 0.443307757377625
6.24708366394043 0.444160223007202
6.24746608734131 0.445012807846069
6.50600910186768 0.445865273475647
6.5082950592041 0.446717858314514
6.50852537155151 0.447570323944092
6.51045179367065 0.448422908782959
6.51121616363525 0.450127840042114
6.51201725006104 0.451832890510559
6.60757303237915 0.452685356140137
6.7654914855957 0.453537940979004
6.76603507995605 0.455242991447449
6.76804065704346 0.456095457077026
6.76848459243774 0.459505558013916
6.7688889503479 0.462063074111938
6.76920175552368 0.463768124580383
6.76935338973999 0.465473175048828
6.90390539169312 0.466325640678406
6.9045352935791 0.467178106307983
6.90454387664795 0.468030691146851
6.9054217338562 0.470588207244873
6.9055380821228 0.47485077381134
6.90648317337036 0.475703358650208
6.90654134750366 0.476555824279785
6.90756940841675 0.477408409118652
6.90757751464844 0.479113340377808
7.14601945877075 0.479965925216675
7.15027475357056 0.480818390846252
7.15042877197266 0.48508095741272
7.32396221160889 0.485933542251587
7.65741014480591 0.486786007881165
7.65914916992188 0.487638473510742
7.65934181213379 0.488491058349609
7.66035509109497 0.489343523979187
7.66070079803467 0.492753624916077
7.66169834136963 0.494458675384521
7.66218566894531 0.496163725852966
7.6642894744873 0.497016191482544
7.66436290740967 0.498721241950989
7.76068830490112 0.499573707580566
7.76126766204834 0.500426292419434
7.76154708862305 0.502131223678589
7.76241827011108 0.505541324615479
7.84249401092529 0.506393909454346
7.84516286849976 0.507246375083923
7.84521341323853 0.508098840713501
7.84746837615967 0.508951425552368
7.8520712852478 0.509804010391235
7.85442018508911 0.510656356811523
7.85459852218628 0.512361526489258
8.02907657623291 0.513213992118835
8.49716377258301 0.514066457748413
8.50003623962402 0.51491904258728
8.50039291381836 0.515771508216858
8.50376319885254 0.516623973846436
8.50388622283936 0.519181609153748
8.50499629974365 0.520034074783325
8.99506568908691 0.520886659622192
8.99570655822754 0.526854276657104
9.5161018371582 0.527706742286682
9.52615833282471 0.52855920791626
9.69881916046143 0.529411792755127
9.69962215423584 0.531969308853149
9.69994831085205 0.535379409790039
9.81190013885498 0.536231875419617
9.81248664855957 0.538789510726929
9.81259441375732 0.540494441986084
9.813063621521 0.541347026824951
9.81307506561279 0.542199492454529
10.786693572998 0.543051958084106
11.0575752258301 0.543904542922974
11.0579452514648 0.546462059020996
11.0587253570557 0.549872159957886
11.0854558944702 0.550724625587463
11.0858678817749 0.554987192153931
11.0860271453857 0.556692242622375
11.5196781158447 0.557544708251953
11.5236730575562 0.55839729309082
11.5312337875366 0.559249758720398
11.5317735671997 0.560102224349976
11.5365438461304 0.560954809188843
11.5381212234497 0.562659859657288
11.5390367507935 0.566922426223755
11.5415201187134 0.567775011062622
11.5419902801514 0.5686274766922
11.5421295166016 0.570332527160645
11.5936651229858 0.571184992790222
11.8948221206665 0.572890043258667
11.9095249176025 0.573742628097534
11.9095964431763 0.574594974517822
11.9106388092041 0.575447559356689
11.9109382629395 0.577152609825134
11.9113321304321 0.578857660293579
12.5218381881714 0.579710125923157
12.6041069030762 0.580562591552734
12.6046810150146 0.581415176391602
12.6062383651733 0.582267761230469
12.6064224243164 0.585677742958069
12.6064367294312 0.586530208587646
12.7323217391968 0.587382793426514
12.732367515564 0.588235378265381
12.7331390380859 0.589087724685669
12.7332925796509 0.589940309524536
12.7345676422119 0.590792894363403
12.8016586303711 0.591645359992981
13.1802253723145 0.592497825622559
13.1817998886108 0.594202876091003
13.1842594146729 0.595055341720581
13.1855363845825 0.595907926559448
13.1861810684204 0.598465442657471
13.2945585250854 0.599318027496338
13.2991781234741 0.600170493125916
13.3003768920898 0.604433059692383
13.6158695220947 0.60528564453125
13.6186056137085 0.606138110160828
13.6186056137085 0.606990575790405
13.6193971633911 0.607843160629272
13.6198053359985 0.610400676727295
13.6204023361206 0.611253261566162
13.6715106964111 0.61210572719574
13.6758041381836 0.612958192825317
13.6761350631714 0.613810777664185
13.6773023605347 0.61551570892334
13.6777772903442 0.616368293762207
13.678108215332 0.618073344230652
14.4539918899536 0.618925809860229
14.4891939163208 0.619778394699097
14.5085849761963 0.621483325958252
14.5089120864868 0.624893426895142
14.5494842529297 0.625746011734009
14.5514860153198 0.626598477363586
14.5528116226196 0.628303527832031
14.5531425476074 0.630008459091187
14.5542602539062 0.630861043930054
14.8045320510864 0.631713628768921
14.8058404922485 0.633418560028076
14.8070259094238 0.637681245803833
14.9681634902954 0.638533592224121
14.9681634902954 0.639386177062988
14.9690599441528 0.640238761901855
14.9694910049438 0.642796277999878
14.9702396392822 0.643648743629456
14.9882936477661 0.644501209259033
15.1390590667725 0.6453537940979
15.4420852661133 0.646206378936768
15.4880838394165 0.647058844566345
15.4904413223267 0.647911310195923
15.493465423584 0.65217399597168
15.4934844970703 0.653026342391968
15.5253896713257 0.653878927230835
16.1233692169189 0.654731512069702
16.1610279083252 0.65558397769928
16.1671314239502 0.656436443328857
16.1675128936768 0.65899395942688
16.1703109741211 0.659846544265747
16.2586650848389 0.661551594734192
16.2593078613281 0.663256645202637
16.261043548584 0.664109110832214
16.2612380981445 0.664961576461792
16.2625637054443 0.665814161300659
16.3135833740234 0.666666746139526
16.3170909881592 0.667519092559814
16.3180465698242 0.672634243965149
16.685359954834 0.673486709594727
16.839319229126 0.674339294433594
16.8402690887451 0.676896810531616
16.8404293060303 0.678601861000061
16.840892791748 0.679454326629639
17.0011692047119 0.680306911468506
17.0033302307129 0.681159496307373
17.0043659210205 0.682011961936951
17.005241394043 0.686274528503418
17.0596160888672 0.687127113342285
17.0623397827148 0.687979459762573
17.0624828338623 0.690537095069885
17.0634841918945 0.691389560699463
17.3040256500244 0.69224214553833
17.3566837310791 0.693094611167908
17.5509853363037 0.693947076797485
17.5509853363037 0.694799661636353
17.5514698028564 0.69565224647522
17.5515117645264 0.697357177734375
17.553243637085 0.699914693832397
17.8947601318359 0.700767278671265
17.8951816558838 0.701619863510132
17.8967323303223 0.70247220993042
17.8973960876465 0.706734895706177
18.0517082214355 0.707587361335754
18.0567398071289 0.708439826965332
18.0596294403076 0.710144996643066
18.0602569580078 0.714407444000244
18.0956439971924 0.715260028839111
18.0959911346436 0.717817544937134
18.0964908599854 0.720375061035156
18.0993957519531 0.721227645874023
18.4633522033691 0.722080111503601
18.4656982421875 0.722932577133179
18.4659633636475 0.727195262908936
18.4874439239502 0.728047728538513
18.4956817626953 0.728900194168091
18.4990215301514 0.729752779006958
18.4996852874756 0.733162879943848
18.501615524292 0.734015345573425
18.6138248443604 0.734867811203003
18.6148719787598 0.736572861671448
18.6152954101562 0.739982962608337
18.6155757904053 0.740835428237915
18.7653369903564 0.741688013076782
18.7723159790039 0.743392944335938
18.7727890014648 0.745098114013672
18.7731704711914 0.747655630111694
18.7733993530273 0.748508095741272
18.8086376190186 0.74936056137085
18.8131065368652 0.750213146209717
18.8132400512695 0.753623247146606
18.8132629394531 0.754475712776184
18.8138046264648 0.755328178405762
18.9877872467041 0.756180763244629
18.9931659698486 0.757033228874207
18.9939403533936 0.758738279342651
18.9946117401123 0.762148380279541
19.0674362182617 0.763000845909119
19.0683441162109 0.763853311538696
19.0693340301514 0.768115997314453
19.3471603393555 0.768968462944031
19.3512153625488 0.769820928573608
19.3514938354492 0.772378444671631
19.3517723083496 0.774936079978943
19.4232387542725 0.775788545608521
19.4232387542725 0.776641130447388
19.4244823455811 0.77919864654541
19.4244823455811 0.780051231384277
19.426139831543 0.780903577804565
19.8339214324951 0.781756162643433
19.8671875 0.7826087474823
19.8672351837158 0.783461213111877
19.8710842132568 0.784313678741455
19.8713932037354 0.786871194839478
19.8720588684082 0.787723779678345
19.9649257659912 0.788576364517212
19.9652118682861 0.78942883014679
19.9662456512451 0.790281295776367
19.967399597168 0.79283881187439
19.967399597168 0.793691396713257
19.9677829742432 0.794543981552124
20.0020618438721 0.795396447181702
20.1263904571533 0.796248912811279
20.1293754577637 0.797101497650146
20.1298999786377 0.800511479377747
20.1302127838135 0.802216529846191
20.6627368927002 0.803069114685059
20.6898441314697 0.803921580314636
20.6914005279541 0.804774045944214
20.6966037750244 0.805626630783081
20.6979427337646 0.807331562042236
20.7000274658203 0.809036731719971
20.7227630615234 0.809889197349548
21.1985855102539 0.810741662979126
21.1991691589355 0.811594247817993
21.1993045806885 0.815856695175171
21.2018127441406 0.816709280014038
21.6350135803223 0.817561864852905
21.635139465332 0.818414330482483
21.6360969543457 0.819266796112061
21.6364440917969 0.821824312210083
21.6367816925049 0.82267689704895
22.0504684448242 0.823529481887817
22.1070308685303 0.824381947517395
22.1094760894775 0.825234413146973
22.1099376678467 0.829497098922729
22.8222141265869 0.830349445343018
22.8257179260254 0.831202030181885
22.8280773162842 0.83290708065033
22.8285961151123 0.834612131118774
22.8287620544434 0.835464596748352
23.0017890930176 0.837169647216797
23.3163871765137 0.838022232055664
23.3169574737549 0.838874697685242
23.3201599121094 0.839727163314819
23.3216037750244 0.840579748153687
23.3219432830811 0.842284679412842
23.3220558166504 0.843989849090576
23.8970794677734 0.844842195510864
25.0393981933594 0.845694780349731
31.8864803314209 0.848252296447754
33.099796295166 0.849104881286621
33.2070121765137 0.849957346916199
34.1936569213867 0.850809812545776
36.766487121582 0.851662397384644
37.3032569885254 0.852514982223511
38.0066146850586 0.855072498321533
38.1344108581543 0.855924963951111
39.7495155334473 0.856777429580688
39.8756408691406 0.857630014419556
39.9064636230469 0.858482599258423
39.9171180725098 0.859335064888
39.9189491271973 0.860187530517578
39.9238357543945 0.861040115356445
39.9340019226074 0.861892580986023
39.9369468688965 0.862745046615601
39.9370574951172 0.863597631454468
39.9497871398926 0.864450216293335
39.9508399963379 0.865302562713623
39.9709777832031 0.867860198020935
39.9972114562988 0.871270179748535
40.0006675720215 0.872122764587402
40.0008354187012 0.87297534942627
40.0041809082031 0.874680280685425
40.0042915344238 0.875532865524292
40.0056304931641 0.877237796783447
40.0061874389648 0.878942966461182
40.0069694519043 0.880647897720337
40.0076942443848 0.883205413818359
40.0077514648438 0.884057998657227
40.0083084106445 0.885762929916382
40.0087547302246 0.891730546951294
40.0099220275879 0.91645359992981
40.0102615356445 0.930946350097656
40.0104827880859 0.940323948860168
40.010814666748 0.960784316062927
40.010929107666 0.967604398727417
40.0112609863281 0.985507249832153
40.0114860534668 0.988064765930176
40.0117645263672 0.999147415161133
42 1
};
\addlegendentry{Distr}

\addplot [very thick, COMPLEMENTARY, mark=square*, mark repeat=100, mark phase=50]
table {%
0.208201885223389 0
0.280633568763733 0.000925898551940918
0.280634641647339 0.00370371341705322
0.28122353553772 0.00462961196899414
0.281228542327881 0.00740742683410645
0.610594987869263 0.00833332538604736
0.740479946136475 0.00925922393798828
0.856114625930786 0.0120370388031006
0.856979608535767 0.0129629373550415
0.857199668884277 0.0185185670852661
1.37286770343781 0.0203703641891479
1.37438213825226 0.0212962627410889
1.37468016147614 0.0231481790542603
1.3748813867569 0.025925874710083
1.378497838974 0.0268518924713135
1.37894320487976 0.0361111164093018
1.37902343273163 0.0379629135131836
1.37933897972107 0.0388889312744141
1.38026654720306 0.039814829826355
1.38027226924896 0.0416666269302368
1.47988545894623 0.0425926446914673
1.48033034801483 0.0444444417953491
1.48045301437378 0.0555555820465088
1.48140144348145 0.0564814805984497
1.48172521591187 0.0611110925674438
2.01200079917908 0.0620369911193848
2.01612615585327 0.0638889074325562
2.01695013046265 0.0740740299224854
2.01723122596741 0.0759259462356567
2.01752281188965 0.0814814567565918
2.38228011131287 0.0824073553085327
2.38346576690674 0.0833333730697632
2.38362169265747 0.0861110687255859
2.38365173339844 0.0907406806945801
2.38462090492249 0.0916666984558105
2.38480401039124 0.0944443941116333
2.38521957397461 0.100000023841858
2.38625431060791 0.10185182094574
2.3871328830719 0.102777719497681
2.62711191177368 0.104629635810852
2.62765145301819 0.106481432914734
2.62950706481934 0.107407450675964
2.62959742546082 0.108333349227905
2.63074731826782 0.109259247779846
2.63714909553528 0.110185146331787
2.63807678222656 0.112037062644958
2.63863730430603 0.115740776062012
2.63867950439453 0.118518471717834
2.70858860015869 0.119444489479065
2.70933699607849 0.120370388031006
2.70943140983582 0.121296286582947
2.71102428436279 0.122222185134888
2.71184802055359 0.123148202896118
2.71218347549438 0.127777814865112
2.71299743652344 0.137037038803101
2.71692991256714 0.137962937355042
2.86173939704895 0.138888835906982
2.90359687805176 0.139814853668213
2.97537446022034 0.140740752220154
2.97794795036316 0.141666650772095
2.97816061973572 0.142592549324036
2.99044966697693 0.143518567085266
2.99096488952637 0.145370364189148
2.99137687683105 0.14814817905426
2.99158716201782 0.150925874710083
2.9918577671051 0.153703689575195
2.99274730682373 0.155555605888367
3.03453803062439 0.157407402992249
3.04145884513855 0.158333301544189
3.0422248840332 0.15925931930542
3.0422248840332 0.160185217857361
3.04376196861267 0.161111116409302
3.04396653175354 0.163888931274414
3.04498815536499 0.164814829826355
3.04532742500305 0.169444441795349
3.22406315803528 0.17037034034729
3.28432965278625 0.172222256660461
3.28501653671265 0.173148155212402
3.28522562980652 0.174999952316284
3.28921365737915 0.175925970077515
3.28929042816162 0.178703665733337
3.29676556587219 0.180555582046509
3.29736423492432 0.183333396911621
3.29825186729431 0.184259295463562
3.29825186729431 0.186111092567444
3.29872179031372 0.187963008880615
3.29877042770386 0.191666603088379
3.33257436752319 0.192592620849609
3.34767770767212 0.19351851940155
3.37968158721924 0.194444417953491
3.38023281097412 0.195370435714722
3.38044381141663 0.197222232818604
3.38394331932068 0.198148131370544
3.38463473320007 0.199074029922485
3.38507556915283 0.202777743339539
3.38682508468628 0.207407355308533
3.38690495491028 0.214814782142639
3.38720536231995 0.220370411872864
3.3899974822998 0.221296310424805
3.39059805870056 0.233333349227905
3.54461050033569 0.234259247779846
3.9438099861145 0.235185146331787
3.94427466392517 0.237037062644958
3.94523692131042 0.237962961196899
3.94588208198547 0.243518471717834
3.94609570503235 0.247222185134888
3.9464750289917 0.252777814865112
3.94680285453796 0.254629611968994
4.0700044631958 0.255555629730225
4.07466411590576 0.256481409072876
4.07478380203247 0.262037038803101
4.45731639862061 0.262962937355042
4.45835256576538 0.263888835906982
4.46215534210205 0.264814853668213
4.46233224868774 0.267592549324036
4.46624040603638 0.268518447875977
4.46693992614746 0.272222280502319
4.46693992614746 0.274074077606201
4.49340343475342 0.274999976158142
4.49491119384766 0.275925874710083
4.4949746131897 0.276851892471313
4.49959468841553 0.277777791023254
4.50105714797974 0.278703689575195
4.50136518478394 0.281481504440308
4.59175729751587 0.282407402992249
4.59238052368164 0.283333301544189
4.59239149093628 0.28425931930542
4.59302568435669 0.285185217857361
4.59318017959595 0.287962913513184
4.61919689178467 0.288888931274414
4.78712844848633 0.289814829826355
4.78795623779297 0.290740728378296
4.79511785507202 0.291666626930237
4.79575443267822 0.292592525482178
4.79633760452271 0.296296358108521
5.51936101913452 0.299074053764343
5.52050733566284 0.302777767181396
5.52095174789429 0.303703665733337
5.52303552627563 0.304629564285278
5.52367115020752 0.309259295463562
5.52402448654175 0.316666603088379
5.52806806564331 0.317592620849609
5.59140539169312 0.31851851940155
5.59366035461426 0.319444417953491
5.5939154624939 0.320370435714722
5.59813165664673 0.321296334266663
5.59876394271851 0.322222232818604
5.59908676147461 0.326851844787598
5.59953117370605 0.328703641891479
5.59984302520752 0.331481456756592
5.64429140090942 0.333333373069763
5.64466953277588 0.337037086486816
5.64570569992065 0.337962985038757
5.64593744277954 0.343518495559692
5.64787912368774 0.344444513320923
5.64801025390625 0.346296310424805
5.65523242950439 0.347222208976746
5.66769599914551 0.348148107528687
5.67013597488403 0.35185182094574
5.76020336151123 0.352777719497681
5.76109838485718 0.353703737258911
5.76307106018066 0.354629635810852
5.76314353942871 0.356481552124023
5.76507568359375 0.359259247779846
5.76775121688843 0.360185146331787
5.76796627044678 0.361111164093018
5.76900911331177 0.362037062644958
5.80513858795166 0.362962961196899
5.80519437789917 0.365740776062012
5.80615663528442 0.366666674613953
5.80829095840454 0.367592573165894
5.80907249450684 0.368518590927124
5.80942153930664 0.372222185134888
5.81035041809082 0.373148202896118
5.85035943984985 0.374074101448059
5.85038042068481 0.375925898551941
5.85098361968994 0.376851797103882
5.85115242004395 0.379629611968994
5.85155963897705 0.381481409072876
5.85174179077148 0.387037038803101
5.85429763793945 0.387962937355042
5.85462045669556 0.389814853668213
5.85528087615967 0.391666650772095
5.85717964172363 0.392592549324036
5.85772800445557 0.395370364189148
5.85860729217529 0.396296262741089
5.8597469329834 0.402777791023254
5.86124229431152 0.403703689575195
5.86126375198364 0.404629588127136
5.86186981201172 0.405555486679077
5.86202478408813 0.407407402992249
6.30527257919312 0.40925931930542
6.31371688842773 0.410185217857361
6.33019781112671 0.411111116409302
6.33240222930908 0.412037014961243
6.33348703384399 0.412962913513184
6.33355522155762 0.414814829826355
6.39781665802002 0.415740728378296
6.39817810058594 0.416666626930237
6.39895439147949 0.417592525482178
6.40166139602661 0.418518543243408
6.40176153182983 0.419444441795349
6.40248537063599 0.42037034034729
6.40265417098999 0.422222256660461
6.40376615524292 0.423148155212402
6.40381240844727 0.424999952316284
6.40458202362061 0.425925970077515
6.40792274475098 0.426851868629456
6.40807723999023 0.429629564285278
6.61194610595703 0.430555582046509
6.61219501495361 0.432407379150391
6.64820098876953 0.433333396911621
6.64932918548584 0.434259295463562
6.65015363693237 0.437036991119385
7.01249504089355 0.437963008880615
7.01526212692261 0.438888907432556
7.01528072357178 0.440740704536438
7.01940965652466 0.441666603088379
7.019446849823 0.442592620849609
7.02120971679688 0.44351851940155
7.02212715148926 0.444444417953491
7.02237415313721 0.445370435714722
7.02336359024048 0.446296334266663
7.02365303039551 0.448148131370544
7.02381038665771 0.450000047683716
7.02409744262695 0.450925946235657
7.02617931365967 0.451851844787598
7.02813386917114 0.45462965965271
7.02885580062866 0.456481456756592
7.02887439727783 0.458333373069763
7.46227550506592 0.459259271621704
7.46329164505005 0.464814782142639
7.46337223052979 0.46574068069458
7.71511125564575 0.466666698455811
7.71545553207397 0.469444513320923
7.71635484695435 0.471296310424805
7.71667957305908 0.472222208976746
7.71888113021851 0.474074125289917
7.71919679641724 0.475925922393799
7.72532415390015 0.47685182094574
7.73492193222046 0.477777719497681
7.73492193222046 0.478703737258911
7.73660326004028 0.480555534362793
7.73663139343262 0.481481552124023
7.73806524276733 0.482407450675964
7.73832511901855 0.484259247779846
7.74868297576904 0.485185146331787
7.74868297576904 0.487037062644958
7.9557409286499 0.48888885974884
7.97328424453735 0.490740776062012
7.97998285293579 0.491666674613953
7.98318576812744 0.492592573165894
7.98367547988892 0.494444370269775
7.98380947113037 0.495370388031006
7.98485565185547 0.496296286582947
7.9849419593811 0.498148202896118
7.98711109161377 0.499074101448059
7.98716878890991 0.5
7.98983955383301 0.501851797103882
7.98987770080566 0.503703713417053
8.28119850158691 0.504629611968994
8.28567409515381 0.505555629730225
8.29809665679932 0.506481409072876
8.2990083694458 0.507407426834106
8.29934978485107 0.510185241699219
8.29936027526855 0.51111114025116
8.51551246643066 0.512962937355042
8.51702404022217 0.513888835906982
8.51738166809082 0.515740752220154
8.51853942871094 0.516666650772095
8.51880550384521 0.518518447875977
8.51977825164795 0.519444465637207
8.52017688751221 0.520370364189148
8.53637599945068 0.521296262741089
8.54012107849121 0.522222280502319
8.55085754394531 0.523148059844971
8.55325222015381 0.524999976158142
8.55335521697998 0.526851892471313
8.58935451507568 0.528703689575195
9.12137222290039 0.531481504440308
9.14210033416748 0.533333301544189
9.1444034576416 0.53425931930542
9.44657516479492 0.535185098648071
9.46585845947266 0.536111116409302
9.46815299987793 0.537037014961243
9.46868324279785 0.539814829826355
9.46870613098145 0.540740728378296
9.46987247467041 0.541666746139526
9.75083827972412 0.542592525482178
9.75953388214111 0.544444441795349
9.75954627990723 0.54537034034729
9.76786422729492 0.546296358108521
9.76906204223633 0.547222137451172
9.76906204223633 0.549074053764343
10.1421461105347 0.549999952316284
10.1433353424072 0.550925970077515
10.1438617706299 0.553703784942627
10.1445369720459 0.555555582046509
10.1473226547241 0.55648148059845
10.3498706817627 0.557407379150391
10.3599147796631 0.559259176254272
10.3713493347168 0.560185194015503
10.3730497360229 0.561111092567444
10.3759965896606 0.562036991119385
10.3760719299316 0.563888907432556
11.5893907546997 0.564814805984497
11.5899381637573 0.565740823745728
11.592209815979 0.566666603088379
11.5922927856445 0.56851851940155
11.5934190750122 0.569444417953491
11.5940856933594 0.571296215057373
11.6071586608887 0.572222232818604
11.6071910858154 0.573148131370544
11.6083602905273 0.574074029922485
11.6086597442627 0.575925946235657
11.608696937561 0.576851844787598
11.6094026565552 0.577777862548828
11.6094665527344 0.578703641891479
11.8604154586792 0.57962965965271
11.8619394302368 0.580555558204651
11.8620958328247 0.581481456756592
11.8630781173706 0.582407474517822
11.8661127090454 0.584259271621704
11.8670673370361 0.586111068725586
12.4771556854248 0.587037086486816
12.5200033187866 0.587962985038757
12.5333824157715 0.588888883590698
12.5334129333496 0.59074068069458
12.5465650558472 0.591666698455811
12.5480489730835 0.592592597007751
12.5483045578003 0.593518495559692
13.5908374786377 0.594444513320923
13.5914192199707 0.595370292663574
13.5964641571045 0.598148107528687
13.5971012115479 0.600925922393799
13.728931427002 0.601851940155029
14.0647850036621 0.602777719497681
14.1340837478638 0.603703737258911
14.1368131637573 0.605555534362793
14.1385087966919 0.607407331466675
14.4340295791626 0.608333349227905
14.4430847167969 0.610185146331787
14.4431934356689 0.612037062644958
14.4453258514404 0.612962961196899
14.4453830718994 0.61388885974884
14.4464292526245 0.614814758300781
14.4469327926636 0.616666674613953
14.4470729827881 0.617592573165894
14.4480047225952 0.618518590927124
14.4480047225952 0.619444370269775
14.4488153457642 0.620370388031006
14.8067235946655 0.621296286582947
14.8090953826904 0.623148202896118
14.809383392334 0.625
14.8127880096436 0.626851797103882
14.8212938308716 0.627777814865112
14.8227252960205 0.628703713417053
14.9220342636108 0.629629611968994
15.2758617401123 0.630555629730225
15.2759532928467 0.634259223937988
15.2921657562256 0.635185241699219
15.2926616668701 0.637037038803101
15.73046875 0.637962937355042
15.7310600280762 0.638888835906982
15.7351379394531 0.639814853668213
15.7438936233521 0.640740752220154
15.7446403503418 0.641666650772095
15.7446842193604 0.642592668533325
15.7454519271851 0.643518447875977
15.7472314834595 0.644444465637207
15.8149528503418 0.645370364189148
15.8158769607544 0.650925874710083
15.816237449646 0.651851892471313
16.0205173492432 0.652777791023254
16.1117382049561 0.653703689575195
16.1128520965576 0.655555486679077
16.1128902435303 0.656481504440308
16.117395401001 0.657407402992249
16.124719619751 0.658333301544189
16.1271209716797 0.65925931930542
16.127140045166 0.660185098648071
16.3020610809326 0.661111116409302
16.3670043945312 0.662037014961243
16.3686580657959 0.662962913513184
16.3689193725586 0.663888931274414
16.3698101043701 0.664814829826355
16.369966506958 0.666666746139526
16.3874645233154 0.667592525482178
16.4888725280762 0.67037034034729
16.4909687042236 0.671296358108521
16.4923191070557 0.676851868629456
16.667179107666 0.677777767181396
17.1298160552979 0.678703784942627
17.2197875976562 0.680555582046509
17.2202205657959 0.68148148059845
17.2217960357666 0.682407379150391
17.2220001220703 0.684259176254272
17.2223148345947 0.687036991119385
17.9264678955078 0.687963008880615
18.1109485626221 0.688888907432556
18.1109485626221 0.689814805984497
18.1114044189453 0.690740823745728
18.1116008758545 0.694444417953491
18.1134033203125 0.695370435714722
18.1422824859619 0.696296215057373
18.1454677581787 0.697222232818604
18.4280967712402 0.699074029922485
18.7121200561523 0.700000047683716
19.0057373046875 0.701851844787598
19.0822200775146 0.702777862548828
19.1066474914551 0.70462965965271
19.1066703796387 0.705555558204651
19.1076374053955 0.706481456756592
19.1076374053955 0.707407474517822
19.1087894439697 0.708333253860474
19.1087894439697 0.710185170173645
19.2980728149414 0.711111068725586
19.3999900817871 0.712037086486816
19.4003162384033 0.713888883590698
19.4008197784424 0.716666698455811
19.4011707305908 0.717592597007751
19.6019840240479 0.718518495559692
20.133846282959 0.720370292663574
20.2033596038818 0.721296310424805
20.2332935333252 0.722222208976746
20.4856395721436 0.724074125289917
20.5112457275391 0.725000023841858
20.5160579681396 0.725925922393799
20.6516399383545 0.726851940155029
21.2751998901367 0.727777719497681
21.8456420898438 0.731481552124023
21.8796310424805 0.732407331466675
21.891134262085 0.734259247779846
21.8921566009521 0.735185146331787
22.0560741424561 0.736111164093018
22.0592250823975 0.737037062644958
22.0835380554199 0.737962961196899
22.0838947296143 0.73888885974884
22.0875568389893 0.739814758300781
22.0889911651611 0.740740776062012
22.0918083190918 0.741666674613953
22.1813354492188 0.742592573165894
22.2216720581055 0.743518590927124
22.2236022949219 0.746296286582947
22.3107280731201 0.747222185134888
22.3166580200195 0.748148202896118
22.4074001312256 0.749074101448059
22.4079627990723 0.75
22.4079627990723 0.750925898551941
22.496129989624 0.751851797103882
22.5001525878906 0.752777814865112
22.5315284729004 0.754629611968994
22.5710182189941 0.755555629730225
22.5825862884521 0.756481409072876
22.5831718444824 0.757407426834106
22.5832023620605 0.758333325386047
23.3129272460938 0.759259223937988
23.3307666778564 0.760185241699219
23.403263092041 0.76111114025116
23.6898803710938 0.762037038803101
23.7574787139893 0.762962937355042
23.759838104248 0.763888835906982
23.7598667144775 0.764814853668213
23.7609329223633 0.766666650772095
23.7690162658691 0.767592668533325
23.7702293395996 0.768518447875977
23.7724075317383 0.769444465637207
24.0692291259766 0.770370364189148
24.1637916564941 0.772222280502319
24.1681537628174 0.773148059844971
24.2372798919678 0.774074077606201
24.240701675415 0.775925874710083
24.2412910461426 0.776851892471313
25.1416130065918 0.777777791023254
25.1427364349365 0.778703689575195
25.1428565979004 0.780555486679077
25.1463165283203 0.781481504440308
25.1463165283203 0.782407402992249
25.448673248291 0.783333301544189
25.5377388000488 0.785185098648071
25.7756595611572 0.786111116409302
26.1184940338135 0.787037014961243
26.177225112915 0.787962913513184
26.1783447265625 0.788888931274414
26.2784614562988 0.789814829826355
26.3174819946289 0.790740728378296
26.9255275726318 0.791666746139526
27.5910091400146 0.793518543243408
28.0038108825684 0.794444441795349
28.1246738433838 0.79537034034729
28.1693096160889 0.796296358108521
28.4559879302979 0.797222137451172
28.740550994873 0.799074053764343
28.7791194915771 0.799999952316284
28.8588638305664 0.800925970077515
28.8609561920166 0.801851868629456
28.9405708312988 0.802777767181396
28.9407863616943 0.805555582046509
29.5092735290527 0.80648148059845
29.5093784332275 0.809259176254272
29.5100517272949 0.810185194015503
29.6525135040283 0.811111092567444
29.6558971405029 0.812036991119385
30.2557029724121 0.813888907432556
30.2567825317383 0.814814805984497
30.2568550109863 0.816666603088379
30.2590465545654 0.817592620849609
30.3531017303467 0.81851851940155
30.9600563049316 0.819444417953491
31.0199298858643 0.820370435714722
31.2383346557617 0.821296215057373
31.2926139831543 0.823148131370544
31.3580284118652 0.824074029922485
31.3581085205078 0.825000047683716
31.3611965179443 0.825925946235657
31.4751453399658 0.826851844787598
31.7132320404053 0.827777862548828
31.7210292816162 0.828703641891479
31.7221050262451 0.831481456756592
31.7221431732178 0.832407474517822
31.7245216369629 0.834259271621704
31.8941192626953 0.835185170173645
32.510669708252 0.836111068725586
33.47607421875 0.837037086486816
34.037483215332 0.837962985038757
34.0635147094727 0.838888883590698
34.0731201171875 0.839814901351929
34.0732040405273 0.84074068069458
39.5144386291504 0.841666698455811
39.8205413818359 0.842592597007751
39.8864440917969 0.843518495559692
39.8907661437988 0.844444513320923
39.9004135131836 0.845370292663574
39.9172821044922 0.846296310424805
39.9183387756348 0.847222208976746
39.9227256774902 0.848148107528687
39.9301109313965 0.849074125289917
39.9305572509766 0.850000023841858
39.9333877563477 0.850925922393799
39.9378890991211 0.851851940155029
39.946949005127 0.852777719497681
39.948169708252 0.853703737258911
39.9507293701172 0.854629635810852
39.9577903747559 0.855555534362793
39.9583473205566 0.856481552124023
39.9626884460449 0.857407331466675
39.970645904541 0.858333349227905
39.9750442504883 0.859259247779846
39.991527557373 0.860185146331787
39.9987716674805 0.862037062644958
39.9989395141602 0.86388885974884
40.0003356933594 0.864814758300781
40.0003890991211 0.866666674613953
40.0010032653809 0.867592573165894
40.0010566711426 0.868518590927124
40.0022277832031 0.870370388031006
40.0023956298828 0.871296286582947
40.003345489502 0.872222185134888
40.0036773681641 0.875
40.0044021606445 0.875925898551941
40.0046272277832 0.878703713417053
40.0061302185059 0.879629611968994
40.0078048706055 0.88611114025116
40.0084190368652 0.891666650772095
40.0087547302246 0.894444465637207
40.0092010498047 0.900925874710083
40.0095329284668 0.916666746139526
40.0103149414062 0.935185194015503
40.0106506347656 0.947222232818604
40.0107612609863 0.955555558204651
40.0110931396484 0.973148107528687
40.0113716125488 0.983333349227905
40.0117073059082 0.991666674613953
40.0118179321289 0.994444370269775
40.0244293212891 0.996296286582947
40.0245399475098 0.998148202896118
40.0256576538086 0.999074101448059
42 1
};
\addlegendentry{\gls{msr}}

\addplot [very thick, DARKGREY, mark=*, mark repeat=100, mark phase=50]
table {%
0.0294549465179443 0
0.0792627334594727 0.00133156776428223
0.151919007301331 0.00532627105712891
0.190394401550293 0.00665783882141113
0.190991759300232 0.00798940658569336
0.193918466567993 0.00932085514068604
0.274135112762451 0.0106524229049683
0.274811267852783 0.0146471261978149
0.294579863548279 0.0159786939620972
0.30229914188385 0.0173102617263794
0.313365936279297 0.0186418294906616
0.326776146888733 0.0213049650192261
0.411021828651428 0.0226365327835083
0.419397115707397 0.0239681005477905
0.420697093009949 0.0252995491027832
0.425869703292847 0.0266311168670654
0.428411722183228 0.0279626846313477
0.428468585014343 0.0292942523956299
0.459981560707092 0.0306258201599121
0.534665107727051 0.0319573879241943
0.543210506439209 0.0332889556884766
0.548277378082275 0.0346205234527588
0.555776953697205 0.035952091217041
0.582339525222778 0.0372836589813232
0.662239074707031 0.0386152267456055
0.666967153549194 0.0399467945098877
0.703843832015991 0.0412782430648804
0.714445114135742 0.0426098108291626
0.85281503200531 0.0452729463577271
0.854801654815674 0.0466045141220093
0.857478380203247 0.0479360818862915
0.860398769378662 0.050599217414856
0.864307165145874 0.0519307851791382
0.921208143234253 0.0532623529434204
0.933521032333374 0.0545939207077026
0.992079496383667 0.0559254884719849
0.997527599334717 0.0572569370269775
1.03871822357178 0.0585885047912598
1.09310233592987 0.0612516403198242
1.11052179336548 0.0625832080841064
1.17461061477661 0.0639147758483887
1.17751955986023 0.0652463436126709
1.19599032402039 0.0665779113769531
1.20690619945526 0.0679094791412354
1.2243903875351 0.0692410469055176
1.22686529159546 0.0705726146697998
1.24990403652191 0.071904182434082
1.25671088695526 0.0732356309890747
1.29466366767883 0.0745671987533569
1.29990947246552 0.0758987665176392
1.31263566017151 0.0772303342819214
1.33997666835785 0.0785619020462036
1.35834467411041 0.0798934698104858
1.36700475215912 0.0812250375747681
1.39942526817322 0.0825566053390503
1.39946234226227 0.0838881731033325
1.40077543258667 0.0852197408676147
1.40097641944885 0.0892143249511719
1.40195834636688 0.0905458927154541
1.40196013450623 0.0918774604797363
1.43350946903229 0.0932090282440186
1.4338800907135 0.101198434829712
1.43394899368286 0.102530002593994
1.46642804145813 0.103861570358276
1.527676820755 0.105193138122559
1.52797830104828 0.11185085773468
1.52802979946136 0.113182425498962
1.52866053581238 0.114513993263245
1.54602921009064 0.115845561027527
1.5460718870163 0.117177128791809
1.54788410663605 0.118508696556091
1.54793429374695 0.123834848403931
1.5490391254425 0.125166416168213
1.57154333591461 0.126497983932495
1.57232880592346 0.12916111946106
1.57236456871033 0.133155822753906
1.57311344146729 0.134487390518188
1.57311534881592 0.135818958282471
1.57893598079681 0.137150526046753
1.57955038547516 0.138481974601746
1.57966995239258 0.14114511013031
1.58131277561188 0.142476677894592
1.58168363571167 0.146471381187439
1.61522936820984 0.147802948951721
1.70262897014618 0.149134516716003
1.70506238937378 0.150466084480286
1.74641597270966 0.153129100799561
1.74873459339142 0.154460668563843
1.79634344577789 0.157123804092407
1.85149586200714 0.161118507385254
1.90574955940247 0.162450075149536
1.91095745563507 0.163781642913818
1.91339027881622 0.165113210678101
1.98133146762848 0.167776346206665
2.00198221206665 0.169107913970947
2.00203013420105 0.17043936252594
2.00478005409241 0.173102498054504
2.00479459762573 0.174434065818787
2.00593662261963 0.175765633583069
2.00594639778137 0.177097201347351
2.00825953483582 0.178428769111633
2.02416515350342 0.179760336875916
2.02950811386108 0.181091904640198
2.02993941307068 0.185086488723755
2.03015637397766 0.187749624252319
2.03016138076782 0.189081192016602
2.03093600273132 0.190412759780884
2.06033301353455 0.191744327545166
2.06661462783813 0.193075895309448
2.10018587112427 0.19440746307373
2.20923757553101 0.195739030838013
2.21517467498779 0.197070598602295
2.27110171318054 0.198402166366577
2.35118842124939 0.199733734130859
2.38091969490051 0.201065301895142
2.3896656036377 0.202396869659424
2.42485117912292 0.203728318214417
2.50544810295105 0.205059885978699
2.57573080062866 0.207723021507263
2.58490800857544 0.209054589271545
2.60637450218201 0.210386157035828
2.79351878166199 0.21171772480011
2.8883957862854 0.213049292564392
2.90273904800415 0.214380860328674
2.91062021255493 0.215712428092957
2.92983412742615 0.217043876647949
2.99587559700012 0.218375444412231
3.02402305603027 0.219707012176514
3.02748155593872 0.221038579940796
3.03483438491821 0.222370147705078
3.04733037948608 0.22370171546936
3.04921221733093 0.225033283233643
3.0940272808075 0.227696418762207
3.15580224990845 0.229027986526489
3.23586845397949 0.231691122055054
3.23714065551758 0.233022689819336
3.27749562263489 0.234354257583618
3.27823877334595 0.235685706138611
3.2805917263031 0.237017273902893
3.28163766860962 0.238348841667175
3.28171253204346 0.239680409431458
3.28998613357544 0.24101197719574
3.29056477546692 0.242343544960022
3.29058456420898 0.243675112724304
3.30349969863892 0.245006680488586
3.30407023429871 0.246338248252869
3.3041455745697 0.249001264572144
3.30505537986755 0.250332832336426
3.30507326126099 0.251664400100708
3.30619621276855 0.254327535629272
3.312340259552 0.255659103393555
3.35345935821533 0.256990671157837
3.35389375686646 0.258322238922119
3.35568451881409 0.259653806686401
3.35711860656738 0.26498007774353
3.36407971382141 0.266311645507812
3.36431860923767 0.27030622959137
3.36431860923767 0.271637797355652
3.36941051483154 0.272969365119934
3.37123370170593 0.275632500648499
3.37192845344543 0.283621788024902
3.37646865844727 0.286284923553467
3.37742829322815 0.290279626846313
3.37803244590759 0.29427433013916
3.38672924041748 0.295605897903442
3.38672924041748 0.298269033432007
3.38813376426697 0.299600601196289
3.44970440864563 0.300932049751282
3.47009992599487 0.302263617515564
3.57559490203857 0.304926753044128
3.58182692527771 0.306258320808411
3.62252426147461 0.307589888572693
3.71107172966003 0.308921456336975
3.73039984703064 0.310253024101257
3.73256301879883 0.31158459186554
3.73874878883362 0.312916040420532
3.77401852607727 0.314247608184814
3.79463052749634 0.315579175949097
3.85020685195923 0.316910743713379
3.86075353622437 0.318242311477661
3.87876224517822 0.319573879241943
3.88142657279968 0.320905447006226
3.88526701927185 0.322237014770508
3.88534617424011 0.324900150299072
3.88835978507996 0.327563285827637
3.88903331756592 0.328894853591919
3.88905191421509 0.330226421356201
3.90237832069397 0.332889437675476
3.9030659198761 0.336884140968323
3.90316414833069 0.340878844261169
4.02093648910522 0.343541979789734
4.0266752243042 0.344873428344727
4.05130338668823 0.347536563873291
4.05405616760254 0.348868131637573
4.05805540084839 0.350199699401855
4.06027793884277 0.351531267166138
4.06138372421265 0.355525970458984
4.08462524414062 0.356857538223267
4.08471345901489 0.366178393363953
4.08614587783813 0.367509961128235
4.1755805015564 0.368841528892517
4.17610692977905 0.371504664421082
4.17638254165649 0.374167799949646
4.20102882385254 0.375499367713928
4.20216274261475 0.37683093547821
4.2427864074707 0.378162384033203
4.26046085357666 0.379493951797485
4.26843690872192 0.380825519561768
4.29590082168579 0.38215708732605
4.34397983551025 0.383488655090332
4.34554767608643 0.384820222854614
4.34587621688843 0.392809629440308
4.36349010467529 0.39414119720459
4.43355989456177 0.396804332733154
4.43415641784668 0.398135781288147
4.44264554977417 0.399467349052429
4.48600292205811 0.400798916816711
4.58191013336182 0.402130484580994
4.62548398971558 0.403462052345276
4.62891674041748 0.404793620109558
4.66734027862549 0.40612518787384
4.7360782623291 0.407456755638123
4.80026531219482 0.410119771957397
4.83053255081177 0.41145133972168
4.83263492584229 0.412782907485962
4.83713150024414 0.414114475250244
4.83807849884033 0.416777610778809
4.83821249008179 0.419440746307373
4.84449148178101 0.420772314071655
4.84464550018311 0.427430152893066
4.88052606582642 0.428761720657349
4.98213338851929 0.430093169212341
4.98517084121704 0.431424736976624
5.04362773895264 0.432756304740906
5.08735656738281 0.43541944026947
5.12985897064209 0.436751008033752
5.23155117034912 0.438082575798035
5.23190975189209 0.439414143562317
5.25217628479004 0.440745711326599
5.2543740272522 0.442077159881592
5.26200675964355 0.443408727645874
5.26306676864624 0.444740295410156
5.2722635269165 0.446071863174438
5.27320289611816 0.447403430938721
5.27342462539673 0.450066566467285
5.27697134017944 0.451398134231567
5.27814722061157 0.45272970199585
5.29564094543457 0.454061269760132
5.29621410369873 0.455392837524414
5.29833173751831 0.456724405288696
5.29833841323853 0.458055973052979
5.29949903488159 0.459387540817261
5.2996072769165 0.462050557136536
5.31577253341675 0.463382124900818
5.4307279586792 0.466045260429382
5.43469667434692 0.467376828193665
5.46913528442383 0.468708395957947
5.48342561721802 0.470039963722229
5.50885820388794 0.471371531486511
5.54290914535522 0.472703099250793
5.60773468017578 0.474034547805786
5.63845634460449 0.475366115570068
5.67877101898193 0.476697683334351
5.74524068832397 0.478029251098633
5.79921293258667 0.480692386627197
5.8058876991272 0.482023954391479
5.80916213989258 0.483355522155762
5.8591456413269 0.484687089920044
5.86112928390503 0.486018657684326
5.86658382415771 0.487350225448608
5.86955785751343 0.488681793212891
5.87026739120483 0.490013360977173
5.87035894393921 0.495339512825012
5.87217617034912 0.496671080589294
5.90267419815063 0.498002648353577
5.90359735488892 0.500665783882141
5.90361166000366 0.501997351646423
5.90405035018921 0.503328919410706
5.90406465530396 0.504660367965698
5.90585660934448 0.50599193572998
5.90587091445923 0.507323503494263
5.90661239624023 0.508655071258545
5.90955066680908 0.509986639022827
5.91014099121094 0.512649774551392
5.91033983230591 0.516644477844238
5.91034698486328 0.517976045608521
5.93172979354858 0.519307613372803
6.07557773590088 0.520639181137085
6.09079265594482 0.521970748901367
6.16620779037476 0.523302316665649
6.20001220703125 0.524633884429932
6.24880123138428 0.525965452194214
6.25147104263306 0.527297019958496
6.25147819519043 0.528628468513489
6.25244855880737 0.529960036277771
6.25250101089478 0.532623171806335
6.26311731338501 0.533954739570618
6.26626253128052 0.5352863073349
6.27457761764526 0.536617755889893
6.2887749671936 0.537949323654175
6.29249572753906 0.539280891418457
6.2927074432373 0.540612459182739
6.29519891738892 0.541944026947021
6.29978656768799 0.54727029800415
6.40712547302246 0.548601865768433
6.45327806472778 0.549933433532715
6.46754932403564 0.551265001296997
6.47742414474487 0.552596569061279
6.47952938079834 0.553928136825562
6.48398590087891 0.555259704589844
6.48427534103394 0.557922840118408
6.48504877090454 0.560585856437683
6.58070468902588 0.563248991966248
6.60341596603394 0.56458055973053
6.61162090301514 0.565912127494812
6.63702583312988 0.567243695259094
6.65132331848145 0.568575143814087
6.79469680786133 0.569906711578369
6.80833959579468 0.571238279342651
6.82908821105957 0.572569847106934
6.91966581344604 0.575232982635498
6.97813558578491 0.57656455039978
6.97839307785034 0.577896118164062
7.00161218643188 0.579227685928345
7.03258228302002 0.580559253692627
7.0333685874939 0.581890821456909
7.03570365905762 0.583222389221191
7.03638458251953 0.584553956985474
7.03665161132812 0.589880228042603
7.06782960891724 0.591211795806885
7.07815217971802 0.592543363571167
7.07816886901855 0.59387481212616
7.08016729354858 0.596537947654724
7.08081245422363 0.599201083183289
7.08136987686157 0.600532650947571
7.08235025405884 0.601864099502563
7.12710618972778 0.603195667266846
7.18947601318359 0.604527235031128
7.18979501724243 0.608521938323975
7.19168424606323 0.609853506088257
7.19335412979126 0.612516641616821
7.2055401802063 0.613848209381104
7.23560810089111 0.615179777145386
7.23757123947144 0.616511344909668
7.34833955764771 0.61784291267395
7.35264015197754 0.619174480438232
7.35405111312866 0.620506048202515
7.35412168502808 0.621837615966797
7.35565948486328 0.623169183731079
7.35650730133057 0.624500751495361
7.35669279098511 0.631158471107483
7.37191820144653 0.632490038871765
7.37211275100708 0.636484622955322
7.37373495101929 0.639147758483887
7.37387609481812 0.640479326248169
7.37478733062744 0.641810894012451
7.37480497360229 0.643142461776733
7.37762546539307 0.644474029541016
7.3777756690979 0.64713716506958
7.37846088409424 0.648468732833862
7.39825248718262 0.649800300598145
7.39826107025146 0.651131868362427
7.40241718292236 0.652463436126709
7.40260410308838 0.653795003890991
7.41214084625244 0.655126571655273
7.41215848922729 0.656458139419556
7.4139142036438 0.657789587974548
7.41489219665527 0.659121155738831
7.41491889953613 0.661784291267395
7.41705465316772 0.664447426795959
7.42312240600586 0.667110443115234
7.42314910888672 0.668442010879517
7.42998170852661 0.669773578643799
7.47262954711914 0.671105146408081
7.48971557617188 0.672436714172363
7.83773517608643 0.673768281936646
7.85258626937866 0.675099849700928
7.8966760635376 0.677762985229492
7.89678955078125 0.679094552993774
7.91287708282471 0.680426120758057
7.91513156890869 0.681757688522339
7.91606473922729 0.683089256286621
7.91625452041626 0.685752391815186
7.99388742446899 0.687083959579468
8.13069629669189 0.68841552734375
8.15417098999023 0.689746975898743
8.18537998199463 0.691078543663025
8.43170642852783 0.692410111427307
8.43993473052979 0.693741679191589
8.4429874420166 0.695073246955872
8.44411373138428 0.696404814720154
8.49715328216553 0.697736263275146
8.67329883575439 0.699067831039429
8.75469207763672 0.700399398803711
8.79518795013428 0.701730966567993
8.79947280883789 0.703062534332275
9.24942302703857 0.704394102096558
9.27669715881348 0.70572566986084
9.28428173065186 0.707057237625122
9.28769779205322 0.708388805389404
9.31447124481201 0.709720373153687
9.32120513916016 0.712383508682251
9.32234764099121 0.71770977973938
9.38790798187256 0.719041347503662
9.38895606994629 0.720372915267944
9.38919258117676 0.725699067115784
9.46184062957764 0.727030634880066
9.56674194335938 0.728362202644348
9.57905960083008 0.72969377040863
9.58195209503174 0.732356786727905
9.5820894241333 0.733688354492188
9.58302402496338 0.73501992225647
9.81565189361572 0.736351490020752
9.85997295379639 0.737683057785034
9.8635196685791 0.739014625549316
9.86452674865723 0.740346193313599
9.86641120910645 0.741677761077881
9.86909198760986 0.745672464370728
9.87163734436035 0.74700403213501
9.87666416168213 0.748335599899292
10.0388641357422 0.749667167663574
10.0625667572021 0.750998735427856
10.1421022415161 0.752330303192139
10.1430387496948 0.754993319511414
10.144097328186 0.756324887275696
10.1443777084351 0.760319590568542
10.1480522155762 0.761651158332825
10.1832609176636 0.762982606887817
10.1832733154297 0.7643141746521
10.1846561431885 0.765645742416382
10.1846685409546 0.769640445709229
10.2065343856812 0.770972013473511
10.206841468811 0.772303581237793
10.2083158493042 0.773635149002075
10.2087335586548 0.774966716766357
10.2104787826538 0.77629828453064
10.2129259109497 0.778961420059204
10.2737760543823 0.780292987823486
10.4635906219482 0.781624555587769
10.5005006790161 0.784287691116333
10.5006265640259 0.785619258880615
10.5012187957764 0.786950707435608
10.5150384902954 0.78828227519989
10.5165719985962 0.789613842964172
10.5171394348145 0.790945410728455
10.5175809860229 0.794939994812012
10.5181703567505 0.796271562576294
10.5184345245361 0.800266265869141
10.5187349319458 0.801597833633423
10.5413246154785 0.802929401397705
10.5495529174805 0.804260969161987
10.7135448455811 0.806924104690552
10.7477331161499 0.808255672454834
10.7491159439087 0.809587240219116
10.7494134902954 0.812250375747681
10.7538118362427 0.813581943511963
10.7540311813354 0.816245079040527
10.7785339355469 0.818908095359802
10.7878246307373 0.821571230888367
10.7882652282715 0.825565934181213
10.7882776260376 0.828228950500488
10.8227872848511 0.829560518264771
10.8228521347046 0.834886789321899
10.9342088699341 0.836218357086182
10.9344444274902 0.840213060379028
10.9354562759399 0.841544628143311
10.9356918334961 0.842876195907593
11.6192035675049 0.845539331436157
11.6274833679199 0.846870899200439
11.6416797637939 0.848202466964722
11.6451120376587 0.850865483283997
11.6571378707886 0.852197051048279
11.6622734069824 0.853528618812561
11.6637287139893 0.854860186576843
11.6662769317627 0.856191754341125
11.6662912368774 0.857523322105408
11.6673727035522 0.85885488986969
11.6676654815674 0.861517906188965
12.1036214828491 0.862849473953247
12.1259450912476 0.864181041717529
12.1411991119385 0.865512609481812
12.168848991394 0.866844177246094
12.1690807342529 0.868175745010376
12.1748790740967 0.869507312774658
12.190502166748 0.87083888053894
12.2268295288086 0.872170448303223
12.2325458526611 0.873502016067505
12.2328252792358 0.874833583831787
12.234992980957 0.876165151596069
12.2357349395752 0.877496719360352
12.2357492446899 0.878828287124634
12.3733444213867 0.880159854888916
13.4203462600708 0.881491422653198
13.4215564727783 0.88282299041748
13.4771327972412 0.885486006736755
13.4809312820435 0.886817574501038
13.4833145141602 0.889480710029602
13.5465745925903 0.892143726348877
13.5468997955322 0.897469997406006
13.5479717254639 0.90013313293457
14.3359041213989 0.901464700698853
14.590726852417 0.902796268463135
14.6007738113403 0.904127836227417
14.6173610687256 0.905459403991699
14.6181669235229 0.908122539520264
14.6229782104492 0.909454107284546
14.6233282089233 0.910785675048828
14.6241998672485 0.91211724281311
14.6450824737549 0.913448810577393
14.6512489318848 0.914780378341675
14.6580982208252 0.91744339466095
14.6580982208252 0.918774962425232
14.6592149734497 0.920106530189514
14.6592683792114 0.922769665718079
17.5872611999512 0.924101114273071
17.5873031616211 0.925432682037354
17.5890312194824 0.926764249801636
17.5891151428223 0.928095817565918
17.5909519195557 0.9294273853302
18.5925464630127 0.930758953094482
19.0834789276123 0.932090520858765
19.084005355835 0.933422088623047
19.0876197814941 0.934753656387329
19.0880317687988 0.942743062973022
19.089542388916 0.944074630737305
19.0897026062012 0.948069214820862
19.1003456115723 0.949400782585144
19.2757587432861 0.950732350349426
20.2221183776855 0.952063918113708
20.2233066558838 0.953395485877991
20.2235240936279 0.954727053642273
20.2249298095703 0.956058502197266
20.2262153625488 0.95872163772583
20.2268218994141 0.961384773254395
20.3774147033691 0.962716341018677
20.3774890899658 0.968042612075806
20.3779773712158 0.969374179840088
20.378002166748 0.97070574760437
20.6504497528076 0.972037315368652
20.6522827148438 0.976032018661499
20.6522827148438 0.977363586425781
20.6527652740479 0.978695154190063
21.1834506988525 0.980026602745056
21.1836471557617 0.981358170509338
21.1847381591797 0.982689738273621
21.1860599517822 0.986684441566467
21.1872024536133 0.98801589012146
21.1876850128174 0.989347457885742
21.1877365112305 0.990679025650024
21.188268661499 0.992010593414307
21.1883964538574 0.994673728942871
21.1913452148438 0.996005296707153
21.1934642791748 0.998668432235718
42 1
};
\addlegendentry{\gls{ba}}


\addplot [very thick, UNIPDRED, mark=triangle*, mark repeat=100, mark phase=50]
table {%
0.437990188598633 0
0.552999019622803 0.00112235546112061
0.616517663002014 0.00224471092224121
0.717900037765503 0.00336694717407227
1.60833597183228 0.00448930263519287
1.65188133716583 0.00561165809631348
2.02499604225159 0.00673401355743408
2.02528476715088 0.00785636901855469
2.02732968330383 0.00897872447967529
2.02755117416382 0.0101009607315063
2.02867484092712 0.011223316192627
2.02870631217957 0.0145903825759888
2.15840888023376 0.0157127380371094
2.46990370750427 0.0168349742889404
2.4781289100647 0.017957329750061
2.47895479202271 0.0190796852111816
2.47904992103577 0.0258136987686157
3.40652823448181 0.0280584096908569
3.4708206653595 0.029180645942688
3.47244119644165 0.0303030014038086
3.47605276107788 0.0314253568649292
3.47609424591064 0.0325477123260498
3.47725057601929 0.0336700677871704
3.47725486755371 0.034792423248291
3.4777557849884 0.0359146595001221
3.47968864440918 0.0370370149612427
3.47995185852051 0.0404040813446045
3.48005628585815 0.046015739440918
3.59219717979431 0.0471380949020386
3.89213466644287 0.0493826866149902
3.89257049560547 0.0505050420761108
3.89381814002991 0.0516273975372314
3.89406800270081 0.0561167001724243
3.89504861831665 0.0572390556335449
3.89505815505981 0.0583614110946655
3.93214297294617 0.0594837665557861
4.2407078742981 0.0606060028076172
4.3151683807373 0.0617283582687378
4.31579780578613 0.063973069190979
4.31620168685913 0.0796856880187988
4.31752300262451 0.0841751098632812
4.32276964187622 0.0852974653244019
4.40138673782349 0.0864197015762329
4.40218448638916 0.0875420570373535
4.40245389938354 0.0886644124984741
4.40322589874268 0.0897867679595947
4.40395021438599 0.0942760705947876
4.40431976318359 0.107744097709656
4.40442085266113 0.108866453170776
4.40524578094482 0.111111164093018
4.40840101242065 0.112233400344849
4.50199890136719 0.113355755805969
4.50441026687622 0.11447811126709
4.50494575500488 0.116722822189331
4.50495100021362 0.118967413902283
4.50583124160767 0.122334480285645
4.50752925872803 0.135802507400513
4.55152797698975 0.136924743652344
4.71345806121826 0.138047099113464
4.7193922996521 0.139169454574585
4.72139072418213 0.156004428863525
4.7218861579895 0.157126784324646
4.72189712524414 0.159371495246887
4.72231674194336 0.160493850708008
4.72232246398926 0.161616206169128
4.72277069091797 0.162738561630249
4.91072702407837 0.16386079788208
4.9858193397522 0.164983153343201
5.01646757125854 0.166105508804321
5.01705265045166 0.167227864265442
5.01989698410034 0.168350219726562
5.0242714881897 0.169472455978394
5.02503776550293 0.178451180458069
5.02585220336914 0.181818246841431
5.22438287734985 0.182940483093262
5.24810647964478 0.184062838554382
5.24885654449463 0.185185194015503
5.25601196289062 0.186307549476624
5.25615739822388 0.187429904937744
5.25700235366821 0.188552141189575
5.2572808265686 0.190796852111816
5.25739431381226 0.191919207572937
5.28826999664307 0.193041563034058
5.29867172241211 0.194163799285889
5.35881662368774 0.195286154747009
5.38974523544312 0.19640851020813
5.39521741867065 0.19753086566925
5.39528226852417 0.198653221130371
5.39588403701782 0.199775576591492
5.39597415924072 0.203142523765564
5.39716911315918 0.204264879226685
5.49495506286621 0.205387234687805
5.53509140014648 0.206509590148926
5.78775835037231 0.207631826400757
5.78843259811401 0.209876537322998
5.78976774215698 0.218855261802673
5.79000425338745 0.227833867073059
5.79106187820435 0.2300785779953
5.86118698120117 0.231200933456421
5.97867345809937 0.232323169708252
6.41771078109741 0.234567880630493
6.41925096511841 0.235690236091614
6.42429256439209 0.236812591552734
6.42645788192749 0.237934947013855
6.42737674713135 0.239057302474976
6.4275107383728 0.243546605110168
6.42815208435059 0.244668960571289
6.4284839630127 0.249158263206482
6.58306503295898 0.251402854919434
6.5989818572998 0.252525210380554
6.6480073928833 0.253647565841675
6.64821100234985 0.254769921302795
6.71786642074585 0.255892276763916
6.71884870529175 0.257014632225037
6.719162940979 0.261503934860229
6.71978950500488 0.26262629032135
6.71980571746826 0.263748645782471
6.7204442024231 0.265993237495422
6.7204442024231 0.268237948417664
6.72121000289917 0.269360303878784
6.72136354446411 0.272727251052856
6.72916316986084 0.273849606513977
6.72924375534058 0.27833890914917
6.77224922180176 0.279461264610291
6.77294731140137 0.281705975532532
6.77435255050659 0.282828330993652
6.77491569519043 0.294051647186279
6.77523756027222 0.296296358108521
6.77570104598999 0.298540949821472
6.77576589584351 0.304152607917786
6.83518838882446 0.305274963378906
6.97084188461304 0.306397318840027
6.97185373306274 0.307519674301147
6.98105478286743 0.308641910552979
6.98107147216797 0.309764266014099
6.98198986053467 0.31200897693634
6.98229217529297 0.314253687858582
7.09362745285034 0.316498279571533
7.09755611419678 0.317620635032654
7.11426496505737 0.318742990493774
7.11521196365356 0.319865345954895
7.11937618255615 0.320987701416016
7.12981271743774 0.322109937667847
7.1311731338501 0.323232293128967
7.13190269470215 0.325477004051208
7.13190269470215 0.326599359512329
7.13313341140747 0.32772159576416
7.13341283798218 0.334455728530884
7.13614177703857 0.335577964782715
7.13674831390381 0.336700320243835
7.13690280914307 0.340067386627197
7.13920402526855 0.341189622879028
7.1418514251709 0.34455668926239
7.14186000823975 0.345679044723511
7.14347457885742 0.347923755645752
7.14900636672974 0.349045991897583
7.14915180206299 0.354657649993896
7.15061283111572 0.355780005455017
7.15068101882935 0.356902360916138
7.15128231048584 0.358024716377258
7.15282678604126 0.359147071838379
7.15292310714722 0.362514019012451
7.16360330581665 0.363636374473572
7.16384840011597 0.364758729934692
7.17368984222412 0.367003440856934
7.17405986785889 0.370370388031006
7.17434930801392 0.379348993301392
7.48437595367432 0.380471348762512
7.50762510299683 0.381593704223633
7.51147270202637 0.382716059684753
7.5125617980957 0.383838415145874
7.52018404006958 0.384960651397705
7.5228385925293 0.387205362319946
7.52300119400024 0.388327717781067
7.52575063705444 0.389450073242188
7.52693700790405 0.390572428703308
7.52750635147095 0.39393937587738
7.52757453918457 0.400673389434814
7.53072690963745 0.41077446937561
7.53073596954346 0.411896705627441
7.53126430511475 0.413019061088562
7.53149461746216 0.416386127471924
7.53283977508545 0.418630719184875
7.53607130050659 0.420875430107117
7.54060935974121 0.421997785568237
7.54066371917725 0.42648708820343
7.54107999801636 0.427609443664551
7.54779386520386 0.428731799125671
7.90291547775269 0.429854154586792
8.1285400390625 0.430976390838623
8.13014221191406 0.432098746299744
8.13158416748047 0.434343457221985
8.13168144226074 0.437710404396057
8.13269519805908 0.438832759857178
8.13941860198975 0.439955115318298
8.16058349609375 0.44219970703125
8.16171550750732 0.44332218170166
8.16174411773682 0.446689128875732
8.16557502746582 0.447811484336853
8.16691589355469 0.448933839797974
8.16767978668213 0.454545497894287
8.18738460540771 0.455667734146118
8.34952735900879 0.456790089607239
8.41745948791504 0.457912445068359
8.53005981445312 0.45903480052948
8.53011512756348 0.460157155990601
8.5311393737793 0.461279392242432
8.53151702880859 0.463524103164673
8.53153800964355 0.466891169548035
8.53422546386719 0.469135761260986
8.53459453582764 0.471380472183228
8.53470706939697 0.473625183105469
8.53632068634033 0.4747474193573
8.53652572631836 0.481481552124023
8.54493808746338 0.482603788375854
8.58591365814209 0.483726143836975
8.70911312103271 0.484848499298096
8.7095308303833 0.485970854759216
8.71206569671631 0.487093210220337
8.71457862854004 0.489337801933289
8.71472549438477 0.493827104568481
8.72115802764893 0.494949460029602
8.72150421142578 0.497194170951843
8.72219562530518 0.499438762664795
8.72255229949951 0.500561237335205
8.80548095703125 0.502805829048157
8.80660057067871 0.503928184509277
8.80911350250244 0.505050420761108
8.81140422821045 0.50729513168335
8.81163597106934 0.50841748714447
8.81279754638672 0.509539842605591
8.8128080368042 0.510662198066711
8.87601375579834 0.512906789779663
8.87766647338867 0.516273856163025
8.88609313964844 0.517396211624146
8.88672256469727 0.518518447875977
8.88680744171143 0.519640922546387
8.88796043395996 0.520763158798218
8.88796043395996 0.521885514259338
8.88846206665039 0.523007869720459
8.89635753631592 0.5252525806427
8.8982572555542 0.527497172355652
8.89830017089844 0.529741883277893
8.89903545379639 0.530864238739014
8.90079975128174 0.531986474990845
8.90342044830322 0.533108949661255
8.90361213684082 0.537598133087158
9.28357982635498 0.538720607757568
9.28545665740967 0.539842844009399
9.29593372344971 0.542087554931641
9.2987174987793 0.547699213027954
9.35105323791504 0.548821568489075
9.35122489929199 0.549943923950195
9.35281085968018 0.551066160202026
9.39495944976807 0.552188634872437
9.40020656585693 0.553310871124268
9.40160179138184 0.554433226585388
9.40183925628662 0.55667781829834
10.3789882659912 0.558922529220581
10.3826589584351 0.561167240142822
10.3826589584351 0.562289476394653
10.3837232589722 0.563411951065063
10.3839845657349 0.565656542778015
10.3852052688599 0.566778898239136
10.417290687561 0.567901253700256
10.6692628860474 0.569023609161377
11.8591594696045 0.570145845413208
11.8666563034058 0.571268320083618
11.869104385376 0.572390556335449
11.8701429367065 0.57351291179657
11.8706693649292 0.576879978179932
11.8706836700439 0.578002214431763
11.8721084594727 0.579124569892883
11.8788833618164 0.580246925354004
11.8814506530762 0.584736227989197
11.8817358016968 0.586980938911438
12.005838394165 0.588103294372559
12.0061702728271 0.58922553062439
12.0087175369263 0.591470241546631
12.0087604522705 0.595959663391113
12.0164642333984 0.597081899642944
12.0588550567627 0.598204255104065
12.0700702667236 0.599326610565186
12.0700988769531 0.600448846817017
12.0714921951294 0.601571321487427
12.0717182159424 0.602693557739258
12.0749483108521 0.603815913200378
12.0945911407471 0.604938268661499
12.2694616317749 0.60606062412262
12.2870559692383 0.60718297958374
12.2881326675415 0.608305215835571
12.28830909729 0.611672282218933
12.2894296646118 0.612794637680054
12.2894468307495 0.613916873931885
12.832950592041 0.615039348602295
12.8713111877441 0.616161584854126
12.8713579177856 0.617283940315247
12.8882703781128 0.618406295776367
12.892147064209 0.619528532028198
12.9019889831543 0.620651006698608
12.9049081802368 0.621773242950439
12.9050321578979 0.624017953872681
13.5587921142578 0.625140309333801
13.7339267730713 0.626262664794922
13.7610321044922 0.627384901046753
13.7758493423462 0.628507375717163
13.7827272415161 0.629629611968994
13.7855501174927 0.630751967430115
13.7855663299561 0.631874322891235
13.7872219085693 0.632996559143066
13.7872219085693 0.634119033813477
13.9931221008301 0.635241270065308
14.0098371505737 0.636363625526428
14.769832611084 0.63973069190979
14.7960624694824 0.640852928161621
14.8022365570068 0.643097639083862
14.8067417144775 0.644219994544983
14.81760597229 0.645342350006104
14.8176240921021 0.646464586257935
14.8183317184448 0.647587060928345
14.8911571502686 0.648709297180176
15.1805047988892 0.649831652641296
16.1729011535645 0.652076244354248
16.2483711242676 0.653198719024658
16.3673629760742 0.654320955276489
16.4239368438721 0.65544331073761
16.426420211792 0.65656566619873
16.4267864227295 0.657687902450562
16.4283695220947 0.658810377120972
16.4287757873535 0.659932613372803
16.4300441741943 0.661054968833923
16.4307537078857 0.663299679756165
16.9535579681396 0.664422035217285
17.356050491333 0.666666746139526
17.4012241363525 0.667788982391357
17.8265819549561 0.670033693313599
17.8267803192139 0.67115592956543
17.850513458252 0.67227840423584
17.8616275787354 0.673400640487671
17.8634738922119 0.674522995948792
17.8634738922119 0.675645351409912
17.8663501739502 0.676767587661743
18.0161266326904 0.677890062332153
18.111644744873 0.679012298583984
18.3941307067871 0.680134654045105
19.0533924102783 0.681257009506226
19.3640995025635 0.682379364967346
19.3670482635498 0.683501720428467
19.3966522216797 0.684623956680298
19.3989582061768 0.686868667602539
19.3994941711426 0.68799102306366
19.4265995025635 0.690235614776611
19.5144500732422 0.691358089447021
20.1466751098633 0.692480325698853
20.2973670959473 0.693602681159973
20.3716602325439 0.694725036621094
20.6666469573975 0.695847392082214
20.7133331298828 0.696969747543335
20.8620548248291 0.698091983795166
20.9081230163574 0.699214339256287
20.9305763244629 0.700336694717407
21.0008563995361 0.701459050178528
21.2122383117676 0.702581405639648
21.3371715545654 0.703703641891479
21.3642349243164 0.70482611656189
21.3728332519531 0.708193063735962
21.3743000030518 0.709315299987793
21.3767070770264 0.710437774658203
21.7922458648682 0.711560010910034
22.0551509857178 0.712682366371155
22.0723896026611 0.713804721832275
22.1629467010498 0.714927077293396
22.401969909668 0.716049432754517
22.4085807800293 0.717171669006348
22.4086093902588 0.718294024467468
22.4090881347656 0.719416379928589
22.4091148376465 0.720538735389709
22.4097328186035 0.72166109085083
22.4097595214844 0.722783327102661
22.6470413208008 0.723905801773071
22.6803321838379 0.725028038024902
22.6903057098389 0.726150393486023
22.6904144287109 0.730639696121216
22.6908493041992 0.731762051582336
23.5338497161865 0.734006762504578
23.6454334259033 0.735129117965698
24.0177707672119 0.73737370967865
24.2126445770264 0.739618420600891
24.7029209136963 0.740740776062012
24.8213672637939 0.741863012313843
25.284538269043 0.742985486984253
25.3874225616455 0.744107723236084
25.3975067138672 0.745230078697205
25.9343128204346 0.747474670410156
25.935697555542 0.748597145080566
25.9444522857666 0.749719381332397
25.9462261199951 0.750841736793518
25.9509525299072 0.751964092254639
25.9519195556641 0.753086447715759
25.9775485992432 0.75420880317688
26.099702835083 0.755331039428711
26.8296642303467 0.757575750350952
26.9838066101074 0.758698105812073
27.3399658203125 0.759820461273193
27.4591674804688 0.762065172195435
27.6088275909424 0.763187408447266
27.9603157043457 0.764309763908386
28.048885345459 0.765432119369507
28.3909702301025 0.766554355621338
28.4022789001465 0.767676830291748
28.4028911590576 0.768799066543579
28.402925491333 0.7699214220047
28.4039058685303 0.772166132926941
28.4039402008057 0.773288488388062
28.404857635498 0.774410724639893
28.5972137451172 0.775533080101013
28.6109066009521 0.776655435562134
28.6677207946777 0.778900146484375
28.6890621185303 0.780022382736206
28.6912517547607 0.781144857406616
28.6948299407959 0.782267093658447
28.6971302032471 0.783389449119568
28.6975269317627 0.784511804580688
28.6994323730469 0.78563404083252
28.6994323730469 0.787878751754761
28.7664222717285 0.789001107215881
28.7737216949463 0.790123462677002
28.7762813568115 0.791245818138123
28.782829284668 0.792368173599243
28.7830715179443 0.793490409851074
28.783863067627 0.794612765312195
28.7839336395264 0.796857476234436
28.7858791351318 0.797979831695557
28.7961807250977 0.799102067947388
28.8021278381348 0.800224542617798
28.9055919647217 0.801346778869629
28.9097156524658 0.80246913433075
28.9165077209473 0.80359148979187
28.9173679351807 0.808080792427063
28.917781829834 0.810325503349304
29.0209732055664 0.811447858810425
29.0460033416748 0.812570095062256
29.3664970397949 0.814814805984497
29.374095916748 0.815937161445618
29.3894920349121 0.817059516906738
29.3988761901855 0.819304227828979
29.3990058898926 0.821548819541931
29.4000625610352 0.822671175003052
29.4000988006592 0.823793411254883
29.5769577026367 0.824915885925293
29.6411666870117 0.826038122177124
29.7471141815186 0.827160477638245
29.9588718414307 0.828282833099365
30.6522846221924 0.829405188560486
30.8008270263672 0.830527544021606
30.8878688812256 0.831649780273438
30.8950729370117 0.833894491195679
30.9014072418213 0.835016846656799
30.901481628418 0.83613920211792
30.9033317565918 0.838383913040161
30.9033317565918 0.839506149291992
30.9063720703125 0.840628504753113
31.1472721099854 0.842873096466064
31.1507434844971 0.843995571136475
31.1529369354248 0.845117807388306
31.154088973999 0.846240162849426
31.154125213623 0.847362518310547
31.1572093963623 0.850729465484619
31.3508358001709 0.851851940155029
31.3543682098389 0.85297417640686
31.3623733520508 0.854096531867981
31.3635234832764 0.855218887329102
31.363561630249 0.856341123580933
31.3641986846924 0.857463598251343
31.3642749786377 0.858585834503174
31.3830146789551 0.859708189964294
31.390474319458 0.861952781677246
31.3930015563965 0.863075256347656
31.3937759399414 0.865319848060608
31.3953552246094 0.866442203521729
31.3954315185547 0.86868691444397
31.5017280578613 0.869809150695801
31.5112972259521 0.872053861618042
31.511344909668 0.873176217079163
31.5136089324951 0.875420808792114
31.5136089324951 0.877665519714355
31.8506755828857 0.879910230636597
31.8589935302734 0.881032466888428
31.862621307373 0.882154941558838
31.8691120147705 0.883277177810669
31.8691883087158 0.88439953327179
31.8705673217773 0.88552188873291
31.8710250854492 0.886644244194031
31.8710250854492 0.887766599655151
31.8937206268311 0.888888835906982
31.8997249603271 0.891133546829224
31.9007949829102 0.892255902290344
31.9039707183838 0.893378257751465
31.9051170349121 0.895622968673706
31.9220905303955 0.896745204925537
31.9316082000732 0.897867560386658
31.9345703125 0.898989915847778
31.9404258728027 0.900112152099609
31.9423427581787 0.90123462677002
31.9423809051514 0.902356863021851
31.9431457519531 0.903479218482971
31.9431838989258 0.904601573944092
32.009204864502 0.905723929405212
32.0166053771973 0.906846284866333
32.1912994384766 0.907968521118164
32.1922721862793 0.909090995788574
32.2030029296875 0.910213232040405
32.203239440918 0.915824890136719
32.2651176452637 0.916947245597839
32.2687530517578 0.91806960105896
32.2750282287598 0.919191837310791
32.2751846313477 0.921436548233032
32.2774848937988 0.923681259155273
32.2774848937988 0.925925970077515
32.2866744995117 0.927048206329346
32.375358581543 0.929292917251587
32.4014472961426 0.930415272712708
32.4030838012695 0.931537628173828
32.4080505371094 0.932659864425659
32.4087867736816 0.9349045753479
32.4088249206543 0.936026930809021
32.4772605895996 0.938271522521973
32.6382293701172 0.939393997192383
33.1614036560059 0.940516233444214
33.1637573242188 0.941638588905334
33.1708374023438 0.942760944366455
33.1728134155273 0.943883299827576
33.1734886169434 0.945005655288696
33.1736488342285 0.947250366210938
33.320556640625 0.948372602462769
33.3224334716797 0.949494957923889
33.3317527770996 0.95061731338501
33.3320617675781 0.952862024307251
33.3327827453613 0.953984260559082
33.3329010009766 0.956228971481323
33.4352722167969 0.957351207733154
34.1091766357422 0.958473682403564
35.8352966308594 0.959595918655396
36.0598945617676 0.960718274116516
36.115837097168 0.961840629577637
36.5749244689941 0.965207576751709
36.6208305358887 0.966330051422119
36.7751541137695 0.96745228767395
37.0830688476562 0.968574643135071
37.2810211181641 0.969696998596191
37.7023429870605 0.970819234848022
37.9454154968262 0.971941709518433
37.9513854980469 0.973063945770264
38.2133026123047 0.974186301231384
38.4195823669434 0.976430892944336
38.8362655639648 0.978675603866577
39.3965873718262 0.979797959327698
39.4342575073242 0.980920314788818
39.6239128112793 0.982042670249939
39.6327781677246 0.98316502571106
39.9899673461914 0.984287261962891
39.9921417236328 0.985409736633301
40.0068588256836 0.986531972885132
40.0078048706055 0.987654328346252
40.0081405639648 0.993265986442566
40.0093650817871 0.994388341903687
40.0095901489258 0.998877644538879
42 1
};
\addlegendentry{\gls{mrba}}

\draw[very thick, dashed] (40,0) -- (40, 1);

\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/MWM_runtime_vs_nodes.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

    \definecolor{UNIPDRED}{RGB}{155,0,20}
    \definecolor{LIGHT_GREY}{RGB}{189,195,199}
    \definecolor{COMPLEMENTARY}{RGB}{0,153,153}
    \definecolor{DARKGREY}{RGB}{55,65,64}
    \definecolor{SAND}{RGB}{180,160,135}

    \begin{axis}[
        width=\fwidth,
        height=\fheight,
        at={(0\fwidth,0\fheight)},
        scale only axis,
        %axis line style={white!80!black},
        legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.25,0.7)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize
            },
        legend columns=2,
        %tick align=outside,
        %x grid style={white!80!black},
        xlabel style={font=\footnotesize},
        xlabel={Number of \gls{iab}-nodes $\in \, \mathcal{V}$},
        xtick={1, 2, 3, 4, 5, 6, 7, 8},
        xmajorgrids,
        %xmajorticks=false,
        xmin=0.5, xmax=8.5,
        xtick style={color=white!15!black},
        %y grid style={white!80!black},
        ylabel shift = -1 pt,
        ylabel style={font=\footnotesize},
        ylabel={Runtime [$\mu$s]},
        ymajorgrids,
        %ymajorticks=false,
        ymin=1.45, ymax=6.25,
        ytick style={color=white!15!black},
        ytick={2, 3, 4, 5, 6},
        ]

\addplot [very thick,
          UNIPDRED,
          error bars/.cd, 
          y dir=both, 
          y explicit,
          error bar style={line width=1.2pt},
          error mark options={
            rotate=90,
            UNIPDRED,
            mark size=4pt,
            line width=1.2pt
          }]
plot coordinates {%
    (1, 1.82969) +- (1, 0.1748)
    (2, 2.46836) +- (2, 0.1749) 
    (4, 3.88117) +- (4, 0.1748) 
    (6, 4.51493) +- (6, 0.1748) 
    (8, 5.80029) +- (8, 0.1749) 
};
\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/Median_BSR_UE.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
    
    \pgfplotsset{every tick label/.append style={font=\small}}
    
    \definecolor{UNIPDRED}{RGB}{155,0,20}
    \definecolor{LIGHT_GREY}{RGB}{189,195,199}
    \definecolor{COMPLEMENTARY}{RGB}{0,153,153}
    \definecolor{DARKGREY}{RGB}{55,65,64}
    \definecolor{SAND}{RGB}{180,160,135}
    
    \begin{axis}[
        width=\fwidth,
        height=\fheight,
        at={(0\fwidth,0\fheight)},
        scale only axis,
        legend image post style={mark indices={}},
        %axis line style={white!80!black},
        legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.55,0.95)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\tiny
            },
        legend columns=2,
        %tick align=outside,
        %x grid style={white!80!black},
        xlabel style={font=\footnotesize},
        xlabel={Packet size [B]},
        xtick={100, 200, 300, 400, 500},
        xmajorgrids,
        %xmajorticks=false,
        xmin=50, xmax=500,
        xtick style={color=white!15!black},
        %y grid style={white!80!black},
        ylabel shift = -1 pt,
        ylabel style={font=\footnotesize},
        ylabel={\gls{rlc} buffer [B]},
        ymajorgrids,
        %ymajorticks=false,
        ymin=0, ymax=20500,
        ytick style={color=white!15!black},
        ytick={0,5000,10000,15000,20000},
        ]
    
    \addplot [ultra thick, SAND]
    table {%
    50 640
    100 1040
    200 1610
    500 1600
    };
    %\addlegendentry{Distr}
    
    \addplot [ultra thick, COMPLEMENTARY, mark=square*]
    table {%
    50 640
    100 1040
    200 1610
    500 1080
    };   
    %\addlegendentry{\gls{msr}}
    
    \addplot [ultra thick, DARKGREY, mark=*]
    table {%
    50 640
    100 1700
    200 20218
    500 19351
    };
   % \addlegendentry{\gls{ba}}
    
    \addplot [ultra thick, UNIPDRED, mark=triangle*]
    table {%
    50 640
    100 1127
    200 3899
    500 5100
    };
    %\addlegendentry{\gls{mrba}}
    
    \end{axis}
    
    \end{tikzpicture}
    

==> Figures/Sim_results/Median_BSR_node.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5,1.12)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=2,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Packet size [B]},
    xtick={100, 200, 300, 400, 500},
    xmajorgrids,
    %xmajorticks=false,
    xmin=50, xmax=500,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={\gls{rlc} buffer [B]},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=49538443,
    ytick style={color=white!15!black},
    ytick={0,10000000,20000000,30000000,40000000,50000000},
    ]

\addplot [ultra thick, SAND]
table {%
50 738
100 1138
200 1675000
500 27915900
};
\addlegendentry{Distr}


\addplot [ultra thick, COMPLEMENTARY, mark=square*]
table {%
50 738
100 1140
200 9926
500 26710450
};
\addlegendentry{\gls{msr}}

\addplot [ultra thick, DARKGREY, mark=*]
table {%
50 748
100 62292
200 8338710
500 47179500
};
\addlegendentry{\gls{ba}}

\addplot [ultra thick, UNIPDRED, mark=triangle*]
table {%
50 738
100 5408
200 540406
500 15162300
};
\addlegendentry{\gls{mrba}}

\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/Perf_vs_alloc_period.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={
  at={(0.5,0.98)}, 
  anchor=south, 
  draw=white!80!black, 
  font=\footnotesize},
  /tikz/every even column/.append style={column sep=0.3cm},
  legend image post style={scale=0.7},
  legend columns=4,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Per \gls{ue} throughput [Mbps]},
xmajorgrids,
%xmajorticks=false,
xmin=2.5, xmax=8.5,
xtick={3, 4, 5, 6, 7, 8},
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
ylabel={Delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=800,
ytick={100, 300, 500, 700},
ytick style={color=white!15!black}
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={SAND}, 2={COMPLEMENTARY}, 3={DARKGREY}, 4={UNIPDRED}},
  mark=diamond*,
  mark size=6,
  forget plot
]
table[x=x,y=y, meta=class]{%
x                      y              class
7.43779 94.579039 4
7.05284 142.562399 3
5.50202 266.508319 2
3.28748 728.391519 1
};
% \legend{no CA,CA primary only,CA MilliSlice}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={SAND}, 2={COMPLEMENTARY}, 3={DARKGREY}, 4={UNIPDRED}},
  forget plot,
  mark=10-pointed star,
  mark size=6,
]
table[x=x,y=y, meta=class]{%
x                      y              class
6.256849 279.149919 4
6.021586 456.087359 3
4.18902 477.641599 2
3.28748 728.391519 1
};
% \legend{no CA,CA primary only,CA MilliSlice}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={SAND}, 2={COMPLEMENTARY}, 3={DARKGREY}, 4={UNIPDRED}},
  mark size=6,
]
table[x=x,y=y, meta=class]{%
x                      y              class
4.002868 493.541599 4
4.557969 602.633279 3
3.46291 614.112479 2
3.28748 728.391519 1
};
\legend{Distr,\gls{msr},\gls{ba},\gls{mrba}}


\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={
  at={(0.97,0.91)}, 
  anchor=north east, 
  draw=white!80!black,
  font=\footnotesize},
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
% xlabel={Aggregated eMBB throughput [Mbps]},
xmajorgrids,
%xmajorticks=false,
xmin=2.5, xmax=8.5,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
% ylabel={URLLC delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1, ymax=5.4,
ytick style={color=white!15!black},
hide y axis,
hide x axis,
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{4 Subframes}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{2 Subframes}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  mark=diamond*,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{1 Subframe}

\end{axis}

\end{tikzpicture}

==> Figures/Sim_results/TCP_E2E_delay_ECDF_packet_size_256.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\small}}

    \definecolor{UNIPDRED}{RGB}{155,0,20}
    \definecolor{LIGHT_GREY}{RGB}{189,195,199}
    \definecolor{COMPLEMENTARY}{RGB}{0,153,153}
    \definecolor{DARKGREY}{RGB}{55,65,64}
    \definecolor{SAND}{RGB}{180,160,135}

    \begin{axis}[
        width=\fwidth,
        height=\fheight,
        at={(0\fwidth,0\fheight)},
        scale only axis,
        legend image post style={mark indices={}},
        %axis line style={white!80!black},
        legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.7,0.05)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize
            },
        legend columns=2,
        %tick align=outside,
        %x grid style={white!80!black},
        xlabel style={font=\footnotesize},
        ylabel={},
        xtick={500, 1000, 1500, 2000},
        xmajorgrids,
        %xmajorticks=false,
        ymin=0, ymax=1.05,
        xtick style={color=white!15!black},
        %y grid style={white!80!black},
        ylabel shift = -1 pt,
        ylabel style={font=\footnotesize},
        xlabel={Per UE delay [ms]},
        ymajorgrids,
        %ymajorticks=false,
        xmin=350, xmax=2250,
        ytick style={color=white!15!black},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        ]


\addplot [very thick, SAND]
table {%
468.243682861328 0
525.4853515625 0.00438916683197021
530.960388183594 0.0068051815032959
533.381225585938 0.00764846801757812
541.114562988281 0.0102576017379761
554.193664550781 0.0181885957717896
563.935363769531 0.0262007713317871
566.356262207031 0.0281230211257935
575.095764160156 0.0360682010650635
578.739501953125 0.0393539667129517
597.245788574219 0.0559717416763306
599.387451171875 0.0579164028167725
618.843688964844 0.075462818145752
620.881225585938 0.0773200988769531
622.2978515625 0.0785778760910034
624.612487792969 0.0806667804718018
630.66455078125 0.0861411094665527
632.089538574219 0.0874069929122925
635.708312988281 0.0907069444656372
637.093688964844 0.0919160842895508
639.129089355469 0.09377121925354
662.5478515625 0.114867687225342
664.831176757812 0.116948366165161
667.474975585938 0.119329929351807
668.214538574219 0.119980216026306
671.75830078125 0.12321925163269
692.387451171875 0.141913652420044
694.756225585938 0.144018888473511
713.945739746094 0.16130518913269
716.085388183594 0.163245797157288
719.760375976562 0.166580319404602
739.541625976562 0.184370517730713
743.143676757812 0.187656402587891
763.247863769531 0.205761551856995
765.585388183594 0.207854509353638
785.5478515625 0.225825667381287
787.856262207031 0.227916598320007
807.447814941406 0.245526075363159
809.706237792969 0.247596621513367
813.447814941406 0.250949501991272
818.691589355469 0.255740880966187
820.710388183594 0.257547378540039
822.147827148438 0.258829593658447
824.439514160156 0.260908365249634
841.6416015625 0.276437044143677
843.65625 0.27824342250824
846.381225585938 0.280708312988281
850.029113769531 0.284016370773315
870.560424804688 0.302542209625244
873.327026367188 0.304982662200928
874.745788574219 0.306248664855957
876.841613769531 0.308183073997498
893.193664550781 0.322866439819336
895.279113769531 0.324729800224304
898.974975585938 0.328060269355774
900.435363769531 0.329387187957764
902.822875976562 0.331496357917786
903.566650390625 0.332164883613586
906.295776367188 0.334593176841736
907.687438964844 0.335826635360718
909.645751953125 0.337563991546631
911.095764160156 0.338876724243164
913.2978515625 0.340829372406006
919.783264160156 0.346537351608276
922.443664550781 0.348906636238098
924.622863769531 0.35079038143158
939.147827148438 0.363451838493347
941.556213378906 0.365567207336426
945.46875 0.368976831436157
946.872863769531 0.370196104049683
950.91455078125 0.373697280883789
962.947814941406 0.383926391601562
965.531188964844 0.386084318161011
968.441589355469 0.388559341430664
970.893676757812 0.390623927116394
975.110412597656 0.394210338592529
985.889526367188 0.403212189674377
989.006225585938 0.405754208564758
990.364562988281 0.406910419464111
992.574951171875 0.408745408058167
993.929138183594 0.409875154495239
996.491577148438 0.41202712059021
1006.38122558594 0.42030143737793
1009.46661376953 0.422833323478699
1010.89575195312 0.424017906188965
1013.28533935547 0.426013469696045
1017.73327636719 0.429711699485779
1026.94787597656 0.437254548072815
1029.52917480469 0.439402341842651
1030.88537597656 0.440528035163879
1033.92700195312 0.443059921264648
1043.18530273438 0.450578451156616
1045.84362792969 0.452744483947754
1054.43115234375 0.459608674049377
1056.87707519531 0.461608171463013
1065.31457519531 0.468321919441223
1070.44165039062 0.472351431846619
1071.76037597656 0.473399877548218
1076.97912597656 0.477474093437195
1078.24780273438 0.478445410728455
1081.58947753906 0.481038331985474
1082.87707519531 0.482044100761414
1090.54577636719 0.488012075424194
1093.12915039062 0.49003803730011
1094.43957519531 0.49107027053833
1099.54162597656 0.495087623596191
1107.97705078125 0.501801371574402
1111.28125 0.504404306411743
1161.58325195312 0.543134570121765
1167.79577636719 0.547680139541626
1170.52490234375 0.549647092819214
1177.34790039062 0.554599165916443
1179.98950195312 0.556555986404419
1186.21667480469 0.561123967170715
1187.46044921875 0.562026143074036
1193.78125 0.566675424575806
1196.93322753906 0.568971633911133
1212.875 0.58067798614502
1219.21875 0.585347652435303
1221.98327636719 0.587414145469666
1223.23950195312 0.588344812393188
1229.68322753906 0.593018412590027
1234.74157714844 0.596440315246582
1237.46252441406 0.598344326019287
1240.46044921875 0.600457668304443
1246.19580078125 0.604535818099976
1249.28540039062 0.606659293174744
1250.43530273438 0.607382774353027
1258.01037597656 0.612503290176392
1262.49572753906 0.615500569343567
1265.28955078125 0.617307066917419
1269.74365234375 0.620131492614746
1272.83532714844 0.6220862865448
1277.39782714844 0.625014543533325
1281.14782714844 0.627442717552185
1289.94165039062 0.633201479911804
1294.79577636719 0.636422157287598
1298.00830078125 0.638570070266724
1302.87292480469 0.641796827316284
1307.23120117188 0.644743204116821
1308.36877441406 0.645476818084717
1312.02490234375 0.647897005081177
1317.44787597656 0.651373744010925
1321.26037597656 0.653818249702454
1327.00622558594 0.657589673995972
1331.79577636719 0.660741329193115
1335.40832519531 0.663137078285217
1339.89575195312 0.665996074676514
1343.21875 0.668182611465454
1343.89367675781 0.668641805648804
1346.66870117188 0.67046856880188
1355.32702636719 0.676223278045654
1359.94580078125 0.679208278656006
1363.78540039062 0.681699514389038
1368.58740234375 0.684865355491638
1372.29577636719 0.687297701835632
1377.08532714844 0.690457463264465
1380.17492675781 0.692481279373169
1381.33325195312 0.693239212036133
1384.2666015625 0.695171713829041
1389.19372558594 0.698459506034851
1392.31665039062 0.700503706932068
1396.73742675781 0.703423738479614
1400.32287597656 0.705825567245483
1451.69165039062 0.737748503684998
1455.0478515625 0.739682912826538
1459.69580078125 0.742328643798828
1469.8291015625 0.747768402099609
1473.25622558594 0.749593019485474
1478.37084960938 0.752368807792664
1481.62084960938 0.754020929336548
1487.59362792969 0.757005929946899
1696.59362792969 0.854613542556763
1701.97082519531 0.857007265090942
1704.6728515625 0.858196020126343
1718.89367675781 0.864351034164429
1721.58532714844 0.865454435348511
1726.6416015625 0.867527008056641
1729.33532714844 0.868634462356567
1735.28332519531 0.871119618415833
1755.03747558594 0.879243612289429
1760.06665039062 0.881312131881714
1761.0625 0.881730794906616
1763.8125 0.882893085479736
1769.96667480469 0.885420918464661
1772.69787597656 0.886560916900635
1789.5166015625 0.893563270568848
1805.02490234375 0.899612426757812
1811.12707519531 0.901983857154846
1823.02282714844 0.906271457672119
1829.12084960938 0.908455848693848
1842.7353515625 0.91330623626709
1845.12707519531 0.914125204086304
1852.46252441406 0.916675329208374
1861.36669921875 0.91949987411499
1869.77709960938 0.921848773956299
1871.93115234375 0.922431945800781
1884.67077636719 0.926012396812439
1891.94165039062 0.928038358688354
1901.07080078125 0.93054986000061
1934.59790039062 0.939937829971313
1945.53125 0.942989826202393
1953.06665039062 0.945141792297363
2001.30627441406 0.958445310592651
2003.48120117188 0.959044814109802
2014.37915039062 0.962092876434326
2016.56872558594 0.962712526321411
2027.42700195312 0.965754508972168
2034.68530273438 0.967772245407104
2044.77490234375 0.970273733139038
2199.99780273438 0.999997973442078
2200 1
};
\addlegendentry{Distr}

\addplot [very thick, COMPLEMENTARY, mark=square*, mark repeat=35, mark phase=20]
table {%
468.243682861328 0
519.5478515625 0.00676190853118896
520.295776367188 0.00704514980316162
527.470825195312 0.00911414623260498
529.229125976562 0.0109275579452515
531.908325195312 0.0131776332855225
533.097839355469 0.0139131546020508
539.99365234375 0.0172921419143677
540.193664550781 0.0176383256912231
544.347839355469 0.0240107774734497
546.668701171875 0.026020884513855
548.281188964844 0.0275667905807495
551.808349609375 0.0299268960952759
553.270812988281 0.0328378677368164
554.060424804688 0.0343129634857178
555.974975585938 0.0376526117324829
559.747863769531 0.0432776212692261
562.939514160156 0.0463064908981323
565.497863769531 0.0502558946609497
566.874938964844 0.0528205633163452
579.5478515625 0.075320839881897
580.814575195312 0.0774410963058472
582.885375976562 0.0815832614898682
584.674987792969 0.0851470232009888
586.277038574219 0.0881916284561157
658.943664550781 0.224432468414307
659.997863769531 0.226241946220398
661.989501953125 0.229640603065491
781.295776367188 0.454293370246887
782.40625 0.456236600875854
782.82080078125 0.457074403762817
783.991577148438 0.459155321121216
784.381225585938 0.459843635559082
785.995788574219 0.462900161743164
788.308349609375 0.467042207717896
797.597839355469 0.483130693435669
799.095764160156 0.48558521270752
813.643676757812 0.511637687683105
815.47705078125 0.514902591705322
816.239501953125 0.516271352767944
817.583251953125 0.518639445304871
820.816650390625 0.524213314056396
822.897827148438 0.52795422077179
824.181213378906 0.530078411102295
824.560424804688 0.530711650848389
826.410400390625 0.533992290496826
837.897827148438 0.554246544837952
839.166625976562 0.556366682052612
840.770812988281 0.558907866477966
845.241577148438 0.565874338150024
846.377014160156 0.567667961120605
859.143676757812 0.59035325050354
860.356262207031 0.592257022857666
868.170776367188 0.605548739433289
869.539489746094 0.607932567596436
880.241577148438 0.626129388809204
881.368713378906 0.627958536148071
887.293701171875 0.637674570083618
888.524963378906 0.639586329460144
893.187438964844 0.646910667419434
894.260375976562 0.648661136627197
900.795776367188 0.659533739089966
902.1416015625 0.661567449569702
906.360412597656 0.668038129806519
908.918701171875 0.671987533569336
913.747863769531 0.679614782333374
915.170776367188 0.681809782981873
925.037414550781 0.698991775512695
926.41455078125 0.701167106628418
931.197814941406 0.708711862564087
932.662475585938 0.710922479629517
933.441589355469 0.712358236312866
934.50830078125 0.714171648025513
939.847839355469 0.72268009185791
941.24365234375 0.724729537963867
943.058349609375 0.727392435073853
945.866638183594 0.731581807136536
949.339538574219 0.736640453338623
951.247863769531 0.739370346069336
953.710388183594 0.742753267288208
956.6416015625 0.746785163879395
958.691589355469 0.749605655670166
959.324951171875 0.750490665435791
962.72705078125 0.755242586135864
965.593688964844 0.759160399436951
966.997863769531 0.761064291000366
968.606262207031 0.763345718383789
968.972900390625 0.763908267021179
971.7978515625 0.767747521400452
973.358337402344 0.770009279251099
973.97705078125 0.770835399627686
976.256225585938 0.773801326751709
978.691589355469 0.776901006698608
979.879089355469 0.778745889663696
988.760375976562 0.791388511657715
991.833251953125 0.795691967010498
993.762451171875 0.798126816749573
996.495788574219 0.801639556884766
998.289489746094 0.803842306137085
1000.82495117188 0.806985378265381
1002.65832519531 0.809203863143921
1005.24365234375 0.812594652175903
1006.88122558594 0.814632177352905
1009.14782714844 0.81740939617157
1010.94366455078 0.819773435592651
1013.10626220703 0.822353959083557
1015.53948974609 0.825032711029053
1017.94573974609 0.827951431274414
1019.86041259766 0.830193638801575
1028.49572753906 0.839595079421997
1030.53332519531 0.841601133346558
1034.30627441406 0.845511198043823
1036.07495117188 0.84734034538269
1038.73120117188 0.850125312805176
1083.85827636719 0.891377091407776
1088.11450195312 0.893572092056274
1125.95629882812 0.909719586372375
1141.72705078125 0.914235353469849
1143.97912597656 0.914856910705566
1152.82287597656 0.917425513267517
1225.52075195312 0.933061599731445
1285.80627441406 0.941869020462036
1309.46044921875 0.94518506526947
1333.44787597656 0.948721408843994
1369.43322753906 0.951529979705811
1474.66662597656 0.959908604621887
1675.51867675781 0.976012825965881
1701.68322753906 0.978333711624146
1730.72497558594 0.980040788650513
1810.69787597656 0.985331535339355
1839.0791015625 0.98687744140625
1892.33740234375 0.98877739906311
1932.70837402344 0.99033510684967
1945.68322753906 0.990877866744995
2094.2041015625 0.995385885238647
2141.89794921875 0.997458934783936
2198.92504882812 0.999956727027893
2199.94360351562 0.999996066093445
2200 1
};
\addlegendentry{\gls{msr}}

\addplot [very thick, DARKGREY, mark=*, mark repeat=35, mark phase=20]
table {%
468.243682861328 0
522.324951171875 0.00576484203338623
529.097839355469 0.00818371772766113
530.370788574219 0.00908052921295166
535.558349609375 0.0113303661346436
540.410400390625 0.0132479667663574
542.595764160156 0.0158329010009766
543.512451171875 0.0169955492019653
545.441589355469 0.0190792083740234
547.412475585938 0.0204260349273682
553.22705078125 0.0240678787231445
562.247863769531 0.035676121711731
564.512451171875 0.0378564596176147
565.677062988281 0.0396230220794678
661.2978515625 0.177139401435852
662.724975585938 0.17918074131012
663.747863769531 0.180642366409302
665.179138183594 0.182683706283569
668.5791015625 0.187515497207642
724.795776367188 0.267537593841553
726.139526367188 0.269452095031738
728.308349609375 0.272550463676453
728.639526367188 0.273030638694763
729.870788574219 0.274779081344604
731.495788574219 0.277092218399048
732.49365234375 0.278505563735962
733.762451171875 0.280335545539856
811.839538574219 0.391875505447388
812.356262207031 0.39261531829834
814.489501953125 0.395689487457275
815.497863769531 0.397114872932434
816.918701171875 0.399153232574463
857.691589355469 0.457366228103638
858.964538574219 0.45915699005127
861.120788574219 0.462225079536438
864.524963378906 0.467059850692749
866.541625976562 0.469934701919556
893.491577148438 0.507884740829468
895.206237792969 0.510240197181702
910.843688964844 0.531635522842407
912.179138183594 0.533438444137573
930.697814941406 0.558789730072021
932.022888183594 0.56058657169342
934.4228515625 0.563869118690491
935.481201171875 0.565333724021912
937.237426757812 0.567716360092163
955.941589355469 0.59333348274231
957.256225585938 0.59512722492218
971.697814941406 0.614758968353271
973.314575195312 0.616869926452637
985.324951171875 0.632591009140015
987.918701171875 0.63601553440094
992.185363769531 0.641626358032227
992.681213378906 0.642266511917114
1003.89575195312 0.656858325004578
1005.33953857422 0.658643007278442
1007.32287597656 0.661137342453003
1008.24578857422 0.662290930747986
1009.75622558594 0.664184331893921
1010.68121337891 0.66534698009491
1013.52911376953 0.66895866394043
1021.44366455078 0.678945302963257
1022.94573974609 0.680835723876953
1023.43951416016 0.681469798088074
1026.33740234375 0.685117721557617
1027.24365234375 0.686253190040588
1028.73120117188 0.688140630722046
1036.29577636719 0.697704315185547
1037.99365234375 0.699721574783325
1043.13330078125 0.705724954605103
1045.50622558594 0.708409547805786
1050.52709960938 0.71409285068512
1052.8916015625 0.716774463653564
1057.36669921875 0.721805572509766
1059.67907714844 0.724438786506653
1064.34790039062 0.729690313339233
1066.08325195312 0.731631994247437
1070.79370117188 0.736883401870728
1072.63330078125 0.738855361938477
1073.09155273438 0.739338517189026
1077.54370117188 0.744124889373779
1080.13952636719 0.746894121170044
1084.0791015625 0.75114905834198
1086.01037597656 0.75322961807251
1086.83325195312 0.75412654876709
1088.61669921875 0.756016969680786
1092.59790039062 0.760326266288757
1094.58117675781 0.762434005737305
1097.6416015625 0.765405654907227
1099.68322753906 0.767356395721436
1102.6416015625 0.770167827606201
1104.67077636719 0.772115707397461
1107.27282714844 0.774576783180237
1108.0478515625 0.77531361579895
1110.37915039062 0.777515053749084
1111.17907714844 0.778312206268311
1113.24365234375 0.780266046524048
1116.1103515625 0.782971858978271
1123.00830078125 0.789548993110657
1125.99780273438 0.79240870475769
1128.71252441406 0.794915199279785
1129.0166015625 0.795184016227722
1131.88122558594 0.797738790512085
1134.62915039062 0.800163745880127
1137.13330078125 0.802410364151001
1139.72705078125 0.804699420928955
1141.86242675781 0.80657172203064
1142.61242675781 0.807224035263062
1151.13330078125 0.814812779426575
1153.48742675781 0.816742420196533
1156.32287597656 0.819082736968994
1157.44787597656 0.820019006729126
1160.81665039062 0.822760939598083
1161.53125 0.823364973068237
1163.89367675781 0.825324773788452
1189.45629882812 0.842519640922546
1192.97912597656 0.844609260559082
1193.63537597656 0.845004916191101
1197.98327636719 0.847592830657959
1208.76037597656 0.853964805603027
1213.53540039062 0.856471180915833
1238.12084960938 0.86672043800354
1244.68530273438 0.869103074073792
1246.23327636719 0.869679927825928
1259.45837402344 0.874484300613403
1269.38330078125 0.878087043762207
1271.86669921875 0.878986835479736
1283.99365234375 0.883386850357056
1290.63330078125 0.885793566703796
1294.77709960938 0.887303471565247
1300.35827636719 0.88930869102478
1304.41247558594 0.890764236450195
1312.05627441406 0.893146753311157
1313.32287597656 0.893478989601135
1320.01452636719 0.895221471786499
1339.40625 0.900204181671143
1349.41455078125 0.902342081069946
1385.37915039062 0.909598827362061
1402.32080078125 0.912579298019409
1407.03955078125 0.913316249847412
1443.34155273438 0.918914914131165
1448.03125 0.919633626937866
1467.64782714844 0.92266857624054
1499.32080078125 0.927584886550903
1563.39575195312 0.937477707862854
1591.70629882812 0.941826343536377
1653.74572753906 0.951453447341919
1685.47705078125 0.956387758255005
1702.21875 0.958978891372681
1788.875 0.97244119644165
1919.58947753906 0.986833572387695
2154.66259765625 0.998493194580078
2200 1
};
\addlegendentry{\gls{ba}}

\addplot [very thick, UNIPDRED, mark=triangle*, mark repeat=35, mark phase=20]
table {%
468.243682861328 0
519.147827148438 0.00662744045257568
519.877014160156 0.00692105293273926
528.431213378906 0.0100339651107788
532.147827148438 0.0137029886245728
540.022888183594 0.016846776008606
545.697814941406 0.0258920192718506
551.520812988281 0.0295610427856445
555.087463378906 0.0344080924987793
555.4853515625 0.0351147651672363
557.181213378906 0.0376946926116943
561.897827148438 0.0449633598327637
563.316650390625 0.0468635559082031
565.683288574219 0.0497485399246216
567.174987792969 0.0519692897796631
567.933288574219 0.0532670021057129
570.556213378906 0.057233452796936
575.322875976562 0.0644479990005493
577.3291015625 0.0672171115875244
582.593688964844 0.0752079486846924
586.972900390625 0.0818315744400024
588.8291015625 0.0845080614089966
590.341613769531 0.0869683027267456
594.697814941406 0.0935571193695068
596.147827148438 0.0957469940185547
597.345764160156 0.0975466966629028
598.464538574219 0.0993040800094604
599.627014160156 0.101262211799622
600.295776367188 0.102235436439514
601.529113769531 0.104046821594238
602.231201171875 0.105147480964661
603.345764160156 0.106966614723206
603.608337402344 0.107414603233337
604.916625976562 0.109426736831665
609.695739746094 0.116884589195251
614.824951171875 0.124921798706055
616.145751953125 0.12726616859436
616.539489746094 0.127945899963379
623.847839355469 0.139636635780334
625.168701171875 0.141467332839966
627.239501953125 0.144920110702515
633.324951171875 0.154714584350586
634.747863769531 0.157120704650879
641.416625976562 0.167892217636108
642.841613769531 0.170302271842957
643.524963378906 0.171341180801392
644.65625 0.173287749290466
646.99365234375 0.176987648010254
647.772888183594 0.178277611732483
654.087463378906 0.188496947288513
656.097839355469 0.19189178943634
658.47705078125 0.195603370666504
658.870788574219 0.196290731430054
660.791625976562 0.199604511260986
667.983276367188 0.211453676223755
670.127014160156 0.214972019195557
670.893676757812 0.216296792030334
677.268737792969 0.226631999015808
678.643676757812 0.229011058807373
679.0478515625 0.229752540588379
680.291625976562 0.231853604316711
682.697814941406 0.235615372657776
688.7978515625 0.245297789573669
689.895751953125 0.247112989425659
697.795776367188 0.260290741920471
698.997863769531 0.262187004089355
701.131225585938 0.265593528747559
702.3916015625 0.267706155776978
703.120788574219 0.268895626068115
704.437438964844 0.271236181259155
705.677062988281 0.273190379142761
706.874938964844 0.275090575218201
709.043701171875 0.278624415397644
709.410400390625 0.27919602394104
710.647827148438 0.281107783317566
712.747863769531 0.28456449508667
714.443664550781 0.287136673927307
720.724975585938 0.29725170135498
722.339538574219 0.299781441688538
722.597839355469 0.300217866897583
724.022888183594 0.302608489990234
724.747863769531 0.303809642791748
725.818725585938 0.305621027946472
732.697814941406 0.316956520080566
733.7978515625 0.318686723709106
735.118713378906 0.320826292037964
736.447814941406 0.32317841053009
737.037414550781 0.324163198471069
743.212463378906 0.33417010307312
744.197814941406 0.336062669754028
747.845764160156 0.342025756835938
755.616638183594 0.354894518852234
757.74365234375 0.358405232429504
764.697814941406 0.369651794433594
765.824951171875 0.371409177780151
771.75830078125 0.380967974662781
773.145751953125 0.383138537406921
773.910400390625 0.384478688240051
775.345764160156 0.386896371841431
776.795776367188 0.3893141746521
783.8291015625 0.400935411453247
784.943664550781 0.402804732322693
785.206237792969 0.403268098831177
786.629089355469 0.405457973480225
791.795776367188 0.414147853851318
791.910400390625 0.414340972900391
801.32080078125 0.430253148078918
802.49365234375 0.432145595550537
803.285339355469 0.433485746383667
805.277038574219 0.436869025230408
805.99365234375 0.4380122423172
808.07080078125 0.441449522972107
808.827026367188 0.44273567199707
810.24365234375 0.445141792297363
810.408325195312 0.445481657981873
811.597839355469 0.447559475898743
812.90625 0.449776411056519
813.6416015625 0.450989127159119
815.7978515625 0.454526901245117
823.522888183594 0.467268109321594
824.524963378906 0.469025373458862
826.143676757812 0.471755981445312
826.5478515625 0.472485899925232
827.843688964844 0.474606275558472
828.037414550781 0.474911332130432
829.99365234375 0.478236675262451
830.772888183594 0.479538202285767
831.947814941406 0.481504082679749
832.737426757812 0.482875108718872
834.697814941406 0.486231327056885
836.574951171875 0.489475607872009
837.310424804688 0.490730762481689
838.435363769531 0.492557644844055
849.364562988281 0.511281371116638
850.833251953125 0.51372230052948
850.889526367188 0.513857483863831
861.627014160156 0.532079219818115
862.933288574219 0.534211158752441
870.260375976562 0.546160697937012
871.347839355469 0.547937154769897
872.895751953125 0.550416707992554
877.927062988281 0.558284044265747
879.345764160156 0.560462236404419
880.056213378906 0.561570644378662
881.595764160156 0.564046382904053
882.285339355469 0.565077543258667
884.695739746094 0.568819999694824
884.947814941406 0.569179058074951
886.291625976562 0.571322679519653
887.056213378906 0.572655081748962
888.568725585938 0.575111389160156
889.281188964844 0.576239109039307
890.7978515625 0.578707098960876
892.793701171875 0.581704139709473
898.012451171875 0.589930534362793
899.197814941406 0.591896414756775
992.956237792969 0.734379529953003
994.941589355469 0.737140893936157
997.645751953125 0.740674734115601
998.974975585938 0.7424476146698
1001.77081298828 0.746070265769958
1003.59161376953 0.748433828353882
1004.17706298828 0.749109745025635
1005.8916015625 0.75127649307251
1008.49786376953 0.754624962806702
1010.49786376953 0.757061958312988
1014.10418701172 0.761264085769653
1064.63537597656 0.822151064872742
1066.37707519531 0.824217319488525
1066.71667480469 0.82460355758667
1069.58325195312 0.827913403511047
1069.86877441406 0.828257083892822
1076.94787597656 0.836390852928162
1078.80627441406 0.838291049003601
1080.99572753906 0.840840101242065
1081.05627441406 0.840944290161133
1083.19372558594 0.8430415391922
1115.62084960938 0.871795415878296
1118.8603515625 0.873992919921875
1126.09790039062 0.879222393035889
1130.44787597656 0.882080316543579
1166.14367675781 0.902553677558899
1170.96667480469 0.905195474624634
1174.08740234375 0.906570315361023
1178.33325195312 0.90848982334137
1179.84790039062 0.90910005569458
1188.09362792969 0.911996603012085
1189.16247558594 0.912471771240234
1235.77282714844 0.925448656082153
1285.07287597656 0.934092044830322
1298.74572753906 0.936208605766296
1325.58325195312 0.939595699310303
1341.70837402344 0.941550016403198
1343.15625 0.941781759262085
1367.43530273438 0.94446587562561
1373.14575195312 0.945049047470093
1403.0791015625 0.947520852088928
1734.14782714844 0.967978715896606
1779.19580078125 0.971056938171387
1807.67907714844 0.973161816596985
1847.99365234375 0.976050615310669
1851.63745117188 0.976351976394653
1887.41247558594 0.979163646697998
1893.77490234375 0.979650259017944
1923.78332519531 0.981782197952271
2191.61254882812 0.999378204345703
2199.99780273438 0.999996185302734
2200 1
};
\addlegendentry{\gls{mrba}}
\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/TCP_E2E_throughput_ECDF_packet_size_256.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\small}}

    \definecolor{UNIPDRED}{RGB}{155,0,20}
    \definecolor{LIGHT_GREY}{RGB}{189,195,199}
    \definecolor{COMPLEMENTARY}{RGB}{0,153,153}
    \definecolor{DARKGREY}{RGB}{55,65,64}
    \definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.7,0.05)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=2,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    ylabel={},
    xtick={50, 100, 150},
    xmajorgrids,
    %xmajorticks=false,
    ymin=0, ymax=1.05,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    xlabel={Per UE throughput [Mbps]},
    ymajorgrids,
    %ymajorticks=false,
    xmin=0, xmax=150,
    ytick style={color=white!15!black},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
    ]

\addplot [very thick, SAND]
table {%
0.0287342071533203 0
0.0371237993240356 0.00171089172363281
0.0878909826278687 0.00342178344726562
0.346015810966492 0.00769889354705811
0.458461880683899 0.0102652311325073
0.606310606002808 0.0153977870941162
0.63634729385376 0.0205303430557251
0.638597965240479 0.0248075723648071
0.640201807022095 0.0256630182266235
0.680343508720398 0.0273737907409668
0.685259580612183 0.0316510200500488
0.695359230041504 0.0367835760116577
0.696218252182007 0.0384944677352905
0.725967526435852 0.0410606861114502
0.739611864089966 0.0436270236968994
0.74266242980957 0.0444824695587158
0.81693172454834 0.0513259172439575
0.828238248825073 0.0547477006912231
0.837233304977417 0.05560302734375
0.902937650680542 0.0573139190673828
0.911258459091187 0.0615911483764648
0.924090623855591 0.0650128126144409
0.986952781677246 0.0718562602996826
1.06532347202301 0.0744225978851318
1.07107734680176 0.0752780437469482
1.11456513404846 0.0778442621231079
1.15134358406067 0.0821214914321899
1.15668904781342 0.0838323831558228
1.18633329868317 0.0863986015319824
1.22763669490814 0.0915312767028809
1.25698006153107 0.0940974950790405
1.26538777351379 0.0966638326644897
1.28493738174438 0.0983747243881226
1.31196665763855 0.11120617389679
1.33330678939819 0.113772392272949
1.339968085289 0.118905067443848
1.36357545852661 0.122326731681824
1.38029265403748 0.132591962814331
1.40238654613495 0.136869072914124
1.41183066368103 0.142001748085022
1.41406440734863 0.14970064163208
1.47023451328278 0.157399535179138
1.48385643959045 0.161676645278931
1.49459838867188 0.165098428726196
1.50480329990387 0.167664647102356
1.54704535007477 0.17878532409668
1.57047092914581 0.181351542472839
1.59738326072693 0.184773325920105
1.61019337177277 0.187339544296265
1.61209285259247 0.188194990158081
1.63452970981598 0.191616773605347
1.63764750957489 0.193327665328979
1.63855862617493 0.195038557052612
1.64258754253387 0.197604775428772
1.64376473426819 0.200171113014221
1.67859470844269 0.206159114837646
1.73291981220245 0.211291670799255
1.75324082374573 0.215568900108337
1.76444911956787 0.218990564346313
1.77288520336151 0.221556901931763
1.78008162975311 0.223267793655396
1.79736995697021 0.225834012031555
1.79992830753326 0.226689457893372
1.89328503608704 0.232677459716797
1.90057456493378 0.23438835144043
1.94071424007416 0.239520907402039
1.95721864700317 0.244653582572937
2.01270151138306 0.247219800949097
2.08526825904846 0.25834047794342
2.10953712463379 0.261762142181396
2.16797113418579 0.27544903755188
2.19129419326782 0.288280606269836
2.20371103286743 0.290846824645996
2.20943331718445 0.297690391540527
2.22924160957336 0.302822947502136
2.24127173423767 0.305389165878296
2.24942779541016 0.307955503463745
2.25076746940613 0.308810949325562
2.2893078327179 0.317365288734436
2.31514883041382 0.319931507110596
2.45897102355957 0.329341292381287
2.46524667739868 0.330196738243103
2.51809358596802 0.333618521690369
2.54055237770081 0.336184740066528
2.55224299430847 0.337895631790161
2.55329179763794 0.339606523513794
2.57448101043701 0.343883633613586
2.62732362747192 0.348160862922668
2.64115452766418 0.350727081298828
2.7036726474762 0.355859756469727
2.71103739738464 0.358425974845886
2.73175072669983 0.363558530807495
2.76669001579285 0.370402097702026
2.79180455207825 0.372968316078186
2.82877373695374 0.375534653663635
2.85294270515442 0.379811763763428
2.88162803649902 0.383233547210693
2.88338303565979 0.384944438934326
2.88890051841736 0.385799884796143
2.92370080947876 0.388366103172302
2.93459367752075 0.391787886619568
3.01517820358276 0.395209550857544
3.02518486976624 0.397775888442993
3.06865835189819 0.400342226028442
3.07408118247986 0.401197671890259
3.09739351272583 0.403763890266418
3.11805748939514 0.408041000366211
3.1366491317749 0.411462783813477
3.17191219329834 0.414029121398926
3.20227575302124 0.415740013122559
3.29009771347046 0.422583341598511
3.29140448570251 0.423438787460327
3.30214762687683 0.426005125045776
3.31021308898926 0.427716016769409
3.38134956359863 0.437981128692627
3.40473246574402 0.440547466278076
3.43035578727722 0.443969249725342
3.43400287628174 0.444824695587158
3.46373605728149 0.447390913963318
3.46420311927795 0.449101805686951
3.46662187576294 0.449957251548767
3.48528385162354 0.452523469924927
3.5211923122406 0.457656145095825
3.56206941604614 0.460222482681274
3.58200645446777 0.46364414691925
3.71693634986877 0.475620150566101
3.72956109046936 0.47818648815155
3.75654077529907 0.48075270652771
3.77893567085266 0.483319044113159
3.82819890975952 0.485885381698608
3.8352382183075 0.488451719284058
3.85153150558472 0.491017937660217
3.85821294784546 0.49272882938385
3.87212491035461 0.495295166969299
3.91328120231628 0.498716831207275
3.96807312965393 0.502994060516357
3.96858763694763 0.50470495223999
4.00316190719604 0.50727117061615
4.02444267272949 0.50983738899231
4.05338954925537 0.512403726577759
4.05980014801025 0.514114618301392
4.29127979278564 0.535500407218933
4.30277299880981 0.538066744804382
4.3059229850769 0.538922071456909
4.38899421691895 0.541488409042358
4.49381875991821 0.544910192489624
4.53920841217041 0.54833197593689
4.60790014266968 0.553464412689209
4.67319250106812 0.555175304412842
4.68145990371704 0.556886196136475
4.70034217834473 0.559452533721924
4.70824003219604 0.56030797958374
4.74091148376465 0.562874317169189
4.74702548980713 0.563729763031006
4.83432865142822 0.568006873130798
4.93627452850342 0.573994874954224
4.93891525268555 0.57485032081604
5.12614059448242 0.580838322639465
5.14018583297729 0.585970878601074
5.20229721069336 0.588537216186523
5.2465295791626 0.592814445495605
5.28982353210449 0.594525218009949
5.30438852310181 0.597946882247925
5.33540105819702 0.600513219833374
5.34512376785278 0.602224111557007
5.389564037323 0.605645895004272
5.41673994064331 0.609067559242249
5.45519065856934 0.611633896827698
5.4810791015625 0.614200115203857
5.55653953552246 0.616766452789307
5.59104919433594 0.620188236236572
5.71786689758301 0.627887010574341
5.82896041870117 0.63045334815979
5.84658050537109 0.631308794021606
6.14880037307739 0.635586023330688
6.27813482284546 0.641573905944824
6.29823350906372 0.643284797668457
6.34835433959961 0.64499568939209
6.35257911682129 0.645851135253906
6.43140411376953 0.649272918701172
6.57165861129761 0.650983810424805
6.57402276992798 0.651839256286621
6.89169645309448 0.65953803062439
6.89881801605225 0.660393476486206
7.08784437179565 0.664670705795288
7.14395332336426 0.668092370033264
7.14762544631958 0.668947815895081
7.27264261245728 0.677502155303955
7.28915309906006 0.679213047027588
7.45855331420898 0.68349015712738
7.49694776535034 0.68605637550354
7.5797290802002 0.688622713088989
7.74595022201538 0.695466279983521
7.82546472549438 0.697177052497864
7.8604040145874 0.699743390083313
7.96884489059448 0.702309608459473
7.97087907791138 0.703165054321289
8.01082706451416 0.705731391906738
8.03297233581543 0.708297729492188
8.11168670654297 0.710864067077637
8.18515205383301 0.713430285453796
8.20366096496582 0.715996503829956
8.21247386932373 0.717707395553589
8.28819561004639 0.720273733139038
8.44493579864502 0.72711718082428
8.45096015930176 0.728828072547913
8.59292030334473 0.731394290924072
8.60062789916992 0.733105182647705
8.64025783538818 0.736526966094971
8.64641189575195 0.737382411956787
8.75086879730225 0.739948749542236
8.78127002716064 0.74165952205658
9.07768058776855 0.749358415603638
9.46374607086182 0.75363564491272
9.58797836303711 0.757057309150696
9.59193801879883 0.757912755012512
9.60428333282471 0.758768200874329
9.73576545715332 0.761334419250488
9.7401237487793 0.762189865112305
9.8993968963623 0.76817798614502
10.8964338302612 0.781864881515503
10.9009275436401 0.782720327377319
11.0518398284912 0.786997437477112
12.075475692749 0.79469633102417
12.1972923278809 0.797262668609619
12.3709831237793 0.799828886985779
12.8203964233398 0.801539778709412
12.9326686859131 0.805816888809204
13.2163190841675 0.808383226394653
13.4739799499512 0.810094118118286
14.563196182251 0.815226674079895
15.7830591201782 0.818648338317871
17.2529735565186 0.828913688659668
18.4278106689453 0.832335352897644
19.0228977203369 0.83575701713562
21.0073757171631 0.838323354721069
23.0308666229248 0.841745138168335
23.9310722351074 0.843456029891968
28.4373836517334 0.846022248268127
30.119026184082 0.849443912506104
34.7817916870117 0.852010250091553
34.8945808410645 0.852865695953369
35.3691482543945 0.853721141815186
37.7247734069824 0.856287479400635
38.9159622192383 0.859709143638611
39.2842330932617 0.860564589500427
43.5693359375 0.86484169960022
47.188304901123 0.869974374771118
53.8663673400879 0.872540712356567
54.7224464416504 0.874251484870911
62.5528221130371 0.878528594970703
64.2262878417969 0.882805824279785
64.3802185058594 0.883661270141602
65.6859893798828 0.886227607727051
65.7560424804688 0.887083053588867
68.3482666015625 0.889649271965027
70.4195327758789 0.894781827926636
70.8212432861328 0.896492719650269
75.9479217529297 0.901625394821167
77.5449142456055 0.907613277435303
77.5718383789062 0.908468723297119
78.5177230834961 0.911035060882568
78.7301177978516 0.911890506744385
79.5807342529297 0.914456844329834
79.7080993652344 0.91531229019165
83.2162017822266 0.918733954429626
83.3014602661133 0.920444846153259
84.6517333984375 0.923011064529419
84.8869323730469 0.924721956253052
84.923698425293 0.926432847976685
85.0861968994141 0.928143739700317
85.0998687744141 0.928999185562134
85.6565017700195 0.937553405761719
85.9748840332031 0.940119743347168
86.0080184936523 0.940975189208984
86.3420181274414 0.945252418518066
86.5098114013672 0.952095746994019
86.6039199829102 0.953806638717651
87.2917709350586 0.957228422164917
87.371208190918 0.959794759750366
87.3864593505859 0.960650205612183
88.9585342407227 0.970059871673584
90.6937408447266 0.975192546844482
90.7225570678711 0.976047992706299
91.6213302612305 0.981180429458618
92.257926940918 0.983746767044067
92.4870300292969 0.9854576587677
95.2200622558594 0.991445660591125
95.5282592773438 0.993156552314758
96.1391220092773 0.994011998176575
100.658157348633 0.995722770690918
101.063446044922 0.998289108276367
101.78197479248 0.999144554138184
150 1
};
\addlegendentry{Distr}

\addplot [very thick, COMPLEMENTARY, mark=square*, mark repeat=55, mark phase=40]
table {%
0.00999653339385986 0
0.18618106842041 0.00342178344726562
0.23947811126709 0.00598800182342529
0.333441495895386 0.00855433940887451
0.352973461151123 0.0119760036468506
0.353565216064453 0.0136868953704834
0.3748779296875 0.0179641246795654
0.377195358276367 0.0188194513320923
0.414880871772766 0.0213857889175415
0.417248725891113 0.0222412347793579
0.492755651473999 0.0265183448791504
0.49326479434967 0.0282292366027832
0.505341529846191 0.0307955741882324
0.524819016456604 0.0350726842880249
0.536711454391479 0.0367835760116577
0.53900146484375 0.0393499135971069
0.54201865196228 0.0410606861114502
0.557332038879395 0.0436270236968994
0.56901478767395 0.0479042530059814
0.608031272888184 0.0504704713821411
0.630350112915039 0.0573139190673828
0.653141856193542 0.0607357025146484
0.654970765113831 0.0633019208908081
0.663637280464172 0.0658682584762573
0.669018745422363 0.0675791501998901
0.677386999130249 0.0692900419235229
0.740627527236938 0.0752780437469482
0.748180866241455 0.0786997079849243
0.764818906784058 0.0804105997085571
0.801711320877075 0.0889649391174316
0.914310216903687 0.0966638326644897
0.924806118011475 0.100085496902466
0.951181888580322 0.102651834487915
0.972347259521484 0.106928944587708
0.992884039878845 0.109495282173157
0.994224309921265 0.110350728034973
1.01191318035126 0.112917065620422
1.01392924785614 0.113772392272949
1.04868018627167 0.118049621582031
1.04951167106628 0.12061595916748
1.07780027389526 0.124037623405457
1.0795419216156 0.126603960990906
1.08158051967621 0.127459406852722
1.09834039211273 0.130881071090698
1.09953451156616 0.132591962814331
1.1333817243576 0.136013746261597
1.1355607509613 0.136869072914124
1.16420412063599 0.139435410499573
1.16506230831146 0.142001748085022
1.17537152767181 0.144567966461182
1.18738555908203 0.147134304046631
1.1935453414917 0.151411414146423
1.21464061737061 0.154833197593689
1.2455917596817 0.160821199417114
1.27421951293945 0.16424298286438
1.27777481079102 0.165953755378723
1.2993575334549 0.169375538825989
1.31242048740387 0.171941876411438
1.34737312793732 0.177074432373047
1.36374473571777 0.183062434196472
1.37591075897217 0.189905881881714
1.39020097255707 0.192472219467163
1.3945449590683 0.195038557052612
1.41226994991302 0.198460221290588
1.42124319076538 0.20530366897583
1.42166769504547 0.207014560699463
1.42530107498169 0.209580898284912
1.43128776550293 0.213858008384705
1.4334329366684 0.216424345970154
1.44793796539307 0.221556901931763
1.45022130012512 0.224123239517212
1.45887184143066 0.226689457893372
1.47568380832672 0.230966687202454
1.48030436038971 0.233532905578613
1.4849009513855 0.236099243164062
1.49957513809204 0.237810134887695
1.51197147369385 0.242942690849304
1.53943014144897 0.245509028434753
1.55896532535553 0.254063367843628
1.57504296302795 0.25834047794342
1.58209371566772 0.26090669631958
1.58523571491241 0.263473033905029
1.59612202644348 0.266039371490479
1.61339962482452 0.271171927452087
1.64078629016876 0.274593710899353
1.68211603164673 0.282292604446411
1.69648885726929 0.284003496170044
1.69832026958466 0.284858822822571
1.71271181106567 0.28742516040802
1.71503400802612 0.288280606269836
1.74169671535492 0.291702270507812
1.75224173069 0.295124053955078
1.77508783340454 0.298545837402344
1.79124236106873 0.30196750164032
1.82570469379425 0.309666395187378
1.83333110809326 0.313088178634644
1.84223878383636 0.315654397010803
1.86225974559784 0.318220734596252
1.8699277639389 0.320786952972412
1.87197005748749 0.321642398834229
1.90125238895416 0.326775074005127
1.90247106552124 0.32848584651947
1.92903995513916 0.335329294204712
1.96044969558716 0.337040185928345
1.96845149993896 0.339606523513794
1.97000324726105 0.34046196937561
1.98619890213013 0.342172861099243
2.00732254981995 0.344739079475403
2.01108598709106 0.346449971199036
2.02600526809692 0.349016189575195
2.03227829933167 0.351582527160645
2.03924655914307 0.354148864746094
2.05326581001282 0.356715202331543
2.06524014472961 0.358425974845886
2.08829712867737 0.360992312431335
2.09221315383911 0.362703204154968
2.11047506332397 0.365269422531128
2.17317175865173 0.381522655487061
2.1764178276062 0.383233547210693
2.22221517562866 0.385799884796143
2.24425578117371 0.387510657310486
2.24502372741699 0.389221549034119
2.25452923774719 0.391787886619568
2.26138210296631 0.394354104995728
2.33922433853149 0.402908444404602
2.34462738037109 0.404619336128235
2.36183786392212 0.408041000366211
2.3919415473938 0.41060733795166
2.39443349838257 0.412318229675293
2.50585627555847 0.420017123222351
2.56709408760071 0.426860570907593
2.59053492546082 0.428571462631226
2.60071778297424 0.430282354354858
2.61894178390503 0.432848572731018
2.64813160896301 0.437981128692627
2.66045069694519 0.43969202041626
2.69474935531616 0.441402912139893
2.70122909545898 0.443969249725342
2.76047611236572 0.447390913963318
2.77058959007263 0.449101805686951
2.79223203659058 0.453378915786743
2.79541373252869 0.455945253372192
2.81599116325378 0.458511590957642
2.85624408721924 0.46621036529541
2.87566137313843 0.468776702880859
2.88347268104553 0.471343040466309
2.89856624603271 0.473909378051758
2.90361595153809 0.475620150566101
2.91160178184509 0.479041934013367
2.92605042457581 0.485885381698608
2.93691158294678 0.489307165145874
2.93951654434204 0.490162491798401
2.9579393863678 0.493584275245667
2.96014165878296 0.494439721107483
2.97429776191711 0.497005939483643
2.98164582252502 0.499572277069092
3.01345372200012 0.511548280715942
3.02704834938049 0.514114618301392
3.03350949287415 0.515825510025024
3.04821515083313 0.518391847610474
3.08305382728577 0.523524403572083
3.11295318603516 0.526090621948242
3.13176465034485 0.528656959533691
3.16039896011353 0.531223297119141
3.26941204071045 0.544054746627808
3.32011437416077 0.54576563835144
3.32367873191833 0.547476530075073
3.34370732307434 0.550042748451233
3.3781156539917 0.551753640174866
3.38152265548706 0.554319858551025
3.42304062843323 0.558597087860107
3.43638968467712 0.561163425445557
3.43995952606201 0.562874317169189
3.50880289077759 0.567151427268982
3.51529049873352 0.569717645645142
3.60191416740417 0.578272104263306
3.63293266296387 0.585115432739258
3.63512921333313 0.586826324462891
3.64581871032715 0.58939266204834
3.65057849884033 0.591103553771973
3.67266201972961 0.593669891357422
3.7233350276947 0.605645895004272
3.76039958000183 0.609067559242249
3.88232445716858 0.61591100692749
3.88508534431458 0.616766452789307
3.92045140266418 0.618477344512939
3.92416906356812 0.620188236236572
3.96395230293274 0.622754573822021
4.00456380844116 0.627031564712524
4.06628370285034 0.63045334815979
4.10646963119507 0.632164239883423
4.10910558700562 0.633875131607056
4.15332555770874 0.636441469192505
4.17224311828613 0.639863133430481
4.20528984069824 0.641573905944824
4.2072286605835 0.642429351806641
4.24568700790405 0.645851135253906
4.27427434921265 0.650983810424805
4.27686262130737 0.651839256286621
4.37341785430908 0.655260920524597
4.38978004455566 0.658682584762573
4.39742803573608 0.65953803062439
4.44929456710815 0.662104368209839
4.45268392562866 0.663815259933472
4.46167325973511 0.665526151657104
4.51201343536377 0.668092370033264
4.63683319091797 0.674935817718506
4.69321870803833 0.677502155303955
4.73041486740112 0.680068492889404
4.73605680465698 0.681779384613037
4.74980735778809 0.684345602989197
4.79808378219604 0.690333604812622
4.85303020477295 0.696321725845337
4.98732042312622 0.705731391906738
4.99089765548706 0.707442283630371
5.03670310974121 0.711719393730164
5.11339139938354 0.713430285453796
5.11800956726074 0.714285731315613
5.18045091629028 0.716851949691772
5.26939105987549 0.721984624862671
5.28773212432861 0.726261734962463
5.30210399627686 0.729683518409729
5.32029581069946 0.732249736785889
5.32697200775146 0.735671520233154
5.33921098709106 0.738237857818604
5.34131526947021 0.73909330368042
5.37160110473633 0.74165952205658
5.56476449966431 0.746792078018188
5.57259225845337 0.747647523880005
5.95217037200928 0.760478973388672
5.96735286712646 0.762189865112305
6.07881021499634 0.764756202697754
7.5417308807373 0.783575773239136
7.54809951782227 0.785286545753479
7.81147241592407 0.790419101715088
7.88670825958252 0.792129993438721
7.98633766174316 0.795551776885986
7.98801898956299 0.796407222747803
8.29807281494141 0.803250670433044
8.8161563873291 0.807527780532837
8.96269035339355 0.812660455703735
10.2218618392944 0.82121467590332
10.4444980621338 0.822925567626953
11.1452760696411 0.825491905212402
13.229211807251 0.829769015312195
13.7269802093506 0.834046125411987
15.7746105194092 0.838323354721069
18.2060222625732 0.840889692306519
19.6877937316895 0.842600584030151
23.9410285949707 0.845166802406311
36.4297790527344 0.851154804229736
36.7490730285645 0.852010250091553
44.260124206543 0.857998371124268
56.4426498413086 0.863130807876587
57.0303115844727 0.863986253738403
61.5657272338867 0.867408037185669
62.0811042785645 0.868263483047485
65.5272064208984 0.870829820632935
67.1641540527344 0.872540712356567
70.7332534790039 0.875962376594543
70.8874664306641 0.877673149108887
80.2640075683594 0.885372161865234
81.2116851806641 0.887938380241394
83.1876602172852 0.89136016368866
83.3083953857422 0.893070936203003
84.0433502197266 0.895637273788452
84.2809600830078 0.896492719650269
85.406494140625 0.899059057235718
88.3571243286133 0.907613277435303
88.6335983276367 0.909324169158936
90.2629470825195 0.912745952606201
90.4132537841797 0.913601398468018
92.6400299072266 0.91787850856781
95.169189453125 0.920444846153259
95.2564849853516 0.922155618667603
95.7640380859375 0.923866510391235
98.1523513793945 0.926432847976685
100.48136138916 0.92985463142395
100.53630065918 0.930710077285767
101.270843505859 0.933276295661926
101.687141418457 0.934987187385559
102.825752258301 0.937553405761719
102.868507385254 0.938408851623535
103.011054992676 0.939264297485352
104.325057983398 0.942686080932617
104.41088104248 0.943541526794434
105.435089111328 0.946107864379883
105.576637268066 0.947818636894226
106.645004272461 0.953806638717651
106.791854858398 0.955517530441284
107.874740600586 0.95893931388855
107.896598815918 0.959794759750366
108.254486083984 0.961505532264709
109.135124206543 0.964071869850159
112.857063293457 0.976047992706299
113.185020446777 0.978614211082458
113.92440032959 0.980324983596802
113.953605651855 0.982035875320435
114.083236694336 0.982891321182251
115.803565979004 0.9854576587677
119.775741577148 0.991445660591125
121.263778686523 0.994011998176575
121.631225585938 0.994867324829102
125.164413452148 0.996578216552734
129.905914306641 0.998289108276367
135.386734008789 0.999144554138184
150 1
};
\addlegendentry{\gls{msr}}

\addplot [very thick, DARKGREY, mark=*, mark repeat=55, mark phase=40]
table {%
0.0696563720703125 0
0.311533331871033 0.00513696670532227
0.316915273666382 0.00599312782287598
0.387442946434021 0.0102739334106445
0.454594612121582 0.0162671804428101
0.464829206466675 0.0188356637954712
0.636717796325684 0.0291095972061157
0.711424827575684 0.040239691734314
0.746590971946716 0.0428081750869751
0.749353647232056 0.0453766584396362
0.771653532981873 0.0488014221191406
0.830410718917847 0.0539383888244629
0.849928379058838 0.056506872177124
0.850812196731567 0.0582191944122314
0.917634248733521 0.0642123222351074
0.970981597900391 0.068493127822876
1.05107533931732 0.0779109001159668
1.0563600063324 0.0804795026779175
1.06739413738251 0.0839041471481323
1.11290383338928 0.0873287916183472
1.1177659034729 0.0890411138534546
1.15769827365875 0.0933219194412231
1.1699732542038 0.0976027250289917
1.18856453895569 0.101027369499207
1.20295202732086 0.106164336204529
1.22331547737122 0.107876658439636
1.22370254993439 0.109589099884033
1.23226273059845 0.113013744354248
1.24515020847321 0.115582227706909
1.25626420974731 0.11815071105957
1.26355528831482 0.120719194412231
1.268763422966 0.125
1.27019810676575 0.125856161117554
1.28707468509674 0.128424644470215
1.30726647377014 0.130993127822876
1.3276914358139 0.136986255645752
1.34555721282959 0.138698577880859
1.34784412384033 0.140410900115967
1.3780996799469 0.145547986030579
1.39534199237823 0.14811646938324
1.44044077396393 0.154965758323669
1.46707224845886 0.157534241676331
1.46896088123322 0.158390402793884
1.49399757385254 0.161815047264099
1.55029273033142 0.172089099884033
1.56810462474823 0.174657583236694
1.57465612888336 0.176369905471802
1.59235429763794 0.178938388824463
1.60818552970886 0.181506872177124
1.63409328460693 0.184931516647339
1.64376735687256 0.1875
1.68809986114502 0.190068483352661
1.69023942947388 0.190924644470215
1.71822988986969 0.193493127822876
1.72113943099976 0.195205450057983
1.7548576593399 0.200342416763306
1.75666356086731 0.201198577880859
1.77856075763702 0.205479502677917
1.78652250766754 0.208047986030579
1.78929591178894 0.21061646938324
1.82196140289307 0.215753436088562
1.85106873512268 0.218321919441223
1.86017620563507 0.221746563911438
1.87282288074493 0.22688353061676
1.90926504135132 0.231164336204529
1.91361975669861 0.232876777648926
1.93579065799713 0.235445261001587
1.94444441795349 0.238013744354248
2.01315426826477 0.251712322235107
2.08014035224915 0.254280805587769
2.12184834480286 0.263698577880859
2.12950205802917 0.267123222351074
2.17874670028687 0.273972630500793
2.18379330635071 0.274828791618347
2.20839905738831 0.277397274971008
2.21835994720459 0.280821919441223
2.24642205238342 0.284246563911438
2.25558423995972 0.287671208381653
2.30991864204407 0.296232938766479
2.39442944526672 0.303938388824463
2.41246604919434 0.309075355529785
2.48355984687805 0.313356161117554
2.50174379348755 0.31934928894043
2.53034210205078 0.321917772293091
2.53328824043274 0.322773933410645
2.55698418617249 0.325342416763306
2.55930352210999 0.326198577880859
2.58669900894165 0.329623222351074
2.60790967941284 0.333904147148132
2.60941076278687 0.334760308265686
2.62648916244507 0.336472630500793
2.66448068618774 0.340753436088562
2.68899440765381 0.344178080558777
2.69984149932861 0.347602725028992
2.73224377632141 0.351027369499207
2.7366406917572 0.354452013969421
2.7414116859436 0.356164455413818
2.75254225730896 0.357876777648926
2.75938892364502 0.360445261001587
2.76616358757019 0.363013744354248
2.78969502449036 0.370719194412231
2.81162285804749 0.373287677764893
2.81454372406006 0.375
2.84025549888611 0.378424644470215
2.86007690429688 0.385273933410645
2.8755624294281 0.386986255645752
2.88379383087158 0.393835544586182
2.90058469772339 0.39811646938324
2.90908885002136 0.399828791618347
2.92084145545959 0.402397274971008
2.93625354766846 0.404965758323669
2.95961689949036 0.408390402793884
2.99329161643982 0.412671208381653
3.00736045837402 0.416095852851868
3.01116633415222 0.417808175086975
3.01127505302429 0.419520616531372
3.03540658950806 0.427226066589355
3.04127717018127 0.428938388824463
3.04611349105835 0.43065071105957
3.08279800415039 0.434931516647339
3.08793950080872 0.436643838882446
3.10698628425598 0.440068483352661
3.12016296386719 0.442636966705322
3.14275145530701 0.446061611175537
3.17038035392761 0.448630094528198
3.20692777633667 0.451198577880859
3.20924258232117 0.453767061233521
3.30894899368286 0.462328791618347
3.31716418266296 0.464041113853455
3.37465858459473 0.467465758323669
3.4335765838623 0.474315047264099
3.4706666469574 0.483732938766479
3.50122404098511 0.488013744354248
3.56874370574951 0.499143838882446
3.61984086036682 0.503424644470215
3.70660018920898 0.511986255645752
3.73805284500122 0.513698577880859
3.74458122253418 0.516267061233521
3.77490520477295 0.520547866821289
3.80513882637024 0.52311635017395
3.81010627746582 0.524828791618347
3.82820391654968 0.527397274971008
3.83641028404236 0.530821919441223
3.85226511955261 0.533390402793884
3.867182970047 0.535958886146545
3.90454483032227 0.546232938766479
3.91837000846863 0.553938388824463
3.94217419624329 0.558219194412231
3.95549535751343 0.564212322235107
3.96389222145081 0.571061611175537
3.97590851783752 0.573630094528198
3.97642278671265 0.575342416763306
3.9848313331604 0.577910900115967
3.98681545257568 0.579623222351074
3.99314141273499 0.582191705703735
3.99547004699707 0.583904027938843
4.0025520324707 0.586472630500793
4.00800657272339 0.589041113853455
4.01993751525879 0.592465758323669
4.02826166152954 0.595034241676331
4.05071020126343 0.597602725028992
4.05400943756104 0.599315047264099
4.07351160049438 0.601027369499207
4.08330059051514 0.606164455413818
4.09033632278442 0.608732938766479
4.09617567062378 0.610445261001587
4.1198935508728 0.615582227706909
4.12802314758301 0.619863033294678
4.2008638381958 0.632705450057983
4.22314691543579 0.635273933410645
4.22483396530151 0.636130094528198
4.24548721313477 0.639554738998413
4.24699258804321 0.640410900115967
4.29077625274658 0.646404027938843
4.32253360748291 0.652397274971008
4.3362774848938 0.657534241676331
4.34541845321655 0.660102725028992
4.35670185089111 0.662671208381653
4.36532545089722 0.666952133178711
4.3923864364624 0.672945261001587
4.3969087600708 0.675513744354248
4.4653525352478 0.686643838882446
4.49653577804565 0.692636966705322
4.56634759902954 0.702910900115967
4.6351375579834 0.71061635017395
4.64681577682495 0.714041113853455
4.64809417724609 0.716609597206116
4.66063022613525 0.719178080558777
4.68862342834473 0.721746563911438
4.71120119094849 0.724315047264099
4.71311950683594 0.726027369499207
4.74286365509033 0.731164455413818
4.76998090744019 0.733732938766479
4.77347612380981 0.734589099884033
4.863685131073 0.742294549942017
4.86648607254028 0.74315071105957
4.97535610198975 0.751712322235107
4.97999715805054 0.752568483352661
5.01765489578247 0.755136966705322
5.03837108612061 0.75684928894043
5.19705724716187 0.760273933410645
5.21294784545898 0.762842416763306
5.34609889984131 0.766267061233521
5.355393409729 0.767123222351074
5.47445392608643 0.770547866821289
5.49709510803223 0.772260189056396
5.61100339889526 0.775684952735901
5.61903810501099 0.777397274971008
5.74880504608154 0.783390402793884
5.76765632629395 0.785102725028992
5.77962303161621 0.785958886146545
6.22670650482178 0.796232938766479
6.52709245681763 0.801369905471802
6.73258876800537 0.80565071105957
6.75512981414795 0.806506872177124
6.84916734695435 0.809075355529785
6.89095830917358 0.810787677764893
6.94398069381714 0.813356161117554
6.95037508010864 0.814212322235107
7.25365877151489 0.817636966705322
7.26115560531616 0.818493127822876
7.51085662841797 0.821061611175537
7.61523962020874 0.826198577880859
7.70913743972778 0.827910900115967
7.71693325042725 0.828767061233521
8.92582225799561 0.833904027938843
14.3271532058716 0.836472630500793
14.6339664459229 0.838184952735901
19.0534343719482 0.841609597206116
19.3417930603027 0.842465758323669
25.0876770019531 0.845034241676331
31.5812377929688 0.847602725028992
39.6345062255859 0.851027369499207
39.8307342529297 0.85188364982605
69.0308227539062 0.871575355529785
69.1410522460938 0.872431516647339
73.0238876342773 0.874143838882446
85.3019180297852 0.879280805587769
88.3098297119141 0.884417772293091
93.5864028930664 0.887842416763306
94.561767578125 0.890410900115967
94.6445541381836 0.891267061233521
95.9405670166016 0.892979383468628
95.9667510986328 0.894691705703735
96.9508056640625 0.897260189056396
98.451530456543 0.900684952735901
102.807052612305 0.904109597206116
105.302589416504 0.910102725028992
105.469093322754 0.910958886146545
107.453186035156 0.915239810943604
107.663475036621 0.917808294296265
109.336303710938 0.929794549942017
109.417366027832 0.93065071105957
111.857528686523 0.938356161117554
111.910758972168 0.939212322235107
112.350234985352 0.941780805587769
112.555335998535 0.943493127822876
113.313323974609 0.946061611175537
113.317153930664 0.946917772293091
113.361633300781 0.947773933410645
114.869255065918 0.954623222351074
115.671020507812 0.957191705703735
116.544242858887 0.959760189056396
118.423759460449 0.966609597206116
118.933265686035 0.970890402793884
118.938987731934 0.971746563911438
119.710784912109 0.974315047264099
125.102378845215 0.990582227706909
126.936195373535 0.992294549942017
127.476036071777 0.994006872177124
132.674407958984 0.997431516647339
133.01042175293 0.998287677764893
137.007217407227 0.999143838882446
150 1
};
\addlegendentry{\gls{ba}}

\addplot [very thick, UNIPDRED, mark=triangle*, mark repeat=55, mark phase=40]
table {%
0.0289767980575562 0
0.0303722620010376 0.000854015350341797
0.202624678611755 0.00597774982452393
1.18308234214783 0.0153714418411255
1.32052397727966 0.0179333686828613
1.33299481868744 0.0196412801742554
1.51515924930573 0.0247651338577271
1.53620231151581 0.0264730453491211
1.56433546543121 0.0290349721908569
1.6222243309021 0.0315968990325928
1.67487752437592 0.0358667373657227
1.77332091331482 0.0392826795578003
1.77959299087524 0.0401365756988525
1.84140121936798 0.0418446063995361
1.92658805847168 0.0435525178909302
1.97898852825165 0.0478223562240601
2.26137137413025 0.0631937980651855
2.36267256736755 0.0666097402572632
2.37676692008972 0.069171667098999
2.43156504631042 0.0717335939407349
2.43582963943481 0.0725874900817871
2.68806314468384 0.0853971242904663
2.71901226043701 0.0871050357818604
2.72243714332581 0.0879590511322021
2.7951352596283 0.090520977973938
2.84231758117676 0.0939368009567261
2.90548300743103 0.0964987277984619
2.94233179092407 0.09991455078125
2.95507764816284 0.102476477622986
3.03104996681213 0.111016273498535
3.06229972839355 0.112724184989929
3.08932113647461 0.116994023323059
3.27855062484741 0.119555950164795
3.29119801521301 0.120409965515137
3.51719903945923 0.123825788497925
3.62557029724121 0.129803538322449
3.68084859848022 0.134073495864868
3.79968762397766 0.140051245689392
3.82330679893494 0.141759157180786
3.928382396698 0.146883010864258
3.93496823310852 0.148590922355652
3.98987174034119 0.152006864547729
3.99186944961548 0.152860760688782
4.04614448547363 0.157130718231201
4.21592712402344 0.159692525863647
4.2297797203064 0.160546541213989
4.40879821777344 0.165670394897461
4.4314341545105 0.168232321739197
4.83414125442505 0.184457778930664
4.9084734916687 0.194705367088318
4.95826148986816 0.197267293930054
4.97684049606323 0.19982922077179
4.99368476867676 0.202391147613525
4.99542570114136 0.203245043754578
5.03466701507568 0.206660985946655
5.06493330001831 0.208368897438049
5.07297563552856 0.210930824279785
5.14538717269897 0.216908574104309
5.18001174926758 0.218616604804993
5.18820858001709 0.221178531646729
5.22044849395752 0.223740339279175
5.23146677017212 0.227156281471252
5.36516904830933 0.232280135154724
5.39812088012695 0.236549973487854
5.42824411392212 0.23911190032959
5.45597887039185 0.241673827171326
5.47463989257812 0.245943665504456
5.49918460845947 0.248505592346191
5.50106954574585 0.249359488487244
5.52552509307861 0.251921415328979
5.58635759353638 0.257045269012451
5.61265420913696 0.259607195854187
5.61499357223511 0.260461091995239
5.70484972000122 0.266438961029053
5.78890895843506 0.277540564537048
5.84387302398682 0.280956506729126
5.85040473937988 0.283518314361572
5.88862133026123 0.285226345062256
5.89476203918457 0.28693425655365
5.92391109466553 0.290350198745728
5.92849159240723 0.293766021728516
5.97092485427856 0.297181844711304
5.9902663230896 0.301451683044434
6.01384544372559 0.303159713745117
6.08385372161865 0.305721640586853
6.08783626556396 0.306575536727905
6.13667869567871 0.309137463569641
6.14739608764648 0.311699390411377
6.20123815536499 0.315969228744507
6.22123527526855 0.31767725944519
6.22696113586426 0.318531155586243
6.37836503982544 0.32621693611145
6.43457221984863 0.333902597427368
6.45638656616211 0.337318539619446
6.48637676239014 0.340734481811523
6.48954010009766 0.342442393302917
6.52597761154175 0.345858216285706
6.52997827529907 0.346712231636047
6.54628705978394 0.348420143127441
6.54918909072876 0.350128054618835
6.61159133911133 0.352689981460571
6.67447996139526 0.355251908302307
6.69886064529419 0.361229658126831
6.72348690032959 0.363791704177856
6.75147819519043 0.368061542510986
6.83377456665039 0.371477365493774
6.86317300796509 0.37403929233551
6.92678356170654 0.37830913066864
6.94471836090088 0.380871057510376
7.00943040847778 0.383432984352112
7.01608896255493 0.384286880493164
7.12304210662842 0.390264749526978
7.12679147720337 0.391972661018372
7.20395994186401 0.397096514701843
7.30439853668213 0.400512456893921
7.3853702545166 0.404782295227051
7.41659498214722 0.410760045051575
7.45997714996338 0.413321971893311
7.46936893463135 0.414175987243652
7.76869821548462 0.425277471542358
7.77313804626465 0.4261314868927
7.83106088638306 0.43040132522583
7.84770393371582 0.432963252067566
7.93827629089355 0.436379194259644
7.94990110397339 0.437233090400696
8.05379772186279 0.439795017242432
8.05981731414795 0.440649032592773
8.09958076477051 0.443210959434509
8.10349559783936 0.444064855575562
8.18374443054199 0.447480797767639
8.30713844299316 0.453458547592163
8.39748573303223 0.456874489784241
8.39969253540039 0.457728385925293
8.45501518249512 0.460290312767029
8.5699634552002 0.464560270309448
8.58772087097168 0.467976093292236
8.6650333404541 0.470538020133972
8.6731595993042 0.473099946975708
8.7882719039917 0.475661754608154
8.8262939453125 0.47822380065918
8.83227825164795 0.479931712150574
8.92188930511475 0.483347535133362
8.95973682403564 0.485909461975098
8.98604106903076 0.486763477325439
9.08950901031494 0.489325404167175
9.11531257629395 0.491887331008911
9.12015151977539 0.493595242500305
9.16714382171631 0.497011065483093
9.23460006713867 0.499572992324829
9.36495971679688 0.506404757499695
9.50808525085449 0.509820699691772
9.51611423492432 0.511528611183167
9.64209651947021 0.519214391708374
9.79027462005615 0.52177619934082
9.8191614151001 0.524338245391846
10.066014289856 0.53031599521637
10.2450361251831 0.542271614074707
10.3088493347168 0.544833421707153
10.4731740951538 0.549103260040283
10.6227836608887 0.551665306091309
10.6430931091309 0.552519202232361
10.7966222763062 0.555081129074097
10.8345251083374 0.556789040565491
10.8842706680298 0.559350967407227
11.0377817153931 0.564474821090698
11.2224426269531 0.567036747932434
11.3645582199097 0.572160482406616
11.4389629364014 0.576430320739746
11.4535903930664 0.57813835144043
11.5039510726929 0.580700278282166
11.5102796554565 0.581554174423218
12.0305042266846 0.590947866439819
12.0670118331909 0.592655897140503
12.4528026580811 0.601195573806763
12.6929979324341 0.604611396789551
12.8239183425903 0.608027338981628
12.8267736434937 0.608881235122681
13.2901153564453 0.614859104156494
13.4663591384888 0.61742103099823
13.5174312591553 0.619128942489624
13.8038330078125 0.622544765472412
13.8139915466309 0.624252796173096
13.8239774703979 0.625106811523438
16.1122589111328 0.648164033889771
16.1256885528564 0.649017930030823
16.2921371459961 0.651579856872559
18.2468070983887 0.674637079238892
18.2654819488525 0.676344990730286
18.6654186248779 0.678906917572021
18.8549823760986 0.681468844413757
19.0438899993896 0.687446594238281
19.6508903503418 0.693424463272095
19.9932956695557 0.696840286254883
21.0874576568604 0.70452606678009
21.0904846191406 0.705379962921143
21.3305225372314 0.709649801254272
21.3897647857666 0.711357831954956
21.4990520477295 0.71306574344635
21.8399963378906 0.715627670288086
21.8872127532959 0.716481685638428
22.2527885437012 0.719897508621216
22.2762203216553 0.720751523971558
22.5051898956299 0.723313331604004
22.522029876709 0.724167346954346
23.0651779174805 0.730145215988159
23.0733013153076 0.730999231338501
23.4162578582764 0.736122965812683
24.2881107330322 0.739538908004761
24.3065128326416 0.741246819496155
25.3439922332764 0.753202438354492
26.0461235046387 0.75661826133728
26.0489463806152 0.757472276687622
26.4485015869141 0.76088809967041
26.4760704040527 0.761742115020752
27.0505523681641 0.766011953353882
27.0820560455322 0.766865968704224
27.361457824707 0.76942777633667
27.7471179962158 0.774551630020142
27.7794189453125 0.775405645370483
28.2970504760742 0.781383514404297
28.2990036010742 0.782237410545349
28.8982772827148 0.789069175720215
28.9202098846436 0.789923191070557
29.0689373016357 0.792484998703003
29.4219284057617 0.802732706069946
29.7742919921875 0.807002544403076
29.8001537322998 0.807856559753418
30.2231960296631 0.81298041343689
30.2261695861816 0.813834309577942
30.2766094207764 0.816396236419678
30.4112644195557 0.818104267120361
30.8912830352783 0.827497839927673
31.1179485321045 0.830059766769409
31.6326141357422 0.836891531944275
31.6500930786133 0.837745428085327
32.2227058410645 0.843723297119141
33.3905563354492 0.850555062294006
33.5965690612793 0.854825019836426
33.6460113525391 0.85653281211853
34.9136848449707 0.863364696502686
35.0228233337402 0.865926504135132
35.3288040161133 0.869342446327209
35.3761825561523 0.871050357818604
36.076847076416 0.873612284660339
36.0905342102051 0.874466180801392
36.7064933776855 0.877028226852417
36.7268295288086 0.877882122993469
37.3939590454102 0.883005976676941
37.4003524780273 0.883859872817993
37.5398597717285 0.884713888168335
37.9956665039062 0.886421918869019
38.0220985412598 0.887275815010071
39.5665512084961 0.90008544921875
39.5688209533691 0.900939345359802
40.0488739013672 0.90435528755188
40.0507926940918 0.905209302902222
40.1097526550293 0.906063199043274
40.6536102294922 0.909479141235352
40.6662864685059 0.910333037376404
40.8944702148438 0.912040948867798
40.9101715087891 0.91289496421814
41.19091796875 0.915456891059875
41.5601081848145 0.919726729393005
42.4286880493164 0.925704479217529
42.9274063110352 0.927412509918213
43.0010261535645 0.928266525268555
43.6782646179199 0.931682348251343
43.7923851013184 0.934244155883789
44.629508972168 0.938514113426208
45.2001724243164 0.940222024917603
45.2591209411621 0.941076040267944
46.7017097473145 0.947053790092468
47.0148849487305 0.950469732284546
47.9066162109375 0.953031539916992
48.0280609130859 0.95644748210907
48.1250762939453 0.957301378250122
51.0027160644531 0.965841174125671
51.4002342224121 0.967549085617065
52.0696144104004 0.970111012458801
54.4871444702148 0.979504704475403
54.5195388793945 0.980358600616455
56.4846000671387 0.986336469650269
60.1672096252441 0.990606307983398
60.2209014892578 0.99146032333374
61.9503746032715 0.994876146316528
62.4876708984375 0.99573016166687
66.9180297851562 0.998291969299316
77.0769271850586 0.999145984649658
150 1
};
\addlegendentry{\gls{mrba}}
\end{axis}

\end{tikzpicture}


==> Figures/Sim_results/Third_quartile_BSR_vs_depth.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tikzset{every pin edge/.style={draw=none}}
\pgfplotsset{every tick label/.append style={font=\small}}

\definecolor{UNIPDRED}{RGB}{155,0,20}
\definecolor{LIGHT_GREY}{RGB}{189,195,199}
\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
\definecolor{DARKGREY}{RGB}{55,65,64}
\definecolor{SAND}{RGB}{180,160,135}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.55,0.95)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=2,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Node depth},
    xtick={0,1,2},
    xmajorgrids,
    %xmajorticks=false,
    xmin=0, xmax=2,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={\gls{rlc} buffer [B]},
    ymajorgrids,
    %ymajorticks=false,
    ymin=0, ymax=50000000,
    ytick style={color=white!15!black},
    ytick={0,10000000,20000000,30000000,40000000,50000000},
    ]

\addplot [ultra thick, SAND]
table {%
0 37581200
1 18420
2 5020
};
%\addlegendentry{Distr}    

\addplot [ultra thick, COMPLEMENTARY, mark=square*]
table {%
0 20181500
1 465436
2 13665
};
%\addlegendentry{\gls{msr}}

\addplot [ultra thick, DARKGREY, mark=*]
table {%
0 42314500
1 10
2 10
};
%\addlegendentry{\gls{ba}}

\addplot [ultra thick, UNIPDRED, mark=triangle*]
table {%
0 14633500
1 4599
2 1534
};
%\addlegendentry{\gls{mrba}}

\coordinate (anchor) at (axis cs:0.55, -0.04);
\end{axis}

\node[pin=10 :{%
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis}[
    xmajorgrids,
    ymajorgrids,
    axis background/.style={fill=gray!0},
    xtick style={font=\tiny},
    ytick style={font=\tiny},
    xtick={1},
    ytick={0, 200000, 400000},
    xmin=0.9,xmax=1.1,
    ymin=0,ymax=465436,
    line join=round,
    enlargelimits,width = 3.4cm
]

\addplot [ultra thick, forget plot, DARKGREY, mark=*, table/row sep=\\]
table {%
0 42314500\\
1 10\\
2 10\\
};

\addplot [ultra thick, forget plot, UNIPDRED, mark=triangle*, table/row sep=\\]
table {%
0 14633500\\
1 4599\\
2 1534\\
};

\addplot [ultra thick, forget plot, COMPLEMENTARY, mark=square*, table/row sep=\\]
table {%
0 20181500\\
1 465436\\
2 13665\\
};

\addplot [ultra thick, forget plot, SAND, table/row sep=\\]
table {%
0 37581200\\
1 18420\\
2 5020\\
};

\end{axis}
\end{tikzpicture}%
}] at (anchor) {};

\end{tikzpicture}


==> Figures/Sim_scenario.tex <==
\begin{tikzpicture}

    \definecolor{UNIPDRED}{RGB}{155,0,20}
	\definecolor{COMPLEMENTARY}{RGB}{0,153,153}
	\definecolor{DARKGREY}{RGB}{55,65,64}
	\definecolor{BLACK}{RGB}{20, 20, 20}
    
    \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend style={
    	/tikz/every even column/.append style={column sep=0.3cm},
    	at={(0.5,0.98)},
    	anchor=south, 
    	draw=white!80!black, 
    	font=\small
    	},
    legend columns=3,
    %axis line style={white!80!black},
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    xtick={-100, -50, 0, 50, 100, 150},
    xmajorgrids,
    %xmajorticks=false,
    xmin=-150, xmax=150,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel style={font=\footnotesize},
    ylabel={},
    ymajorgrids,
    %ymajorticks=false,
    ymin=-50, ymax=150,
    ytick style={color=white!15!black}
	]
	
	% IAB-node attachments
	\addplot[very thick, UNIPDRED, forget plot, dash pattern=on 5 pt off 3 pt] 
	table {%
	-100 0 
	0 0 
	};
	\addplot[very thick, UNIPDRED, forget plot, dash pattern=on 5 pt off 3 pt] 
	table {%
	100 100 
	0 0 
	};
	\addplot[very thick, UNIPDRED, forget plot, dash pattern=on 5 pt off 3 pt] 
	table {%
	-100 100 
	0 0 
	};
	\addplot[very thick, UNIPDRED, forget plot, dash pattern=on 5 pt off 3 pt] 
	table {%
	100 0 
	100 100 
	};
	\addplot[very thick, UNIPDRED, forget plot, dash pattern=on 5 pt off 3 pt] 
	table {%
	0 100 
	-100 100 
	};

    \addplot[
      scatter,
      only marks,
      scatter src=explicit,
      scatter/classes={1={DARKGREY, mark=square*}, 2={UNIPDRED, mark=diamond*}, 3={COMPLEMENTARY}},
      visualization depends on=\thisrow{sizedata}\as\sizedata,
      scatter/@pre marker code/.append style={
          /tikz/mark size=\sizedata
      }
    ]
    table[x=x,y=y, meta=class]{%
    x                      y                      sizedata                class
    0 0 5 1 
	100 0 6 2 
	-100 0 6 2 
	0 100 6 2 
	100 100 6 2 
	-100 100 6 2 
	28.8603 6.70813 2 3 
	22.1839 0.179283 2 3 
	-25.8695 -4.74675 2 3 
	-25.698 1.31045 2 3 
	-26.1185 5.61727 2 3 
	-18.8974 12.8042 2 3 
	-25.8278 8.77018 2 3 
	-11.9403 24.625 2 3 
	86.2329 -14.9938 2 3 
	113.411 -25.4381 2 3 
	80.796 10.6876 2 3 
	89.0457 9.21925 2 3 
	87.952 27.3012 2 3 
	89.4537 -0.761095 2 3 
	108.92 -15.5517 2 3 
	84.0229 -13.509 2 3 
	-71.3282 -2.49305 2 3 
	-114.738 26.7601 2 3 
	-115.867 28.3354 2 3 
	-117.757 24.2406 2 3 
	-103.439 -22.3846 2 3 
	-89.1148 5.80584 2 3 
	-116.494 -26.2217 2 3 
	-130.211 3.15653 2 3 
	-19.5929 85.0171 2 3 
	-22.2209 78.2847 2 3 
	13.0963 129.843 2 3 
	-15.409 112.165 2 3 
	-26.1002 118.747 2 3 
	12.3455 84.2945 2 3 
	-30.9925 96.9305 2 3 
	-33.7183 108.212 2 3 
	125.011 97.7272 2 3 
	112.293 126.281 2 3 
	113.959 76.0568 2 3 
	103.236 114.801 2 3 
	104.862 76.3655 2 3 
	131.206 109.996 2 3 
	114.825 128.336 2 3 
	90.7864 78.3714 2 3 
	-109.959 77.6437 2 3 
	-83.8184 115.384 2 3 
	-78.9347 82.8969 2 3 
	-114.208 81.4837 2 3 
	-123.238 80.8704 2 3 
	-104.259 88.5412 2 3 
	-94.1952 108.948 2 3 
	-114.781 80.0824 2 3 
    };
    \legend{\gls{iab}-donor, \gls{iab}-node, \gls{ue}}

    \end{axis}
    
\end{tikzpicture}





